The COS CGM Compendium (CCC). I: Survey Design and Initial Results

We present a neutral hydrogen-selected absorption-line survey of gas with HI column densities 15<log N(HI)<19 at z<1 using the Cosmic Origins Spectrograph on the Hubble Space Telescope. Our main aim is to determine the metallicity distribution of these absorbers. Our sample consists of 224 absorbers selected on the basis of their HI absorption strength. Here we discuss the properties of our survey and the immediate empirical results. We find singly and doubly ionized metal species and HI typically have similar velocity profiles, implying they probe gas in the same or similar environments. The column density ionic ratios (e.g., CII/CIII, OI/CII) indicate the gas in these absorbers is largely ionized, and the ionization conditions are quite comparable across the sampled N(HI) range. The Doppler parameters of the HI imply T<50,000 K on average, consistent with the gas being photoionized. The MgII column densities span >2 orders of magnitude at any given N(HI), indicating a wide range of metallicities (from solar to <1/100 solar). In the range 16.2<log N(HI)<17, there is a gap in the N(MgII) distribution corresponding to gas with ~10% solar metallicity, consistent with the gap seen in the previously identified bimodal metallicity distribution in this column density regime. Less than 3% of the absorbers in our sample show no detectable metal absorption, implying truly-pristine gas at z<1 is uncommon. We find [FeII/MgII] = -0.4+/-0.3, and since alpha-enhancement can affect this ratio, dust depletion is extremely mild.

==> (inline-0) <==
\begin{deluxetable*}{llccccccl}
\tablecaption{Sample of Targets \label{t-general}}
\tablehead{
\colhead{Name} & \colhead{\hst\ Name} & \colhead{$z_{\rm em}$} & \colhead{$\lambda_{\rm min}$} & \colhead{$\lambda_{\rm max}$} & \colhead{SNR} & \colhead{PID} & \colhead{$N_{\rm abs}$}& \colhead{Obs.}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{(\AA)}& \colhead{}& \colhead{}& \colhead{}& \colhead{} 
}
\startdata
\hline
   J000024.42-124547.7 & PHL2525                   &  0.20000 &   1132.6 &   1760.0 &   18.0 & 12604               &  0 & \nodata  \\
   J000559.23+160948.9 & PG0003+158                &  0.45045 &   1132.7 &   1792.2 &   24.2 & 12038               &  3 & UVES     \\
   J001224.02-102226.3 & SDSSJ001224.01-102226.5   &  0.22822 &   1135.4 &   1795.5 &    5.4 & 12248               &  0 & \nodata  \\
   J002330.58+154744.9 & J002330.58+154744.9       &  0.41041 &   1144.0 &   1460.5 &    4.6 & 14071               &  0 & \nodata  \\
   J004222.29-103743.8 & SDSSJ004222.29-103743.8   &  0.42397 &   1135.5 &   1795.5 &    6.5 & 11598               &  1 & HIRES    \\
   J004705.89+031954.9 & PG0044+030                &  0.62400 &   1171.0 &   1467.0 &    7.6 & 12275               &  3 & UVES     \\
   J010131.15+422935.4 & 2MASX-J01013113+4229356   &  0.19000 &   1135.4 &   1748.3 &    7.4 & 11632               &  0 & \nodata  \\
   J011013.14-021952.8 & LBQS-0107-0235            &  0.96000 &   1132.8 &   1800.0 &   10.8 & 11585               &  4 & UVES     \\
   J011014.43-021657.6 & LBQS-0107-0232            &  0.72800 &   1396.0 &   1802.0 &    9.5 & 11585               &  0 & \nodata  \\
   J011016.25-021851.0 & HB89-0107-025-NED05       &  0.95600 &   1132.6 &   1800.0 &   11.5 & 11585               &  3 & UVES     \\
   J011623.04+142940.5 & SDSSJ011623.04+142940.5   &  0.39462 &   1151.9 &   1754.1 &    6.3 & 13774               &  1 & HIRES    \\
   J011935.69-282131.4 & B0117-2837                &  0.34886 &   1132.9 &   1798.5 &   23.1 & 12204               &  2 & HIRES    \\
   J012236.76-284321.3 & B0120-28                  &  0.43400 &   1132.8 &   1798.4 &   16.5 & 12204               &  1 & UVES     \\
   J012528.80-000555.7 & Q0122-003                 &  1.07592 &   1407.0 &   1796.0 &    6.3 & 13398               &  0 & \nodata  \\
   J013741.29+330935.1 & 3C48                      &  0.36700 &   1124.7 &   1471.9 &   12.0 & 14268               &  0 & \nodata  \\
   J015427.98+044818.6 & PHL1226                   &  0.40400 &   1171.0 &   1473.0 &   10.8 & 12536               &  0 & \nodata  \\
   J015513.20-450611.9 & HE0153-4520               &  0.45100 &   1135.3 &   1795.1 &   27.5 & 11541               &  2 & UVES     \\
   J015952.96+134554.3 & VV2006-J015953.0+134554   &  0.50381 &   1147.0 &   1469.0 &    7.8 & 12603               &  0 & \nodata  \\
   J020157.16-113233.1 & 3C57                      &  0.66900 &   1135.6 &   1792.5 &   24.3 & 12038               &  4 & UVES     \\
   J020213.69-762003.0 & HB89-0202-765             &  0.38900 &   1132.8 &   1771.5 &    8.1 & 12263               &  0 & \nodata  \\
   J020930.74-043826.2 & FIRST-J020930.7-043826    &  1.13000 &   1132.6 &   1800.0 &   10.4 & 12264               &  1 & \nodata  \\
   J021218.32-073719.9 & SDSSJ021218.32-073719.8   &  0.17376 &   1135.6 &   1795.6 &    8.2 & 12248               &  0 & \nodata  \\
   J021348.53+125951.3 & SDSSJ021348.53+125951.4   &  0.21896 &   1152.2 &   1754.1 &    1.7 & 11727               &  0 & \nodata  \\
   J022224.46+422138.1 & NGC891AGN                 &  1.18100 &   1133.0 &   1434.0 &    5.9 & 12904               &  0 & \nodata  \\
   J022239.61+430207.7 & 3C-66A                    &  0.34000 &   1132.7 &   1800.0 &   23.8 & 12612,12863         &  0 & \nodata  \\
   J022614.46+001529.7 & SDSSJ022614.46+001529.7   &  0.61510 &   1155.0 &   1795.6 &    9.6 & 11598               &  0 & \nodata  \\
   J022815.19-405714.6 & HE0226-4110               &  0.49337 &   1132.7 &   1795.0 &   36.8 & 11541               &  0 & \nodata  \\
   J023507.38-040205.6 & HB89-0232-042             &  1.43980 &   1152.0 &   1800.0 &   17.6 & 11741               &  3 & HIRES    \\
   J024032.50-185151.0 & HE0238-1904               &  0.63100 &   1132.6 &   1794.9 &   26.9 & 11541               &  0 & \nodata  \\
   J024250.86-075914.2 & SDSSJ024250.85-075914.2   &  0.37700 &   1135.5 &   1795.4 &    6.4 & 12248               &  0 & \nodata  \\
   J024337.66-303048.0 & HE0241-3043               &  0.67000 &   1135.0 &   1472.0 &   10.9 & 12988               &  1 & \nodata  \\
   J024500.76-300722.4 & 2DFGRSS393Z082            &  0.34000 &   1133.0 &   1472.0 &    7.3 & 12988               &  0 & \nodata  \\
   J024649.86-300741.3 & Q0244-303                 &  0.52200 &   1133.0 &   1472.0 &    7.2 & 12988               &  2 & HIRES    \\
   J024822.00-303806.7 & Q0246-308                 &  1.09300 &   1135.0 &   1472.0 &    8.8 & 12988               &  0 & \nodata  \\
   J025508.23-081846.1 & Q0255-081                 &  0.62540 &   1410.0 &   1774.0 &    1.9 & 12593               &  0 & \nodata  \\
   J025937.46+003736.4 & SDSSJ025937.46+003736.3   &  0.53378 &   1135.6 &   1795.6 &    6.6 & 12248               &  0 & \nodata  \\
   J033056.99-281646.2 & GALEX0330-2816            &  0.28130 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J033150.92-281120.6 & GALEX0331-2811            &  0.21316 &   1385.0 &   1749.0 &    1.0 & 12269               &  0 & \nodata  \\
   J033154.35-281419.0 & GALEX0331-2814            &  0.28030 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J033211.93-280129.9 & GALEX0332-2801            &  0.21550 &   1431.0 &   1796.0 &    1.1 & 12269               &  0 & \nodata  \\
   J033241.80-281125.1 & GALEX0332-2811A           &  0.20430 &   1385.0 &   1749.0 &    1.1 & 12269               &  0 & \nodata  \\
   J035128.56-142908.0 & Q0349-146                 &  0.61400 &   1171.3 &   1777.4 &   14.9 & 13398               &  4 & UVES     \\
   J040148.98-054056.5 & SDSSJ040148.98-054056.5   &  0.57025 &   1135.6 &   1795.5 &    7.4 & 11598               &  2 & HIRES    \\
   J040748.42-121136.3 & PKS0405-123               &  0.57260 &   1132.4 &   1795.1 &   78.2 & 11508,11541         &  1 & UVES     \\
   J040748.42-121136.3 & PKS0405-123               &  0.57260 &   1132.4 &   1795.1 &   78.2 & 11508,11541         &  1 & HIRES    \\
   J043650.80-525849.0 & HE0435-5304               &  1.23100 &   1135.5 &   1795.1 &   11.5 & 11520               &  0 & \nodata  \\
   J043938.64-531131.5 & RXJ0439.6-5311            &  0.24300 &   1135.5 &   1795.3 &   16.9 & 11520               &  0 & \nodata  \\
   J044011.90-524818.0 & HE0439-5254               &  1.05300 &   1135.4 &   1795.1 &   16.9 & 11520               &  4 & UVES     \\
   J044117.31-431345.4 & Q0439-433                 &  0.59300 &   1133.0 &   1434.0 &   19.3 & 12536               &  1 & UVES     \\
   J045608.92-215909.3 & QSO-J0456-2159            &  0.53374 &   1384.0 &   1759.0 &   11.8 & 12252,12466         &  0 & \nodata  \\
   J055224.49-640210.7 & PKS0552-640               &  0.68000 &   1135.4 &   1748.4 &   29.7 & 11692               &  2 & UVES     \\
   J063546.49-751616.8 & PKS0637-752               &  0.65100 &   1135.4 &   1748.4 &   24.8 & 11692               &  3 & UVES     \\
   J071436.09+740809.9 & RXJ07145+7408             &  0.37100 &   1133.0 &   1467.0 &   19.1 & 12275               &  0 & \nodata  \\
   J071950.89+742757.0 & MRK380                    &  0.47500 &   1133.0 &   1467.0 &   18.6 & 12275               &  1 & HIRES    \\
   J072153.44+712036.3 & S50716+714                &  0.30000 &   1140.5 &   1800.0 &   35.4 & 12025               &  0 & \nodata  \\
   J075112.30+291938.3 & FBQS-0751+2919            &  0.91486 &   1152.1 &   1800.0 &   30.4 & 11741               &  3 & HIRES    \\
   J080359.23+433258.4 & SDSSJ080359.23+433258.4   &  0.44875 &   1164.4 &   1795.4 &    6.1 & 11598               &  0 & \nodata  \\
   J080838.84+051439.9 & VV2006-J080838.8+051440   &  0.36058 &   1133.0 &   1467.0 &    6.0 & 12603               &  0 & \nodata  \\
   J080908.13+461925.6 & SDSSJ080908.13+461925.6   &  0.65703 &   1135.6 &   1795.6 &   11.6 & 12248               &  1 & HIRES    \\
   J082024.22+233450.4 & SDSSJ082024.21+233450.4   &  0.47020 &   1135.3 &   1795.1 &    7.9 & 11598               &  0 & \nodata  \\
   J082633.50+074248.2 & SDSSJ082633.51+074248.3   &  0.31064 &   1155.0 &   1771.7 &    7.4 & 12248               &  0 & \nodata  \\
   J083220.07+243100.5 & J083220.08+243100.5       &  1.29964 &   1124.8 &   1433.9 &    9.9 & 14071               &  0 & \nodata  \\
   J083535.80+245940.9 & PG0832+251                &  0.33100 &   1140.2 &   1800.0 &   10.9 & 12025               &  0 & \nodata  \\
   J084159.13+140642.1 & J084159.13+140642.1       &  1.25143 &   1132.8 &   1434.1 &   10.8 & 13314               &  0 & \nodata  \\
   J084349.47+411741.6 & SDSSJ084349.49+411741.6   &  0.99000 &   1135.3 &   1795.5 &    4.2 & 12248               &  4 & HIRES    \\
   J085259.22+031320.6 & VV2006-J085259.2+031320   &  0.29708 &   1140.0 &   1472.0 &    5.1 & 12603               &  0 & \nodata  \\
   J085334.24+434902.2 & Q0850+440                 &  0.51419 &   1066.0 &   1367.0 &   11.4 & 13398               &  0 & \nodata  \\
   J090423.30+400704.6 & J0904P4007                &  0.41006 &   1395.8 &   1766.0 &    7.0 & 13423               &  0 & \nodata  \\
   J090906.17+323630.0 & QSO-B0906+3248            &  0.80850 &   1157.0 &   1472.0 &    8.8 & 12603               &  0 & \nodata  \\
   J091029.75+101413.5 & SDSSJ091029.75+101413.6   &  0.46314 &   1135.5 &   1795.6 &    3.3 & 11598               &  1 & HIRES    \\
   J091113.34+183108.1 & GP0911+1831               &  0.26219 &   1132.9 &   1800.0 &    1.3 & 12928               &  0 & \nodata  \\
   J091235.42+295725.5 & SDSSJ091235.42+295725.4   &  0.30530 &   1135.6 &   1795.5 &    4.6 & 12248               &  0 & \nodata  \\
   J091431.77+083742.6 & VV2006-J091431.8+083742   &  0.64856 &   1147.0 &   1472.0 &    5.2 & 12603               &  1 & \nodata  \\
   J091440.38+282330.6 & SDSSJ091440.38+282330.6   &  0.73540 &   1135.3 &   1795.1 &    7.5 & 11598               &  2 & HIRES    \\
   J092159.38+450912.3 & SDSSJ092159.38+450912.3   &  0.23496 &   1171.3 &   1765.6 &    3.7 & 11727               &  0 & \nodata  \\
   J092554.44+453544.5 & SDSSJ092554.43+453544.4   &  0.32948 &   1135.5 &   1795.6 &   12.0 & 12248               &  1 & HIRES    \\
   J092554.70+400414.1 & SDSSJ092554.70+400414.1   &  0.47097 &   1164.2 &   1795.3 &    4.7 & 11598               &  0 & \nodata  \\
   J092554.71+195405.0 & QSO-B0923+201             &  0.19217 &   1133.0 &   1451.0 &   12.1 & 12569               &  0 & \nodata  \\
   J092600.43+442736.5 & SDSSJ092600.4+442736.1    &  0.18068 &   1142.6 &   1789.3 &    6.0 & 11727               &  0 & \nodata  \\
   J092837.98+602521.0 & SDSSJ092837.98+602521.0   &  0.29545 &   1135.2 &   1795.3 &    3.9 & 11598               &  0 & \nodata  \\
   J092909.78+464424.0 & SDSSJ092909.79+464424.0   &  0.24011 &   1135.5 &   1795.5 &   16.0 & 12248               &  0 & \nodata  \\
   J093001.90+284858.3 & SDSS-J093001.90+284858.4  &  0.48660 &   1138.0 &   1472.0 &    3.7 & 12603               &  0 & \nodata  \\
   J093116.71+262847.4 & 2MASS-J09311671+2628474   &  0.77800 &   1138.0 &   1472.0 &    6.8 & 12603               &  0 & \nodata  \\
   J093518.19+020415.5 & SDSSJ093518.19+020415.5   &  0.65900 &   1135.4 &   1795.2 &    4.6 & 11598               &  1 & HIRES    \\
   J093603.88+320709.3 & VV2000-J093603.9+320709   &  1.14975 &   1133.0 &   1467.0 &    3.5 & 12603               &  2 & HIRES    \\
   J093706.85+170021.6 & SDSS-J093706.85+170021.5  &  0.50600 &   1152.0 &   1468.0 &    6.1 & 12603               &  0 & \nodata  \\
   J094331.61+053131.4 & SDSSJ094331.61+053131.4   &  0.56449 &   1135.3 &   1795.2 &    4.8 & 11598               &  3 & HIRES    \\
   J094621.25+471131.2 & SDSSJ094621.26+471131.3   &  0.23049 &   1135.5 &   1795.5 &    2.4 & 12248               &  0 & \nodata  \\
   J094907.15+544510.5 & Q0949+544                 &  1.37642 &   1387.0 &   1751.0 &    3.2 & 12593               &  0 & \nodata  \\
   J094930.30-051453.9 & Q0949-051                 &  1.09800 &   1411.0 &   1775.0 &    2.6 & 12593               &  2 & HIRES    \\
   J094952.93+390203.8 & SDSSJ094952.91+390203.9   &  0.36000 &   1135.5 &   1795.5 &   10.4 & 12248               &  0 & \nodata  \\
   J095000.73+483129.3 & SDSSJ095000.73+483129.3   &  0.58870 &   1068.4 &   1738.4 &    6.8 & 11598,13033         &  0 & \nodata  \\
   J095109.12+330745.8 & SDSSJ095109.12+330745.8   &  0.64490 &   1135.0 &   1472.0 &    4.1 & 12486               &  0 & \nodata  \\
   J095123.92+354248.8 & 2MASS-J09512393+3542490   &  0.40000 &   1157.0 &   1472.0 &    9.0 & 12603               &  1 & MODS     \\
   J095240.16+515250.0 & VV2006-J095240.2+515250   &  0.55377 &   1144.0 &   1786.4 &    7.4 & 13833               &  0 & \nodata  \\
   J095652.40+411522.1 & PG0953+414                &  0.23410 &   1135.6 &   1795.6 &   39.6 & 12038               &  0 & \nodata  \\
   J095837.58+555053.1 & Q0958+555                 &  1.02100 &   1407.0 &   1778.0 &    1.7 & 12593               &  0 & \nodata  \\
   J095914.83+320357.2 & 2MASS-J09591486+3203573   &  0.56350 &   1152.0 &   1465.0 &    6.2 & 12603               &  1 & HIRES    \\
   J095929.67+014958.8 & GALEX0959+0149            &  0.20510 &   1384.0 &   1748.0 &    1.0 & 12269               &  0 & \nodata  \\
   J095940.28+015121.5 & GALEX0959+0151            &  0.25060 &   1431.0 &   1796.0 &    1.1 & 12269               &  0 & \nodata  \\
   J100027.76+015704.0 & GALEX1000+0157            &  0.26480 &   1431.0 &   1796.0 &    1.1 & 12269               &  0 & \nodata  \\
   J100102.64+594414.2 & SDSSJ100102.55+594414.3   &  0.74624 &   1135.5 &   1795.2 &   10.8 & 12248               &  2 $+(1)$ & \nodata  \\
   J100110.20+291137.5 & BZBJ1001+2911             &  0.55800 &   1140.3 &   1792.3 &    4.2 & 13008               &  1 & \nodata  \\
   J100139.15+023348.5 & GALEX1001+0233            &  0.38240 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J100254.51+324039.0 & VV96-J100254.6+324039     &  0.82881 &   1157.0 &   1472.0 &    5.5 & 12603               &  0 & \nodata  \\
   J100402.58+285535.1 & PG1001+291                &  0.32970 &   1135.6 &   1795.4 &   20.3 & 12038               &  0 & \nodata  \\
   J100535.25+013445.5 & SDSS-J100535.24+013445.7  &  1.07745 &   1132.8 &   1800.0 &   10.5 & 12264               &  5 & HIRES    \\
   J100726.11+124856.0 & 4C-13.41                  &  0.24064 &   1133.0 &   1451.0 &   10.2 & 12569               &  0 & \nodata  \\
   J100736.06+363859.6 & Q1007+363                 &  1.03400 &   1411.0 &   1774.0 &    2.6 & 12593               &  0 & \nodata  \\
   J100902.06+071343.8 & SDSSJ100902.06+071343.8   &  0.45560 &   1135.5 &   1795.2 &    5.0 & 11598               &  4 & HIRES    \\
   J101000.69+300321.9 & FBQSJ1010+3003            &  0.25580 &   1140.4 &   1800.0 &   15.5 & 12025               &  0 & \nodata  \\
   J101030.53+255949.4 & J1010P2559                &  0.51153 &   1395.8 &   1766.0 &    6.0 & 13423               &  0 & \nodata  \\
   J101317.98+050034.0 & 2MASS-J10131797+0500342   &  0.26576 &   1148.0 &   1472.0 &    3.9 & 12603               &  0 & \nodata  \\
   J101622.60+470643.3 & SDSSJ101622.60+470643.3   &  0.82150 &   1068.5 &   1738.5 &    6.8 & 11598,13033         &  5 & HIRES    \\
   J101703.49+592428.6 & Q1017+592                 &  0.85025 &   1411.0 &   1774.0 &    3.3 & 12593               &  0 & \nodata  \\
   J101730.98+470225.0 & J101730.98+470225.0       &  0.33480 &   1154.5 &   1453.1 &   10.1 & 13314               &  0 & \nodata  \\
   J102056.37+100332.7 & J102056.37+100332.7       &  0.60744 &   1135.0 &   1433.9 &    5.7 & 13314               &  3 & \nodata  \\
   J102117.47+343721.6 & Q1021+343                 &  1.40520 &   1411.0 &   1775.0 &    1.1 & 12593               &  $(1)$ & \nodata  \\
   J102218.99+013218.8 & SDSSJ102218.99+013218.8   &  0.78960 &   1135.3 &   1795.3 &    6.7 & 11598               &  0 & \nodata  \\
   J102237.41+393150.5 & Q1022+393                 &  0.60365 &   1411.0 &   1775.0 &    4.3 & 12593               &  0 & \nodata  \\
   J102416.73+242211.6 & J102416.73+242211.6       &  0.76650 &   1144.2 &   1460.8 &    1.6 & 14071               &  $(1)$ & \nodata  \\
   J102512.86+480853.2 & J102512.86+480853.2       &  0.33158 &   1132.3 &   1434.0 &   12.0 & 13314               &  0 & \nodata  \\
   J103118.50+505335.9 & 1ES1028+511               &  0.36040 &   1132.7 &   1800.0 &   18.8 & 12025               &  0 & \nodata  \\
   J103216.09+505120.0 & 1SAXJ1032.3+5051          &  0.17314 &   1140.6 &   1800.0 &    9.1 & 12025               &  0 & \nodata  \\
   J103304.87+211216.1 & SDSS-J103304.86+211216.1  &  0.31520 &   1138.0 &   1472.0 &    4.7 & 12603               &  0 & \nodata  \\
   J103748.36+040242.1 & J103748.36+040242.1       &  1.08689 &   1154.2 &   1754.1 &    1.9 & 13473               &  0 & \nodata  \\
   J104117.16+061016.9 & 4C-06.41                  &  1.27000 &   1396.0 &   1766.0 &    9.1 & 12252               &  4 & HIRES    \\
   J104335.87+115129.1 & J104335.86+115129.1       &  0.79252 &   1124.9 &   1441.5 &   11.8 & 14071               &  0 & \nodata  \\
   J104709.83+130454.6 & SDSSJ104709.83+130454.6   &  0.39970 &   1142.0 &   1444.0 &    6.7 & 12198               &  0 & \nodata  \\
   J104741.75+151332.3 & SDSS104741.75+151332.3    &  0.38534 &   1152.3 &   1777.8 &   23.2 & 13342,13833         &  0 & \nodata  \\
   J104816.25+120734.7 & SDSSJ104816.25+120734.7   &  0.29100 &   1143.0 &   1444.0 &    3.7 & 12198               &  0 & \nodata  \\
   J104843.49+130605.9 & SDSSJ104843.49+130605.9   &  0.21845 &   1142.5 &   1765.8 &    4.2 & 12198               &  0 & \nodata  \\
   J104923.23+021806.0 & J104923.24+021806.0       &  0.74908 &   1132.2 &   1789.6 &    2.9 & 13473               &  0 & \nodata  \\
   J105125.72+124746.2 & 2MASS-J10512569+1247462   &  1.28101 &   1147.0 &   1472.0 &    7.3 & 12603               &  0 & \nodata  \\
   J105151.47-005117.6 & PG1049-005                &  0.35700 &   1135.4 &   1771.5 &   10.5 & 12248               &  0 & \nodata  \\
   J105330.82+523752.8 & GP1054+5238               &  0.25260 &   1132.6 &   1789.5 &    1.2 & 12928               &  0 & \nodata  \\
   J105910.89+051935.4 & VV2006-J105910.9+051935   &  0.75443 &   1147.0 &   1472.0 &    5.6 & 12603               &  0 & \nodata  \\
   J105945.24+144143.0 & SDSSJ105945.23+144142.9   &  0.63050 &   1135.5 &   1795.1 &    9.1 & 12248               &  2 & \nodata  \\
   J105956.14+121151.1 & VV2006-J105956.1+121151   &  0.99270 &   1142.0 &   1468.0 &    7.6 & 12603               &  2 & \nodata  \\
   J105958.91+251708.8 & SDSSJ105958.82+251708.8   &  0.66200 &   1135.5 &   1795.6 &    7.9 & 12248               &  0 & \nodata  \\
   J110047.85+104613.2 & 2E-1058.1+1102            &  0.42199 &   1133.0 &   1465.0 &    4.8 & 12603               &  1 & \nodata  \\
   J110236.65+052117.0 & J110236.65+052117.0       &  0.49874 &   1132.2 &   1433.9 &   11.1 & 13314               &  0 & \nodata  \\
   J110312.96+414154.9 & SDSSJ110312.93+414154.9   &  0.40183 &   1135.5 &   1795.4 &    7.6 & 12248               &  0 & \nodata  \\
   J110331.50-325116.9 & PKS1101-325               &  0.35495 &   1133.0 &   1467.0 &   16.1 & 12275               &  0 & \nodata  \\
   J110337.59-232930.0 & PMNJ1103-2329             &  0.18600 &   1140.3 &   1800.0 &   15.6 & 12025               &  0 & \nodata  \\
   J110406.96+314111.4 & SDSSJ110406.94+314111.4   &  0.43441 &   1154.9 &   1771.4 &    9.1 & 12248               &  0 & \nodata  \\
   J110539.79+342534.3 & HS1102+3441               &  0.50901 &   1135.5 &   1795.4 &   18.7 & 11541               &  1 & \nodata  \\
   J111132.20+554725.9 & SBS1108+560               &  0.76500 &   1140.4 &   1800.0 &    4.1 & 12025               &  3 & HIRES    \\
   J111239.11+353928.2 & SDSSJ111239.11+353928.2   &  0.63580 &   1154.8 &   1795.1 &    4.8 & 11598               &  1 & HIRES    \\
   J111506.04+424948.5 & PG1112+431                &  0.30065 &   1133.0 &   1468.0 &   18.2 & 12275               &  0 & \nodata  \\
   J111507.65+023757.5 & VV2006-J111507.6+023757   &  0.56651 &   1147.0 &   1472.0 &    7.5 & 12603               &  2 & \nodata  \\
   J111754.23+263416.6 & SDSSJ111754.31+263416.6   &  0.42200 &   1135.3 &   1771.5 &    7.9 & 12248               &  2 & \nodata  \\
   J111908.59+211918.0 & PG1116+215                &  0.17650 &   1135.5 &   1795.5 &   45.0 & 12038               &  1 & HIRES    \\
   J112004.99+041323.3 & VV2006-J112005.0+041323   &  0.54527 &   1157.0 &   1472.0 &    6.8 & 12603               &  0 & \nodata  \\
   J112224.14+031802.5 & VV2006-J112224.1+031802   &  0.47451 &   1157.0 &   1472.0 &    7.9 & 12603               &  0 & \nodata  \\
   J112244.75+575542.9 & SDSSJ112244.89+575543.0   &  0.90000 &   1135.5 &   1795.5 &    6.2 & 12248               &  0 & \nodata  \\
   J112439.18+420145.0 & PG1121+422                &  0.22503 &   1132.7 &   1800.0 &   18.2 & 12024               &  0 & \nodata  \\
   J112553.78+591021.6 & SBS1122+594               &  0.85242 &   1135.7 &   1795.5 &   11.9 & 11520               &  4 & \nodata  \\
   J112632.91+120437.3 & J112632.91+120437.3       &  0.97582 &   1151.3 &   1453.1 &    9.6 & 13314               &  0 & \nodata  \\
   J112736.38+265450.4 & QSO-B1124+271             &  0.37800 &   1133.0 &   1465.0 &    6.1 & 12603               &  0 & \nodata  \\
   J113109.49+311404.9 & TON580                    &  0.29017 &   1135.6 &   1798.0 &   20.4 & 11519               &  0 & \nodata  \\
   J113137.16+155645.3 & SDSS-J113137.16+155645.3  &  0.18289 &   1143.0 &   1467.0 &    3.6 & 12603               &  0 & \nodata  \\
   J113210.55+133509.2 & 2MASS-J11321056+1335091   &  0.20060 &   1140.0 &   1472.0 &    4.9 & 12603               &  0 & \nodata  \\
   J113303.80+651341.3 & GP1133+6514               &  0.24138 &   1171.0 &   1777.8 &    1.1 & 12928               &  0 & \nodata  \\
   J113327.78+032719.1 & SDSSJ113327.78+032719.1   &  0.52520 &   1068.6 &   1738.6 &    5.7 & 11598,13033         &  $(1)$ & HIRES    \\
   J113457.71+255527.8 & SDSSJ113457.62+255527.9   &  0.70980 &   1135.7 &   1760.2 &    6.9 & 12248               &  2 & \nodata  \\
   J113722.14+352426.6 & GP1137+3524               &  0.19448 &   1152.0 &   1800.0 &    1.8 & 12928               &  0 & \nodata  \\
   J113910.70-135044.0 & PKS1136-13                &  0.55400 &   1133.0 &   1467.0 &   16.8 & 12275               &  2 & HIRES    \\
   J113956.98+654749.1 & 3C263                     &  0.65200 &   1135.5 &   1795.2 &   37.4 & 11541               &  2 & \nodata  \\
   J114212.30+301613.2 & QSO-B1139+305             &  0.48139 &   1133.0 &   1468.0 &    5.9 & 12603               &  0 & \nodata  \\
   J115120.46+543733.0 & PG-1148+549               &  0.97518 &   1152.1 &   1800.0 &   29.0 & 11741               &  2 & HIRES    \\
   J115552.80+292238.4 & SDSS-J115552.80+292238.4  &  0.52010 &   1147.0 &   1472.0 &    6.5 & 12603               &  0 & \nodata  \\
   J115652.88+174553.9 & J1156P1745                &  0.52209 &   1383.3 &   1754.1 &    9.1 & 13423               &  0 & \nodata  \\
   J115709.77+090607.3 & J115709.77+090607.3       &  0.30460 &   1163.2 &   1479.7 &    4.6 & 14071               &  0 & \nodata  \\
   J115722.44+114040.6 & J115722.44+114040.7       &  0.29013 &   1144.2 &   1460.8 &    6.4 & 14071               &  0 & \nodata  \\
   J115758.72-002220.8 & SDSSJ115758.72-002220.8   &  0.26005 &   1135.4 &   1795.3 &    6.9 & 11598               &  0 & \nodata  \\
   J120158.75-135459.9 & HE1159-1338               &  0.50600 &   1133.0 &   1467.0 &    9.4 & 12275               &  2 & \nodata  \\
   J120556.08+104253.8 & SDSSJ120556.08+104253.8   &  1.08828 &   1142.0 &   1444.0 &    4.8 & 11698               &  1 & \nodata  \\
   J120720.99+262429.1 & SDSSJ120720.99+262429.1   &  0.32360 &   1154.8 &   1771.5 &    6.7 & 12248               &  0 & \nodata  \\
   J120858.01+454035.4 & PG-1206+459               &  1.16300 &   1152.1 &   1800.0 &   22.8 & 11741               &  0 & \nodata  \\
   J120924.07+103612.0 & SDSSJ120924.07+103612.0   &  0.39499 &   1142.0 &   1444.0 &    2.6 & 11698               &  0 & \nodata  \\
   J121037.55+315706.1 & SDSSJ121037.56+315706.0   &  0.38891 &   1135.4 &   1795.4 &    6.0 & 12248               &  0 & \nodata  \\
   J121114.64+365739.5 & SDSSJ121114.56+365739.5   &  0.17071 &   1135.4 &   1795.5 &    9.7 & 12248               &  0 & \nodata  \\
   J121430.55+082508.1 & SDSSJ121430.55+082508.1   &  0.58552 &   1142.0 &   1443.0 &    7.6 & 11698               &  2 & \nodata  \\
   J121640.56+071224.3 & SDSSJ121640.56+071224.3   &  0.58642 &   1142.0 &   1439.0 &    6.6 & 11698               &  1 & \nodata  \\
   J121716.09+080942.0 & SDSSJ121716.08+080942.0   &  0.34286 &   1142.0 &   1439.0 &    9.4 & 11698               &  0 & \nodata  \\
   J121850.51+101554.2 & SDSSJ121850.51+101554.2   &  0.54258 &   1142.0 &   1444.0 &    8.5 & 11698               &  0 & \nodata  \\
   J121903.98+152608.5 & GP1219+1526               &  0.19570 &   1152.1 &   1800.0 &    1.1 & 12928               &  0 & \nodata  \\
   J121920.93+063838.5 & PG1216+069                &  0.33130 &   1140.7 &   1792.3 &   22.5 & 12025               &  1 & \nodata  \\
   J122018.43+064119.6 & SDSSJ122018.43+064119.6   &  0.28644 &   1142.0 &   1439.0 &    4.4 & 11698               &  0 & \nodata  \\
   J122035.10+385316.4 & SDSSJ122035.10+385316.4   &  0.37563 &   1135.3 &   1795.1 &    5.3 & 11598               &  0 & \nodata  \\
   J122102.49+155447.0 & SDSSJ122102.49+155447.0   &  0.22944 &   1142.0 &   1439.0 &    3.9 & 11698               &  0 & \nodata  \\
   J122106.87+454852.1 & SDSSJ122106.87+454852.1   &  0.52539 &   1135.0 &   1472.0 &    3.3 & 12486               &  2 & HIRES    \\
   J122312.16+095017.7 & SDSSJ122312.16+095017.7   &  0.27708 &   1142.0 &   1439.0 &    4.2 & 11698               &  0 & \nodata  \\
   J122317.79+092306.9 & SDSSJ122317.79+092306.9   &  0.68179 &   1142.0 &   1444.0 &    9.3 & 11698               &  2 & \nodata  \\
   J122454.44+212246.3 & PG1222+216                &  0.43351 &   1140.5 &   1765.9 &   19.1 & 13008               &  3 & \nodata  \\
   J122512.93+121835.7 & SDSSJ122512.93+121835.6   &  0.41181 &   1142.0 &   1439.0 &    7.5 & 11698               &  1 & \nodata  \\
   J122520.13+084450.7 & SDSSJ122520.13+084450.7   &  0.53500 &   1143.0 &   1439.0 &    5.1 & 11698               &  0 & \nodata  \\
   J122906.69+020308.6 & 3C273                     &  0.17314 &   1135.0 &   1470.0 &  105.7 & 12038               &  0 & \nodata  \\
   J123200.01-022404.7 & Q1232-022                 &  1.04323 &   1407.0 &   1778.0 &    2.4 & 12593               &  0 & \nodata  \\
   J123304.05-003134.1 & SDSSJ123304.05-003134.1   &  0.47120 &   1135.2 &   1795.2 &   11.0 & 11598,12486         &  1 & HIRES    \\
   J123335.07+475800.4 & SDSSJ123335.07+475800.4   &  0.38178 &   1068.6 &   1738.6 &    8.5 & 11598,13033         &  1 & HIRES    \\
   J123426.80+072411.3 & SDSSJ123426.80+072411.3   &  0.84372 &   1142.0 &   1439.0 &    5.4 & 11698               &  0 & \nodata  \\
   J123603.95+264135.8 & SDSSJ123604.02+264135.9   &  0.20900 &   1164.6 &   1771.6 &    5.9 & 12248               &  0 & \nodata  \\
   J124035.51+094941.0 & SDSSJ124035.51+094941.0   &  1.04586 &   1143.0 &   1444.0 &    3.0 & 11698               &  $(1)$ & \nodata  \\
   J124129.64+285212.0 & SDSS-J124129.64+285212.0  &  0.59000 &   1133.0 &   1468.0 &    7.0 & 12603               &  0 & \nodata  \\
   J124154.02+572107.3 & SDSSJ124154.02+572107.3   &  0.58320 &   1068.5 &   1738.5 &    8.2 & 11598,13033         &  1 & HIRES    \\
   J124410.88+172104.6 & Q1241+176                 &  1.28300 &   1407.0 &   1778.0 &    5.3 & 12466               &  $(1)$ & \nodata  \\
   J124423.37+021540.4 & GP1244+0216               &  0.23947 &   1171.2 &   1777.7 &    1.1 & 12928               &  0 & \nodata  \\
   J124511.26+335610.1 & SDSSJ124511.25+335610.1   &  0.71700 &   1135.4 &   1795.2 &    5.8 & 11598               &  6 & HIRES    \\
   J124834.63+123402.9 & GP1249+1234               &  0.26340 &   1132.8 &   1800.0 &    1.1 & 12928               &  0 & \nodata  \\
   J125100.31+302541.8 & TON0133                   &  0.65253 &   1137.7 &   1434.2 &   10.0 & 13382               &  0 & \nodata  \\
   J125124.65+055420.1 & VV2006-J125124.6+055420   &  1.37745 &   1152.0 &   1472.0 &    5.4 & 12603               &  0 & \nodata  \\
   J125143.00+463734.8 & Q1251+463                 &  1.46050 &   1407.0 &   1778.0 &    3.0 & 12593               &  0 & \nodata  \\
   J125224.99+291321.1 & FBQS.J1252+2913           &  0.82265 &   1137.6 &   1448.4 &    5.5 & 13382               &  $(1)$ & \nodata  \\
   J125846.65+242739.1 & SDSS.J125846.67+242739.1  &  0.37107 &   1137.6 &   1448.3 &    6.4 & 13382               &  1 & \nodata  \\
   J130100.86+281944.7 & HB89.1258+285             &  1.35970 &   1137.2 &   1448.2 &   15.3 & 13314,13382         &  1 & SDSS     \\
   J130112.90+590207.0 & PG1259+593                &  0.47780 &   1135.4 &   1795.2 &   31.1 & 11541               &  0 & \nodata  \\
   J130313.01+281107.7 & TON0694                   &  1.30979 &   1137.9 &   1448.6 &    5.5 & 13382               &  0 & \nodata  \\
   J130345.98+263314.1 & RX.J1303.7+2633           &  0.43556 &   1137.6 &   1447.8 &    4.1 & 13382               &  0 & \nodata  \\
   J130429.02+311308.2 & SDSS.J130429.04+311308.2  &  0.80407 &   1132.4 &   1453.2 &    9.2 & 13382               &  1 & \nodata  \\
   J130451.40+245445.9 & FBQS.J130451.4+245445     &  0.60241 &   1137.6 &   1448.4 &    8.7 & 13382               &  1 & \nodata  \\
   J130524.25+035730.8 & VV2006-J130524.3+035731   &  0.54500 &   1147.0 &   1472.0 &    9.4 & 12603               &  0 & \nodata  \\
   J130532.99-103319.0 & PKS1302-102               &  0.27840 &   1135.5 &   1795.3 &   27.4 & 12038               &  1 & \nodata  \\
   J131217.75+351521.0 & QSO-B1309+3531            &  0.18291 &   1133.0 &   1452.0 &   10.1 & 12569               &  0 & \nodata  \\
   J131545.20+152556.3 & VV2006-J131545.2+152556   &  0.44900 &   1133.0 &   1468.0 &    6.3 & 12603               &  0 & \nodata  \\
   J131802.01+262830.3 & SDSS-J131802.01+262830.3  &  1.23440 &   1147.0 &   1472.0 &    4.3 & 12603               &  0 & \nodata  \\
   J131956.23+272808.2 & CSO-0873                  &  1.01400 &   1407.0 &   1777.0 &   15.7 & 11667               &  1 $+(1)$ & HIRES    \\
   J132222.67+464535.2 & SDSSJ132222.68+464535.2   &  0.37500 &   1068.5 &   1738.5 &    7.2 & 11598,13033         &  0 & \nodata  \\
   J132325.24+343059.3 & Q1323+343                 &  0.44400 &   1399.0 &   1763.0 &    4.9 & 12593               &  0 & \nodata  \\
   J132503.81+271718.7 & 2MASS-J13250381+2717189   &  0.52210 &   1138.0 &   1472.0 &    4.3 & 12603               &  2 & \nodata  \\
   J132703.95+443504.9 & SDSSJ132704.13+443505.0   &  0.33070 &   1155.0 &   1771.4 &    2.7 & 12248               &  0 & \nodata  \\
   J132815.61+524403.8 & Q1328+524                 &  1.34100 &   1411.0 &   1774.0 &    2.7 & 12593               &  0 & \nodata  \\
   J133045.15+281321.5 & SDSSJ133045.15+281321.4   &  0.41680 &   1135.4 &   1795.3 &    7.5 & 11598               &  1 & HIRES    \\
   J133053.28+311930.7 & SDSSJ133053.27+311930.5   &  0.24216 &   1135.5 &   1759.8 &    9.0 & 12248               &  0 & \nodata  \\
   J133912.37+535527.3 & J133912.37+535527.3       &  0.29328 &   1152.1 &   1450.9 &    6.4 & 13314               &  0 & \nodata  \\
   J134100.78+412314.0 & PG-1338+416               &  1.21420 &   1152.3 &   1800.0 &   16.6 & 11741               &  5 & HIRES    \\
   J134206.47+050524.0 & SDSSJ134206.56+050523.8   &  0.26601 &   1135.4 &   1795.3 &    8.5 & 12248               &  0 & \nodata  \\
   J134231.31+382903.4 & SDSSJ134231.22+382903.4   &  0.17170 &   1135.4 &   1795.5 &    9.9 & 12248               &  0 & \nodata  \\
   J134246.80+184443.8 & SDSSJ134246.89+184443.6   &  0.38200 &   1135.4 &   1795.4 &    7.5 & 12248               &  0 & \nodata  \\
   J134251.60-005345.3 & SDSSJ134251.60-005345.3   &  0.32568 &   1068.3 &   1738.3 &    8.4 & 11598,13033         &  $(1)$ & \nodata  \\
   J134447.55+554656.8 & J134447.56+554656.8       &  0.93693 &   1152.0 &   1453.2 &    5.7 & 13314               &  2 & \nodata  \\
   J134822.31+245650.1 & 2MASS-J13482237+2456498   &  0.29344 &   1133.0 &   1467.0 &    3.7 & 12603               &  0 & \nodata  \\
   J135326.16+362049.3 & CSO1022                   &  0.28491 &   1170.3 &   1467.0 &   11.0 & 13444               &  0 & \nodata  \\
   J135704.44+191907.3 & Q1354+195                 &  0.71967 &   1384.0 &   1754.0 &   11.1 & 13398               &  1 & \nodata  \\
   J135726.26+043541.3 & SDSS-J135726.27+043541.4  &  1.23176 &   1132.6 &   1800.0 &   10.0 & 12264               &  2 & HIRES    \\
   J140035.91+553534.4 & Q1400+553                 &  0.84000 &   1411.0 &   1774.0 &    3.9 & 12593               &  0 & \nodata  \\
   J140428.28+335342.6 & 2MASS-J14042827+3353426   &  0.54900 &   1152.0 &   1468.0 &    5.1 & 12603               &  0 & \nodata  \\
   J140655.66+015712.8 & VV2006-J140655.7+015713   &  0.42650 &   1157.0 &   1472.0 &    4.7 & 12603               &  0 & \nodata  \\
   J140732.25+550725.4 & SDSSJ140732.25+550725.6   &  1.02700 &   1133.0 &   1472.0 &   11.6 & 12486               &  2 & \nodata  \\
   J140854.16+565743.3 & J140854.17+565743.3       &  0.33628 &   1132.2 &   1433.8 &   10.0 & 13314               &  0 & \nodata  \\
   J140923.90+261820.9 & PG-1407+265               &  0.94000 &   1152.2 &   1800.0 &   38.8 & 11741               &  4 & HIRES    \\
   J141036.80+295550.9 & Q1410+295                 &  0.57000 &   1396.0 &   1766.0 &    1.6 & 12593               &  0 & \nodata  \\
   J141038.39+230447.1 & SDSS-J141038.39+230447.1  &  0.79580 &   1161.2 &   1789.7 &    8.6 & 12958               &  4 & \nodata  \\
   J141542.90+163413.7 & SDSSJ141542.90+163413.8   &  0.74350 &   1143.0 &   1451.0 &   17.2 & 12486               &  1 & \nodata  \\
   J141848.21+521755.9 & GALEX1418+5217            &  0.23980 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J141854.89+530747.5 & GALEX1418+5307            &  0.20340 &   1384.0 &   1748.0 &    1.1 & 12269               &  0 & \nodata  \\
   J141855.88+525931.8 & GALEX1418+5259            &  0.28710 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J141910.20+420746.9 & SDSSJ141910.20+420746.9   &  0.87350 &   1135.4 &   1795.2 &    5.7 & 11598               &  5 & HIRES    \\
   J141910.71+531556.7 & GALEX1419+5315            &  0.26370 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J141916.71+320302.8 & J1419P3203                &  0.38522 &   1170.5 &   1472.3 &    8.2 & 13423               &  0 & \nodata  \\
   J142031.70+524756.8 & GALEX1420+5247            &  0.25250 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J142043.25+524307.7 & GALEX1420+5243            &  0.24700 &   1431.0 &   1796.0 &    1.0 & 12269               &  0 & \nodata  \\
   J142107.56+253821.0 & Q1421+253                 &  1.05000 &   1387.0 &   1751.0 &    5.2 & 12593               &  1 & HIRES    \\
   J142306.23+524647.0 & GALEX1423+5246            &  0.34310 &   1384.0 &   1748.0 &    1.0 & 12269               &  0 & \nodata  \\
   J142405.72+421646.3 & GP1424+4217               &  0.18479 &   1145.0 &   1444.0 &    1.9 & 12928               &  0 & \nodata  \\
   J142735.59+263214.6 & 87GB-142519.5+264555      &  0.36600 &   1133.0 &   1465.0 &    3.6 & 12603               &  1 & \nodata  \\
   J142859.03+322506.8 & J142859.03+322506.8       &  0.62704 &   1132.8 &   1434.2 &   15.4 & 13314               &  2 & \nodata  \\
   J142940.74+032125.8 & 2MASS-J14294076+0321257   &  0.25309 &   1143.0 &   1468.0 &    5.3 & 12603               &  0 & \nodata  \\
   J142946.99+064334.9 & J142947.03+064334.9       &  0.17350 &   1142.2 &   1777.8 &    3.2 & 13017               &  0 & \nodata  \\
   J143004.06+022213.5 & J143004.07+022213.3       &  0.35324 &   1133.0 &   1434.0 &    1.6 & 12539               &  0 & \nodata  \\
   J143125.88+244220.5 & 2MASS-J14312586+2442203   &  0.40659 &   1150.0 &   1472.0 &    5.9 & 12603               &  0 & \nodata  \\
   J143452.37+353251.1 & GALEX1434+3532            &  0.19460 &   1384.0 &   1748.0 &    1.0 & 12269               &  0 & \nodata  \\
   J143511.53+360437.2 & SDSSJ143511.53+360437.2   &  0.42860 &   1135.5 &   1795.3 &    5.8 & 11598               &  2 & HIRES    \\
   J143624.13+345936.5 & GALEX1436+3459            &  0.21310 &   1385.0 &   1749.0 &    1.0 & 12269               &  0 & \nodata  \\
   J143720.13+344527.6 & GALEX1437+3445            &  0.32370 &   1384.0 &   1749.0 &    1.0 & 12269               &  0 & \nodata  \\
   J143726.14+504555.8 & SDSSJ143726.14+504555.8   &  0.78330 &   1135.4 &   1795.3 &    3.0 & 11598               &  0 & \nodata  \\
   J143748.28-014710.7 & LBQS-1435-0134            &  1.30773 &   1152.0 &   1800.0 &   31.1 & 11741               &  3 & HIRES    \\
   J144511.28+342825.4 & SDSSJ144511.28+342825.4   &  0.69700 &   1135.3 &   1795.3 &    5.9 & 11598               &  0 & \nodata  \\
   J145424.33+304658.3 & SDSS-J145424.33+304658.3  &  0.46530 &   1138.0 &   1472.0 &    6.3 & 12603               &  0 & \nodata  \\
   J145450.02+111434.4 & J1454P1114                &  0.46750 &   1406.8 &   1777.8 &    4.2 & 13423               &  0 & \nodata  \\
   J145608.64+275008.7 & J1456P2750                &  0.24821 &   1161.0 &   1462.8 &    4.8 & 13423               &  0 & \nodata  \\
   J145907.58+714019.8 & SDSSJ145907.58+714019.9   &  0.90450 &   1135.0 &   1472.0 &   10.0 & 12486               &  0 & \nodata  \\
   J145949.59+531909.0 & SBS1458+534               &  0.33800 &   1133.0 &   1467.0 &    8.2 & 12276               &  0 & \nodata  \\
   J150030.64+551708.8 & CSO712                    &  0.40400 &   1132.0 &   1467.0 &   11.3 & 12276               &  2 & \nodata  \\
   J150204.10+064515.9 & VV2000-J150204.1+064514   &  0.28775 &   1150.0 &   1472.0 &    9.1 & 12603               &  0 & \nodata  \\
   J150255.26-415429.8 & QSO-1503-4155             &  1.02600 &   1171.0 &   1472.0 &    1.6 & 11659               &  0 & \nodata  \\
   J150334.00-415223.4 & QSO-1504-4152             &  0.33500 &   1171.0 &   1473.0 &    7.8 & 11659               &  0 & \nodata  \\
   J150455.52+564919.7 & SDSSJ150455.56+564920.3   &  0.35894 &   1133.0 &   1467.0 &    9.2 & 12276               &  0 & \nodata  \\
   J150928.28+070235.7 & SDSS-J150928.29+070235.7  &  0.41786 &   1147.0 &   1472.0 &    7.5 & 12603               &  0 & \nodata  \\
   J150952.19+111047.0 & SDSS-J150952.19+111047.0  &  0.28506 &   1133.0 &   1434.0 &    8.8 & 12614               &  0 & \nodata  \\
   J151237.14+012845.9 & SDSS-J151237.05+012846.   &  0.26540 &   1157.0 &   1472.0 &    4.1 & 12603               &  0 & \nodata  \\
   J151428.64+361957.9 & SDSSJ151428.64+361957.9   &  0.69500 &   1135.6 &   1795.7 &    3.8 & 11598               &  1 & \nodata  \\
   J151507.43+065708.3 & SDSS-J151507.43+065708.3  &  0.26790 &   1142.0 &   1468.0 &    5.5 & 12603               &  0 & \nodata  \\
   J152153.80+594019.9 & SBS1521+598               &  0.28602 &   1133.0 &   1467.0 &    6.9 & 12276               &  0 & \nodata  \\
   J152345.90+633924.0 & 4C63.22                   &  0.20400 &   1135.0 &   1468.0 &    4.7 & 12276               &  0 & \nodata  \\
   J152424.58+095829.7 & PG-1522+101               &  1.32825 &   1152.1 &   1800.0 &   22.6 & 11741               &  4 & HIRES    \\
   J152728.64+654810.0 & FBS1526+659               &  0.34500 &   1135.0 &   1467.0 &    7.7 & 12276               &  0 & \nodata  \\
   J152840.60+282529.7 & TON236                    &  0.45000 &   1135.5 &   1795.4 &   18.0 & 12038               &  0 & \nodata  \\
   J154121.48+281706.2 & 2MASS-J15412146+2817063   &  0.37560 &   1133.0 &   1467.0 &    7.8 & 12603               &  1 & \nodata  \\
   J154553.63+093620.5 & SDSSJ154553.48+093620.5   &  0.66490 &   1154.9 &   1771.5 &    4.3 & 12248               &  1 & HIRES    \\
   J154743.50+205216.5 & Q1545+210                 &  0.26428 &   1066.0 &   1736.0 &   17.2 & 13398               &  0 & \nodata  \\
   J155048.29+400144.9 & SDSSJ155048.29+400144.9   &  0.49684 &   1135.4 &   1795.3 &    6.5 & 11598               &  4 & HIRES    \\
   J155232.54+570516.5 & SBS1551+572               &  0.36600 &   1133.0 &   1467.0 &    5.2 & 12276               &  2 & \nodata  \\
   J155304.92+354828.6 & SDSSJ155304.92+354828.6   &  0.72200 &   1135.5 &   1795.4 &    7.2 & 11598               &  2 & HIRES    \\
   J155504.39+362848.0 & SDSSJ155504.39+362848.0   &  0.71360 &   1135.4 &   1795.4 &    5.7 & 11598               &  1 & HIRES    \\
   J155543.00+111123.9 & 1ES1553+113               &  0.36000 &   1135.5 &   1800.0 &   34.9 & 11520,12025         &  0 & \nodata  \\
   J155855.34+125555.3 & J155855.34+125555.3       &  0.28793 &   1124.9 &   1441.5 &    7.3 & 14071               &  0 & \nodata  \\
   J160519.70+144852.2 & SDSS-J160519.70+144852.2  &  0.37100 &   1135.0 &   1434.0 &   12.0 & 12614               &  0 & \nodata  \\
   J160820.51+601827.6 & RXSJ16083+6018            &  0.17800 &   1133.0 &   1468.0 &   11.3 & 12276               &  0 & \nodata  \\
   J161649.42+415416.3 & SDSSJ161649.42+415416.3   &  0.44042 &   1135.3 &   1795.3 &    6.5 & 11598               &  $(1)$ & \nodata  \\
   J161711.42+063833.5 & SDSSJ161711.42+063833.4   &  0.22906 &   1135.5 &   1795.4 &    2.2 & 11598               &  0 & \nodata  \\
   J161916.54+334238.4 & SDSSJ161916.54+334238.4   &  0.47093 &   1135.5 &   1795.2 &   11.4 & 11598               &  3 & HIRES    \\
   J163201.12+373749.9 & PG-1630+377               &  1.47465 &   1152.2 &   1800.0 &   36.8 & 11741               &  3 & HIRES    \\
   J165931.92+373528.9 & Q1659+373                 &  0.77157 &   1411.0 &   1774.0 &    1.8 & 12593               &  0 & \nodata  \\
   J171737.99+655938.9 & SDSSJ171737.95+655939.3   &  0.29239 &   1133.0 &   1467.0 &    7.8 & 12276               &  0 & \nodata  \\
   J171751.61+594454.2 & GALEX1717+5944            &  0.19790 &   1397.0 &   1760.0 &    1.0 & 12269               &  0 & \nodata  \\
   J182157.23+642036.2 & H1821+643                 &  0.29700 &   1138.0 &   1470.0 &   62.9 & 12038               &  0 & \nodata  \\
   J204306.27+032451.5 & RXJ2043.1+0324            &  0.27100 &   1132.8 &   1434.2 &   14.8 & 13840               &  0 & \nodata  \\
   J211452.58+060742.3 & PG2112+059                &  0.45700 &   1132.4 &   1434.0 &   11.8 & 13840               &  0 & \nodata  \\
   J213135.20-120704.5 & Q2128-123                 &  0.50100 &   1132.7 &   1800.0 &   15.4 & 13398               &  $(1)$ & UVES     \\
   J213849.89-382840.3 & RXS-J21388-3828           &  0.18330 &   1152.1 &   1765.9 &   23.0 & 12936               &  0 & \nodata  \\
   J213944.18+024605.4 & RXJ2139.7+0246            &  0.26000 &   1132.4 &   1434.0 &   14.8 & 13840               &  0 & \nodata  \\
   J215451.06-441406.0 & RXJ2154.1-4414            &  0.34400 &   1135.6 &   1795.4 &   27.3 & 11541               &  0 & \nodata  \\
   J215501.50-092224.9 & PHL1811                   &  0.19200 &   1135.4 &   1796.6 &   41.9 & 12038               &  0 & \nodata  \\
   J215647.46+224249.8 & Q2156+224                 &  1.29000 &   1411.0 &   1775.0 &    6.6 & 12593               &  5 & HIRES    \\
   J223607.68+134355.3 & J2236P1343                &  0.32571 &   1171.0 &   1472.3 &    9.1 & 13423               &  0 & \nodata  \\
   J224520.31-465211.8 & RBS1892                   &  0.19800 &   1137.8 &   1766.0 &   19.9 & 12604               &  0 & \nodata  \\
   J225357.75+160853.1 & Q2251+155                 &  0.85900 &   1142.2 &   1800.0 &    5.4 & 13398               &  1 & UVES     \\
   J225738.20+134045.4 & SDSSJ225738.20+134045.4   &  0.59390 &   1135.5 &   1795.4 &    5.5 & 11598               &  1 & HIRES    \\
   J230222.41-550827.1 & HE2259-5524               &  0.85100 &   1170.3 &   1471.9 &   15.2 & 13444               &  1 & UVES     \\
   J232151.10-702644.0 & RXS-J23218-7026           &  0.30000 &   1152.0 &   1765.9 &   31.8 & 12936               &  0 & \nodata  \\
   J232210.97-344757.1 & CTS487                    &  0.42000 &   1132.5 &   1777.5 &   19.0 & 13448               &  0 & \nodata  \\
   J234500.43-005936.0 & SDSSJ234500.43-005936.0   &  0.78915 &   1164.4 &   1795.2 &    6.4 & 11598               &  1 & HIRES    \\
   J234512.46-155507.8 & PMNJ2345-1555             &  0.62100 &   1140.5 &   1800.0 &   14.5 & 13008               &  0 & \nodata  \\
   J235156.11-010913.1 & 4C--01.61                 &  0.17404 &   1152.0 &   1470.0 &   21.7 & 12569               &  0 & \nodata  \\
\enddata
\tablecomments{Each of these targets was observed with COS G130M and/or G160M. SNR is given in for COS spectra binned by 3 pixels per resolution element. $N_{\rm abs}$ is the number of absorbers along a given sightline where we could estimate reliable column densities and metallicities. If a number is between parentheses in the column $N_{\rm abs}$, it means we could only derive a lower limit on \nhi, except for J131956.23+272808.2 where the absorber at $z=0.660356$ was originally selected based on the presence of \mgiit\ (see text for more details); in all these cases, these absorbers are not included further in our \hit-selected survey.}
\end{deluxetable*}

\clearpage 
\startlongtable
\begin{deluxetable}{lcccc}
\tablecaption{Atomic Parameters and Abundances for the Surveyed atoms and ions \label{t-ion-list}}
\tablehead{
\colhead{Species} & \colhead{$\lambda$} & \colhead{$\log \lambda f$} & \colhead{$A_\odot$}& \colhead{Ion. Flg.}\\
\colhead{} & \colhead{(\AA)} & \colhead{}& \colhead{}& \colhead{}
}
\startdata
\hline
\hit\        &  1215.6700 &     2.70 &  12.00 & 1 \\
\hit\        &  1025.7222 &     1.91 &  12.00 & 1 \\
\hit\        &   972.5367 &     1.45 &  12.00 & 1 \\
\hit\        &   949.7430 &     1.12 &  12.00 & 1 \\
\hit\        &   937.8034 &     0.86 &  12.00 & 1 \\
\hit\        &   930.7482 &     0.65 &  12.00 & 1 \\
\hit\        &   926.2256 &     0.47 &  12.00 & 1 \\
\hit\        &   923.1503 &     0.31 &  12.00 & 1 \\
\hit\        &   920.9630 &     0.17 &  12.00 & 1 \\
\hit\        &   919.3513 &     0.04 &  12.00 & 1 \\
\hit\        &   916.4291 &    -0.28 &  12.00 & 1 \\
\hit\        &   917.1805 &    -0.18 &  12.00 & 1 \\
\hit\        &   918.1293 &    -0.07 &  12.00 & 1 \\
\hit\        &   915.3289 &    -0.45 &  12.00 & 1 \\
\hit\        &   914.9192 &    -0.53 &  12.00 & 1 \\
\hit\        &   914.5762 &    -0.61 &  12.00 & 1 \\
\oit\        &  1302.1685 &     1.80 &   8.69 & 1 \\
\oit\        &   988.7734 &     1.66 &   8.69 & 1 \\
\oit\        &  1039.2304 &     0.97 &   8.69 & 1 \\
\oiit\       &   834.4650 &     2.04 &   8.69 & 1 \\
\oiit\       &   833.3294 &     1.87 &   8.69 & 1 \\
\oiit\       &   832.7572 &     1.57 &   8.69 & 1 \\
\oiiit\      &   702.3320 &     1.98 &   8.69 & 4 \\
\oiiit\      &   832.9270 &     1.95 &   8.69 & 4 \\
\oivt\       &   787.7110 &     1.94 &   8.69 & 5 \\
\oivt\       &   608.3980 &     1.61 &   8.69 & 5 \\
\ovt\        &   629.7300 &     2.51 &   8.69 & 5 \\
\ovit\       &  1031.9261 &     2.14 &   8.69 & 5 \\
\ovit\       &  1037.6167 &     1.83 &   8.69 & 5 \\
\ciit\       &   903.9616 &     2.48 &   8.43 & 2 \\
\ciit\       &  1334.5323 &     2.23 &   8.43 & 2 \\
\ciit\       &   903.6235 &     2.18 &   8.43 & 2 \\
\ciit\       &  1036.3367 &     2.09 &   8.43 & 2 \\
\ciiit\      &   977.0201 &     2.87 &   8.43 & 2 \\
\civt\       &  1548.2040 &     2.47 &   8.43 & 5 \\
\civt\       &  1550.7810 &     2.17 &   8.43 & 5 \\
\neviiit\    &   770.4090 &     1.90 &   7.93 & 5 \\
\neviiit\    &   780.3240 &     1.60 &   7.93 & 5 \\
\mgiit\      &  2796.3543 &     3.24 &   7.53 & 1 \\
\mgiit\      &  2803.5315 &     2.93 &   7.53 & 1 \\
\mgxt\       &   609.7900 &     1.71 &   7.53 & 5 \\
\mgxt\       &   624.9500 &     1.41 &   7.53 & 5 \\
\nnit\       &  1199.5496 &     2.20 &   7.83 & 3 \\
\nnit\       &  1200.2233 &     2.02 &   7.83 & 3 \\
\nnit\       &  1200.7098 &     1.71 &   7.83 & 3 \\
\nnit\       &  1134.9803 &     1.67 &   7.83 & 3 \\
\nnit\       &  1134.4149 &     1.51 &   7.83 & 3 \\
\nnit\       &  1134.1653 &     1.22 &   7.83 & 3 \\
\niit\       &  1083.9937 &     2.08 &   7.83 & 3 \\
\niiit\      &   989.7990 &     2.09 &   7.83 & 3 \\
\niiit\      &   763.3400 &     1.80 &   7.83 & 3 \\
\nivt\       &   765.1480 &     2.67 &   7.83 & 5 \\
\nvt\        &  1238.8210 &     2.29 &   7.83 & 5 \\
\nvt\        &  1242.8040 &     1.98 &   7.83 & 5 \\
\siiit\      &  1260.4221 &     3.17 &   7.51 & 1 \\
\siiit\      &  1193.2897 &     2.84 &   7.51 & 1 \\
\siiit\      &  1190.4158 &     2.54 &   7.51 & 1 \\
\siiit\      &  1526.7070 &     2.31 &   7.51 & 1 \\
\siiit\      &  1304.3702 &     2.05 &   7.51 & 1 \\
\siiit\      &  1020.6989 &     1.23 &   7.51 & 1 \\
\siiiit\     &  1206.5000 &     3.29 &   7.51 & 1 \\
\siivt\      &  1393.7602 &     2.85 &   7.51 & 4 \\
\siivt\      &  1402.7729 &     2.55 &   7.51 & 4 \\
\feiit\      &  2600.1729 &     2.79 &   7.45 & 3 \\
\feiit\      &  2382.7652 &     2.88 &   7.45 & 3 \\
\feiit\      &  1144.9379 &     1.98 &   7.45 & 3 \\
\feiit\      &  1608.4511 &     1.97 &   7.45 & 3 \\
\feiiit\     &  1122.5240 &     1.79 &   7.45 & 3 \\
\siit\       &  1259.5180 &     1.32 &   7.14 & 1 \\
\siit\       &  1253.8050 &     1.14 &   7.14 & 1 \\
\siit\       &  1250.5780 &     0.83 &   7.14 & 1 \\
\Siiit\      &   677.7460 &     3.05 &   7.14 & 1 \\
\Siiit\      &   698.7310 &     2.74 &   7.14 & 1 \\
\Siiit\      &   724.2890 &     2.41 &   7.14 & 1 \\
\Siiit\      &   681.4700 &     1.67 &   7.14 & 1 \\
\Siiit\      &  1012.4950 &     1.65 &   7.14 & 1 \\
\Siiit\      &  1190.2030 &     1.45 &   7.14 & 1 \\
\sivt\       &   657.3400 &     2.89 &   7.14 & 5 \\
\sivt\       &   748.4000 &     2.57 &   7.14 & 5 \\
\sivt\       &   744.9070 &     2.27 &   7.14 & 5 \\
\sivt\       &   809.6680 &     1.93 &   7.14 & 5 \\
\sivt\       &  1062.6640 &     1.72 &   7.14 & 5 \\
\svt\        &   786.4800 &     3.05 &   7.14 & 5 \\
\svit\       &   933.3780 &     2.61 &   7.14 & 5 \\
\svit\       &   944.5230 &     2.31 &   7.14 & 5 \\
\enddata
\tablecomments{\hit\ and metal ions and atoms that were systematically surveyed. Solar abundances are from \citet{asplund09}. Atomic parameters for the FUV  and EUV lines are from \citet{morton03} and \citet{verner94}. respectively.  The table is sorted in decreasing order of abundances. The last column present the ``ionization flag'', i.e., the elements that were used or not in the photoionization models in papers II and III: 1: these are $\alpha$-elements with low ionization stages that are always used if uncontaminated; 2: always used  if uncontaminated but allowing for possible variation in the [C\,$/\alpha$] ratio; 3: often used, but sometimes removed because nucleosythesis or depletion can affect the  N\,$/\alpha$ or  Fe\,$/\alpha$ ratio, respectively; 4: sometimes used dependending on the ionization conditions as these ions can be produced by multiple ionization processes; 5: never included because their ionization stages are too high to typically be produced by the same processes or at the same densities than observed for lower ions and \hit. }
\end{deluxetable}

\clearpage 
\input{tab3.tex}
\clearpage 
\startlongtable
\begin{deluxetable}{lccc}
\tablecaption{Average velocities and column densities of the metal ions from the L13 sample \label{t-results-l13}}
\tablehead{
\colhead{Species} & \colhead{$[v_1,v_2]$} & \colhead{$\langle v \rangle$} & \colhead{$\log N$}\\
\colhead{} & \colhead{(\km)} & \colhead{(\km)}& \colhead{[cm$^{-2} $]}
}
\startdata
\hline
\multicolumn{4}{c}{J015513.20-450611.9, $z= 0.225958$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 100 $  &  $ -2.6 \pm 2.9 $    &             $14.08 \pm 0.03 $ \\
\ciit\ $\lambda$1334      &  $ -100, 100 $  &  $ 14.4 \pm 3.9 $    &             $14.05 \pm 0.04 $ \\
\ciit\                    &                 &  $ 3.6 \pm 2.3 $     &             $14.07 \pm 0.02 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ 2.9 \pm 0.9 $     &                   $ > 14.00 $ \\
\feiit\ $\lambda$2600     &  $ -50, 70 $    &  \nodata             &                   $ < 12.25 $ \\
\hit\ $\lambda$930        &  $ -100, 100 $  &  $ -8.9 \pm 3.2 $    &                   $ > 16.24 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.79 \pm 0.08 $ \\
\hit\ LL                  &  \nodata        &  \nodata             &             $16.61 \pm 0.15 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.71 \pm 0.07 $ \\
\mgiit\ $\lambda$2796     &  $ -50, 70 $    &  $ 7.4 \pm 1.4 $     &             $12.67 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -50, 70 $    &  $ 8.5 \pm 2.3 $     &             $12.71 \pm 0.03 $ \\
\mgiit\                   &                 &  $ 7.7 \pm 1.2 $     &             $12.68 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                   $ < 12.97 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.11 $ \\
\nvt\ $\lambda$1242       &  $ -100, 100 $  &  \nodata             &                   $ < 13.27 $ \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  $ -31.6 \pm 14.6 $  &             $13.31 \pm 0.11 $ \\
\nvt\                     &                 &  $ -31.6 \pm 14.6 $  &             $13.31 \pm 0.11 $ \\
\oit\ $\lambda$976        &  $ -100, 100 $  &  \nodata             &                   $ < 14.71 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ 6.1 \pm 2.1 $     &             $14.19 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ 7.8 \pm 4.8 $     &             $14.16 \pm 0.04 $ \\
\ovit\                    &                 &  $ 6.3 \pm 1.9 $     &             $14.18 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                   $ < 13.92 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 13.57 $ \\
\svit\ $\lambda$944       &  $ -100, 100 $  &  \nodata             &                   $ < 13.02 $ \\
\Siiit\ $\lambda$1190     &  $ -100, 100 $  &  \nodata             &                   $ < 13.79 $ \\
\siiit\ $\lambda$1190     &  $ -100, 100 $  &  \nodata             &                   $ < 12.71 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  $ 3.2 \pm 6.9 $     &             $12.70 \pm 0.06 $ \\
\siiit\                   &                 &  $ 3.2 \pm 6.9 $     &             $12.70 \pm 0.06 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ 6.5 \pm 0.9 $     &                   $ > 13.44 $ \\
\siivt\ $\lambda$1393     &  $ -100, 100 $  &  $ 7.4 \pm 3.0 $     &             $13.54 \pm 0.03 $ \\
\siivt\ $\lambda$1402     &  $ -100, 100 $  &  $ 2.1 \pm 4.1 $     &             $13.67 \pm 0.04 $ \\
\siivt\                   &                 &  $ 5.6 \pm 2.4 $     &             $13.57 \pm 0.02 $ \\
\hline
\multicolumn{4}{c}{J044011.90-524818.0, $z= 0.614962$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 70 $    &  $ 2.9 \pm 9.1 $     &             $13.86 \pm 0.14 $ \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 7.8 \pm 3.5 $     &             $13.95 \pm 0.05 $ \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 8.7 \pm 2.0 $     &             $13.93 \pm 0.03 $ \\
\ciit\                    &                 &  $ 8.3 \pm 1.7 $     &             $13.93 \pm 0.02 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -3.7 \pm 3.6 $    &                   $ > 14.30 $ \\
\feiit\ $\lambda$2382     &  $ -35, 30 $    &  \nodata             &                   $ < 12.14 $ \\
\feiit\ $\lambda$2600     &  $ -35, 30 $    &  $ -4.0 \pm 4.3 $    &             $12.19 \pm 0.12 $ \\
\feiit\                   &                 &  $ -4.0 \pm 4.3 $    &             $12.19 \pm 0.12 $ \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ 9.2 \pm 5.3 $     &             $16.27 \pm 0.07 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ -7.8 \pm 4.4 $    &             $16.30 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ 2.2 \pm 3.7 $     &             $16.24 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 0.5 \pm 2.5 $     &             $16.26 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.21 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.13 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.20 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -35, 30 $    &  $ -9.1 \pm 0.6 $    &             $12.69 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -35, 30 $    &  $ -6.6 \pm 1.1 $    &             $12.64 \pm 0.03 $ \\
\mgiit\                   &                 &  $ -8.6 \pm 0.5 $    &             $12.67 \pm 0.02 $ \\
\niiit\ $\lambda$763      &  $ -70, 70 $    &  $ 4.4 \pm 1.8 $     &             $14.56 \pm 0.03 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  $ 1.9 \pm 3.4 $     &             $14.46 \pm 0.07 $ \\
\niiit\                   &                 &  $ 3.8 \pm 1.6 $     &             $14.54 \pm 0.03 $ \\
\nivt\ $\lambda$765       &  $ -70, 70 $    &  $ 5.9 \pm 1.0 $     &                   $ > 14.27 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  $ -6.2 \pm 9.0 $    &             $13.72 \pm 0.11 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.99 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  $ 0.7 \pm 2.4 $     &             $14.20 \pm 0.04 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ 4.3 \pm 1.1 $     &                   $ > 14.98 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ 1.2 \pm 3.9 $     &             $14.76 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ -3.5 \pm 3.2 $    &             $14.83 \pm 0.04 $ \\
\ovit\                    &                 &  $ -1.6 \pm 2.5 $    &             $14.80 \pm 0.03 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.90 $ \\
\Siiit\ $\lambda$724      &  $ -70, 70 $    &  $ 1.7 \pm 4.7 $     &             $13.62 \pm 0.06 $ \\
\Siiit\                   &                 &  $ 1.7 \pm 4.7 $     &             $13.62 \pm 0.06 $ \\
\sivt\ $\lambda$744       &  $ -70, 70 $    &  $ 16.2 \pm 6.7 $    &             $13.57 \pm 0.08 $ \\
\sivt\ $\lambda$748       &  $ -70, 70 $    &  $ 8.4 \pm 3.8 $     &             $13.53 \pm 0.05 $ \\
\sivt\                    &                 &  $ 10.3 \pm 3.3 $    &             $13.54 \pm 0.04 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  $ 5.7 \pm 1.9 $     &             $13.24 \pm 0.02 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  $ -1.8 \pm 9.1 $    &             $13.10 \pm 0.12 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  $ -5.0 \pm 13.9 $   &             $13.21 \pm 0.19 $ \\
\svit\                    &                 &  $ -2.7 \pm 7.6 $    &             $13.13 \pm 0.10 $ \\
\hline
\multicolumn{4}{c}{J055224.49-640210.7, $z= 0.345149$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -25, 25 $    &  $ -3.0 \pm 0.8 $    &             $12.93 \pm 0.03 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.70 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ -3.7 \pm 1.3 $    &                   $ > 16.77 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $17.03 \pm 0.03 $ \\
\hit\ LL                  &  \nodata        &  \nodata             &             $17.00 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $17.02 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.92 $ \\
\nnit\ $\lambda$1200      &  $ -25, 25 $    &  \nodata             &                   $ < 12.95 $ \\
\niit\ $\lambda$1083      &  $ -25, 25 $    &  \nodata             &                   $ < 12.78 $ \\
\oit\ $\lambda$988        &  $ -25, 25 $    &  \nodata             &                   $ < 13.16 $ \\
\ovit\ $\lambda$1031      &  $ -25, 25 $    &  \nodata             &                   $ < 12.69 $ \\
\siit\ $\lambda$1250      &  $ -25, 25 $    &  \nodata             &                   $ < 14.20 $ \\
\Siiit\ $\lambda$1012     &  $ -25, 25 $    &  \nodata             &                   $ < 13.18 $ \\
\svit\ $\lambda$933       &  $ -25, 25 $    &  \nodata             &                   $ < 12.22 $ \\
\siiit\ $\lambda$1260     &  $ -25, 25 $    &  \nodata             &                   $ < 11.85 $ \\
\siiiit\ $\lambda$1206    &  $ -25, 25 $    &  $ -6.0 \pm 2.9 $    &             $12.14 \pm 0.09 $ \\
\hline
\multicolumn{4}{c}{J063546.49-751616.8, $z= 0.468486$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 70 $    &  $ 12.0 \pm 4.8 $    &             $13.75 \pm 0.06 $ \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 4.7 \pm 2.6 $     &             $13.88 \pm 0.03 $ \\
\ciit\                    &                 &  $ 6.4 \pm 2.3 $     &             $13.84 \pm 0.03 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -7.7 \pm 0.7 $    &                   $ > 13.83 $ \\
\feiit\ $\lambda$1144     &  $ -70, 70 $    &  \nodata             &                   $ < 13.34 $ \\
\feiit\ $\lambda$2600     &  $ -28, 28 $    &  $ 8.2 \pm 3.2 $     &             $12.98 \pm 0.17 $ \\
\feiit\                   &                 &  $ 8.2 \pm 3.2 $     &             $12.98 \pm 0.17 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.51 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 2.7 \pm 2.4 $     &             $16.36 \pm 0.03 $ \\
\hit\ $\lambda$918        &  $ -40, 70 $    &  $ 7.8 \pm 1.2 $     &             $16.36 \pm 0.02 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ 4.2 \pm 1.2 $     &             $16.37 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 5.7 \pm 0.8 $     &             $16.36 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.46 \pm 0.02 $ \\
\hit\ LL                  &  \nodata        &  \nodata             &             $16.60 \pm 0.20 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.48 \pm 0.08 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 5.1 \pm 2.4 $     &             $12.86 \pm 0.23 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ 4.3 \pm 1.6 $     &             $13.02 \pm 0.18 $ \\
\mgiit\                   &                 &  $ 4.6 \pm 1.3 $     &   $12.92 \,^{+0.13}_{-0.19} $ \\
\nnit\ $\lambda$1134      &  $ -70, 70 $    &  \nodata             &                   $ < 13.65 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  $ 18.2 \pm 8.8 $    &             $13.61 \pm 0.10 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.70 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  $ 8.1 \pm 4.8 $     &             $14.05 \pm 0.06 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  $ -2.0 \pm 2.9 $    &             $14.04 \pm 0.04 $ \\
\oiit\                    &                 &  $ 0.8 \pm 2.5 $     &             $14.04 \pm 0.03 $ \\
\oiiit\ $\lambda$832      &  $ -30, 70 $    &  $ 2.3 \pm 1.3 $     &             $14.45 \pm 0.03 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ 4.2 \pm 2.3 $     &             $14.29 \pm 0.03 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ 3.9 \pm 4.1 $     &             $13.76 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ 7.2 \pm 8.2 $     &             $13.78 \pm 0.10 $ \\
\ovit\                    &                 &  $ 4.5 \pm 3.7 $     &             $13.76 \pm 0.04 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.53 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 13.34 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.22 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 12.83 $ \\
\siiit\ $\lambda$1020     &  $ -70, 70 $    &  \nodata             &                   $ < 13.95 $ \\
\hline
\multicolumn{4}{c}{J094331.61+053131.4, $z= 0.354599$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 40 $    &  \nodata             &                   $ < 13.24 $ \\
\ciiit\ $\lambda$977      &  $ -60, 40 $    &  $ -13.5 \pm 6.2 $   &                   $ > 13.34 $ \\
\feiit\ $\lambda$1133     &  $ -60, 40 $    &  \nodata             &                   $ < 15.01 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 40 $    &  \nodata             &                   $ < 13.93 $ \\
\hit\ $\lambda$917        &  $ -60, 40 $    &  $ -0.3 \pm 7.3 $    &             $16.26 \pm 0.13 $ \\
\hit\ $\lambda$918        &  $ -60, 40 $    &  $ 0.9 \pm 7.9 $     &             $16.17 \pm 0.15 $ \\
\hit\ $\lambda$919        &  $ -60, 30 $    &  $ -13.4 \pm 5.5 $   &             $16.14 \pm 0.11 $ \\
\hit\ $\lambda$920        &  $ -60, 40 $    &  $ -14.6 \pm 4.6 $   &             $16.12 \pm 0.09 $ \\
\hit\ $\lambda$926        &  $ -60, 40 $    &  $ -6.7 \pm 3.2 $    &             $16.15 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -8.4 \pm 2.2 $    &             $16.15 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.12 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.17 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.15 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -30, 30 $    &  \nodata             &                   $ < 11.40 $ \\
\nnit\ $\lambda$1199      &  $ -60, 40 $    &  \nodata             &                   $ < 13.94 $ \\
\niit\ $\lambda$1083      &  $ -60, 40 $    &  \nodata             &                   $ < 13.61 $ \\
\niiit\ $\lambda$989      &  $ -60, 40 $    &  \nodata             &                   $ < 13.66 $ \\
\nvt\ $\lambda$1238       &  $ -60, 40 $    &  \nodata             &                   $ < 13.69 $ \\
\oit\ $\lambda$988        &  $ -60, 40 $    &  \nodata             &                   $ < 14.07 $ \\
\ovit\ $\lambda$1031      &  $ -60, 40 $    &  \nodata             &                   $ < 13.62 $ \\
\siit\ $\lambda$1259      &  $ -60, 40 $    &  \nodata             &                   $ < 14.73 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 40 $    &  \nodata             &                   $ < 14.10 $ \\
\sivt\ $\lambda$1062      &  $ -60, 40 $    &  \nodata             &                   $ < 14.32 $ \\
\svit\ $\lambda$933       &  $ -60, 40 $    &  \nodata             &                   $ < 13.05 $ \\
\siiit\ $\lambda$1260     &  $ -60, 40 $    &  \nodata             &                   $ < 12.89 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 40 $    &  \nodata             &                   $ < 12.65 $ \\
\hline
\multicolumn{4}{c}{J094331.61+053131.4, $z= 0.354927$ } \\
\hline
\ciit\ $\lambda$903       &  $ -40, 40 $    &  \nodata             &                   $ < 13.18 $ \\
\ciiit\ $\lambda$977      &  $ -40, 40 $    &  $ -4.4 \pm 4.1 $    &                   $ > 13.37 $ \\
\feiit\ $\lambda$1133     &  $ -40, 40 $    &  \nodata             &                   $ < 14.95 $ \\
\feiiit\ $\lambda$1122    &  $ -40, 40 $    &  \nodata             &                   $ < 13.86 $ \\
\hit\ $\lambda$917        &  $ -30, 40 $    &  $ 0.9 \pm 6.3 $     &             $16.10 \pm 0.16 $ \\
\hit\ $\lambda$918        &  $ -30, 40 $    &  $ -3.3 \pm 6.0 $    &             $16.02 \pm 0.17 $ \\
\hit\ $\lambda$919        &  $ -40, 40 $    &  $ -7.3 \pm 6.3 $    &             $15.95 \pm 0.14 $ \\
\hit\ AOD                 &                 &  $ -3.2 \pm 3.6 $    &             $16.00 \pm 0.08 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.97 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.03 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.00 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -40, 40 $    &  \nodata             &                   $ < 11.48 $ \\
\nnit\ $\lambda$1199      &  $ -40, 40 $    &  \nodata             &                   $ < 13.89 $ \\
\niit\ $\lambda$1083      &  $ -40, 40 $    &  \nodata             &                   $ < 13.61 $ \\
\niiit\ $\lambda$989      &  $ -40, 40 $    &  \nodata             &                   $ < 13.60 $ \\
\nvt\ $\lambda$1238       &  $ -40, 40 $    &  \nodata             &                   $ < 13.64 $ \\
\oit\ $\lambda$988        &  $ -40, 40 $    &  \nodata             &                   $ < 14.03 $ \\
\ovit\ $\lambda$1031      &  $ -40, 40 $    &  \nodata             &                   $ < 13.58 $ \\
\siit\ $\lambda$1259      &  $ -40, 40 $    &  \nodata             &                   $ < 14.69 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 40 $    &  \nodata             &                   $ < 14.04 $ \\
\sivt\ $\lambda$1062      &  $ -40, 40 $    &  \nodata             &                   $ < 14.27 $ \\
\svit\ $\lambda$933       &  $ -40, 40 $    &  \nodata             &                   $ < 12.99 $ \\
\siiit\ $\lambda$1260     &  $ -40, 40 $    &  \nodata             &                   $ < 12.86 $ \\
\siiiit\ $\lambda$1206    &  $ -40, 40 $    &  \nodata             &                   $ < 12.62 $ \\
\hline
\multicolumn{4}{c}{J111908.59+211918.0, $z= 0.138500$ } \\
\hline
\mgiit\ $\lambda$2796     &  $ -40, 40 $    &  $ -5.7 \pm 0.7 $    &            $12.53 \pm 0.02 $  \\
\mgiit\ $\lambda$2803     &  $ -40, 40 $    &  $ -3.5 \pm 1.0 $    &            $12.57 \pm 0.02 $  \\
\mgiit\                   &                 &  $ -5.0 \pm 0.6 $    &            $12.55 \pm 0.01 $  \\
\hline
\multicolumn{4}{c}{J112553.78+591021.6, $z= 0.558200$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 20 $    &  \nodata             &                   $ < 13.43 $ \\
\ciiit\ $\lambda$977      &  $ -60, 20 $    &  $ -1.7 \pm 4.9 $    &             $12.91 \pm 0.09 $ \\
\feiit\ $\lambda$1144     &  $ -60, 20 $    &  \nodata             &                   $ < 13.98 $ \\
\hit\ $\lambda$915        &  $ -60, 20 $    &  $ -6.4 \pm 6.1 $    &             $16.14 \pm 0.13 $ \\
\hit\ $\lambda$917        &  $ -60, 20 $    &  $ -7.4 \pm 3.1 $    &             $16.16 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -60, 20 $    &  $ -5.5 \pm 2.7 $    &             $16.17 \pm 0.06 $ \\
\hit\ $\lambda$919        &  $ -60, 20 $    &  $ -6.8 \pm 2.5 $    &             $16.12 \pm 0.05 $ \\
\hit\ $\lambda$920        &  $ -60, 20 $    &  $ -10.2 \pm 1.7 $   &             $16.18 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -8.2 \pm 1.1 $    &             $16.15 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.20 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.03 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.13 \pm 0.02 $ \\
\niit\ $\lambda$1083      &  $ -60, 20 $    &  \nodata             &                   $ < 13.41 $ \\
\niiit\ $\lambda$989      &  $ -60, 20 $    &  \nodata             &                   $ < 13.21 $ \\
\oit\ $\lambda$1039       &  $ -60, 20 $    &  \nodata             &                   $ < 14.55 $ \\
\oiit\ $\lambda$833       &  $ -60, 20 $    &  \nodata             &                   $ < 13.59 $ \\
\oiit\ $\lambda$834       &  $ -60, 20 $    &  $ -13.8 \pm 8.7 $   &   $13.54 \,^{+0.14}_{-0.22} $ \\
\oiit\                    &                 &  $ -13.8 \pm 8.7 $   &   $13.54 \,^{+0.14}_{-0.22} $ \\
\oiiit\ $\lambda$832      &  $ -60, 20 $    &  \nodata             &                   $ < 14.00 $ \\
\oivt\ $\lambda$787       &  $ -60, 20 $    &  \nodata             &                   $ < 13.30 $ \\
\ovit\ $\lambda$1037      &  $ -60, 20 $    &  \nodata             &                   $ < 13.69 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 20 $    &  \nodata             &                   $ < 13.80 $ \\
\sivt\ $\lambda$748       &  $ -60, 20 $    &  \nodata             &                   $ < 12.73 $ \\
\svit\ $\lambda$944       &  $ -60, 20 $    &  \nodata             &                   $ < 12.91 $ \\
\siiit\ $\lambda$1020     &  $ -60, 20 $    &  \nodata             &                   $ < 14.36 $ \\
\hline
\multicolumn{4}{c}{J121920.93+063838.5, $z= 0.282308$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 70 $    &  \nodata             &                  $ < 13.11 $  \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -19.1 \pm 2.8 $   &                  $ > 13.74 $  \\
\feiit\ $\lambda$1144     &  $ -70, 70 $    &  \nodata             &                  $ < 13.25 $  \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                  $ < 13.52 $  \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ 2.3 \pm 3.8 $     &            $16.35 \pm 0.05 $  \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 1.5 \pm 2.8 $     &            $16.32 \pm 0.04 $  \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ -0.4 \pm 2.1 $    &            $16.34 \pm 0.03 $  \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ 0.9 \pm 1.8 $     &            $16.31 \pm 0.03 $  \\
\hit\ AOD                 &                 &  $ 0.8 \pm 1.2 $     &            $16.33 \pm 0.02 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.35 \pm 0.02 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.34 \pm 0.01 $  \\
\mgiit\ $\lambda$1239     &  $ -70, 70 $    &  \nodata             &                  $ < 15.48 $  \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                  $ < 13.09 $  \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                  $ < 13.06 $  \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                  $ < 13.06 $  \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                  $ < 13.09 $  \\
\oit\ $\lambda$1302       &  $ -70, 70 $    &  \nodata             &                  $ < 13.57 $  \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -13.6 \pm 3.4 $   &            $13.87 \pm 0.04 $  \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ 3.0 \pm 7.3 $     &            $13.84 \pm 0.09 $  \\
\ovit\                    &                 &  $ -10.6 \pm 3.1 $   &            $13.86 \pm 0.04 $  \\
\siit\ $\lambda$1250      &  $ -70, 70 $    &  \nodata             &                  $ < 14.69 $  \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                  $ < 13.65 $  \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                  $ < 13.44 $  \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                  $ < 12.66 $  \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                  $ < 12.51 $  \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  $ -11.6 \pm 12.8 $  &            $12.08 \pm 0.16 $  \\
\siiit\                   &                 &  $ -11.6 \pm 12.8 $  &            $12.08 \pm 0.16 $  \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ -6.7 \pm 37.9 $   &            $13.09 \pm 0.09 $  \\
\siivt\ $\lambda$1393     &  $ -70, 70 $    &  \nodata             &                  $ < 13.16 $  \\
\hline
\multicolumn{4}{c}{J130532.99-103319.0, $z= 0.0948700$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -90, 90 $    &  $ 22.4 \pm 7.1 $    &            $13.53 \pm 0.06 $  \\
\civt\ $\lambda$1550      &  $ -90, 90 $    &  \nodata             &                  $ < 13.19 $  \\
\civt\ $\lambda$1548      &  $ -90, 90 $    &  $ -11.7 \pm 13.7 $  &            $13.19 \pm 0.13 $  \\
\civt\                    &                 &  $ -11.7 \pm 13.7 $  &            $13.19 \pm 0.13 $  \\
\feiit\ $\lambda$1143     &  $ -90, 90 $    &  \nodata             &                  $ < 13.76 $  \\
\feiiit\ $\lambda$1122    &  $ -90, 90 $    &  \nodata             &                  $ < 13.37 $  \\
\hit\ $\lambda$1215       &  $ -90, 90 $    &  $ -1.1 \pm 2.8 $    &                  $ > 14.62 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.88 \pm 0.03 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.19 \pm 0.21 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $17.06 \pm 0.13 $  \\
\mgiit\ $\lambda$1239     &  $ -90, 90 $    &  \nodata             &                  $ < 15.25 $  \\
\nnit\ $\lambda$1200      &  $ -90, 90 $    &  \nodata             &                  $ < 13.13 $  \\
\niit\ $\lambda$1083      &  $ -90, 90 $    &  \nodata             &                  $ < 13.12 $  \\
\nvt\ $\lambda$1238       &  $ -90, 90 $    &  \nodata             &                  $ < 12.86 $  \\
\oit\ $\lambda$1355       &  $ -90, 90 $    &  \nodata             &                  $ < 17.98 $  \\
\oit\ $\lambda$1302       &  $ -90, 90 $    &  \nodata             &                   $< 13.39 $  \\
\siit\ $\lambda$1259      &  $ -90, 90 $    &  \nodata             &                  $ < 13.84 $  \\
\Siiit\ $\lambda$1190     &  $ -90, 90 $    &  \nodata             &                  $ < 14.03 $  \\
\sivt\ $\lambda$1062      &  $ -90, 90 $    &  \nodata             &                  $ < 13.57 $  \\
\siiit\ $\lambda$1304     &  $ -90, 90 $    &  \nodata             &                  $ < 13.14 $  \\
\siiit\ $\lambda$1260     &  $ -90, 90 $    &  $ 3.3 \pm 8.1 $     &            $12.49 \pm 0.08 $  \\
\siiit\                   &                 &  $ 3.3 \pm 8.1 $     &            $12.49 \pm 0.08 $  \\
\siiiit\ $\lambda$1206    &  $ -90, 90 $    &  $ 3.3 \pm 1.7 $     &            $13.00 \pm 0.02 $  \\
\siivt\ $\lambda$1393     &  $ -90, 90 $    &  \nodata             &                  $ < 12.37 $  \\
\hline
\multicolumn{4}{c}{J134100.78+412314.0, $z= 0.348827$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 60 $    &  $ 15.9 \pm 4.2 $    &             $13.86 \pm 0.06 $ \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 15.1 \pm 2.2 $    &                   $ > 14.04 $ \\
\hit\ $\lambda$918        &  $ -60, 60 $    &  $ 12.8 \pm 3.6 $    &             $16.29 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ -0.2 \pm 0.9 $    &             $16.25 \pm 0.01 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ 1.5 \pm 0.8 $     &             $16.22 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ 1.1 \pm 0.6 $     &             $16.24 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.42 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.34 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -60, 60 $    &  $ 9.4 \pm 1.8 $     &             $12.49 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -60, 60 $    &  $ 3.8 \pm 3.6 $     &             $12.49 \pm 0.05 $ \\
\mgiit\                   &                 &  $ 8.2 \pm 1.6 $     &             $12.49 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -60, 60 $    &  \nodata             &                   $ < 13.41 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.16 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 13.60 $ \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  $ 0.5 \pm 1.1 $     &             $14.52 \pm 0.04 $ \\
\ovit\ $\lambda$1037      &  $ -60, 60 $    &  $ 2.8 \pm 1.8 $     &             $14.51 \pm 0.03 $ \\
\ovit\                    &                 &  $ 1.1 \pm 0.9 $     &             $14.51 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -60, 60 $    &  \nodata             &                   $ < 14.15 $ \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                   $ < 13.61 $ \\
\svit\ $\lambda$944       &  $ -60, 60 $    &  $ 13.0 \pm 16.1 $   &   $12.95 \,^{+0.15}_{-0.23} $ \\
\siiit\ $\lambda$1193     &  $ -60, 60 $    &  \nodata             &                   $ < 12.64 $ \\
\siiit\ $\lambda$1260     &  $ -60, 60 $    &  $ 11.0 \pm 11.3 $   &             $12.51 \pm 0.17 $ \\
\siiit\                   &                 &  $ 11.0 \pm 11.3 $   &             $12.51 \pm 0.17 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 60 $    &  $ 20.6 \pm 2.3 $    &             $13.20 \pm 0.04 $ \\
\hline
\multicolumn{4}{c}{J134100.78+412314.0, $z= 0.686086$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 90 $    &  $ -1.8 \pm 4.2 $    &             $14.25 \pm 0.05 $ \\
\ciiit\ $\lambda$977      &  $ -60, 90 $    &  $ 35.6 \pm 2.2 $    &                   $ > 14.11 $ \\
\hit\ $\lambda$915        &  $ -60, 60 $    &  $ 6.0 \pm 3.8 $     &             $16.57 \pm 0.06 $ \\
\hit\ $\lambda$916        &  $ -60, 60 $    &  $ 2.3 \pm 2.5 $     &             $16.50 \pm 0.04 $ \\
\hit\ $\lambda$917        &  $ -60, 60 $    &  $ 5.7 \pm 1.9 $     &             $16.49 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 4.7 \pm 1.4 $     &             $16.50 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.48 \pm 0.02 $ \\
\hit\ LL                  &  \nodata        &  \nodata             &             $16.50 \pm 0.06 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.49 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -60, 90 $    &  $ -1.1 \pm 0.9 $    &             $12.93 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -60, 90 $    &  $ -1.0 \pm 1.5 $    &             $13.00 \pm 0.02 $ \\
\mgiit\                   &                 &  $ -1.1 \pm 0.8 $    &             $12.97 \pm 0.02 $ \\
\mgiit\ SAT               &  \nodata        &  \nodata             &             $13.08 \pm 0.05 $ \\
\niiit\ $\lambda$763      &  $ -60, 90 $    &  $ -13.5 \pm 7.9 $   &             $14.04 \pm 0.08 $ \\
\nivt\ $\lambda$765       &  $ -60, 90 $    &  $ 46.0 \pm 1.9 $    &             $13.78 \pm 0.02 $ \\
\neviiit\ $\lambda$770    &  $ -60, 90 $    &  $ 27.0 \pm 12.9 $   &             $13.82 \pm 0.16 $ \\
\oit\ $\lambda$1039       &  $ -60, 90 $    &  \nodata             &                   $ < 14.58 $ \\
\oiit\ $\lambda$833       &  $ -50, 70 $    &  $ -3.1 \pm 2.6 $    &             $14.31 \pm 0.04 $ \\
\oiiit\ $\lambda$702      &  $ -60, 90 $    &  $ 44.4 \pm 2.5 $    &                   $ > 14.90 $ \\
\oivt\ $\lambda$787       &  $ -60, 90 $    &  $ 36.2 \pm 1.9 $    &                   $ > 15.07 $ \\
\ovit\ $\lambda$1031      &  $ -60, 90 $    &  $ 43.3 \pm 2.5 $    &             $14.71 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -60, 90 $    &  $ 50.8 \pm 3.8 $    &             $14.73 \pm 0.06 $ \\
\ovit\                    &                 &  $ 45.5 \pm 2.1 $    &             $14.71 \pm 0.02 $ \\
\Siiit\ $\lambda$698      &  $ -60, 90 $    &  $ 21.7 \pm 4.2 $    &             $13.56 \pm 0.05 $ \\
\Siiit\ $\lambda$724      &  $ -60, 100 $   &  $ 28.0 \pm 6.8 $    &             $13.52 \pm 0.07 $ \\
\Siiit\                   &                 &  $ 23.4 \pm 3.6 $    &             $13.54 \pm 0.04 $ \\
\sivt\ $\lambda$1062      &  $ -60, 90 $    &  \nodata             &                   $ < 14.23 $ \\
\sivt\ $\lambda$748       &  $ -60, 100 $   &  $ 41.6 \pm 3.9 $    &             $13.50 \pm 0.04 $ \\
\sivt\                    &                 &  $ 41.6 \pm 3.9 $    &             $13.50 \pm 0.04 $ \\
\svit\ $\lambda$944       &  $ -60, 90 $    &  \nodata             &                   $ < 13.30 $ \\
\siiit\ $\lambda$1020     &  $ -60, 90 $    &  \nodata             &                   $ < 14.24 $ \\
\hline
\multicolumn{4}{c}{J140923.90+261820.9, $z= 0.682684$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 80 $    &  \nodata             &                  $ < 12.59 $  \\
\ciiit\ $\lambda$977      &  $ -70, 80 $    &  $ 13.9 \pm 0.7 $    &            $13.93 \pm 0.01 $  \\
\hit\ $\lambda$916        &  $ -70, 80 $    &  $ 11.8 \pm 2.2 $    &            $16.42 \pm 0.03 $  \\
\hit\ $\lambda$917        &  $ -70, 80 $    &  $ 5.9 \pm 2.0 $     &            $16.36 \pm 0.02 $  \\
\hit\ $\lambda$918        &  $ -70, 80 $    &  $ 6.2 \pm 1.5 $     &            $16.36 \pm 0.02 $  \\
\hit\ $\lambda$919        &  $ -70, 80 $    &  $ 6.4 \pm 1.1 $     &            $16.36 \pm 0.01 $  \\
\hit\ $\lambda$920        &  $ -70, 80 $    &  $ 0.3 \pm 0.9 $     &            $16.38 \pm 0.01 $  \\
\hit\ $\lambda$923        &  $ -70, 80 $    &  $ 4.4 \pm 0.7 $     &            $16.35 \pm 0.01 $  \\
\hit\ AOD                 &                 &  $ 4.3 \pm 0.4 $     &            $16.36 \pm 0.01 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.45 \pm 0.01 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.41 \pm 0.01 $  \\
\mgiit\ $\lambda$2796     &  $ -20, 20 $    &  \nodata             &                  $ < 11.11 $  \\
\niiit\ $\lambda$763      &  $ -70, 80 $    &  $ -6.9 \pm 11.6 $   &            $13.40 \pm 0.13 $  \\
\niiit\ $\lambda$989      &  $ -70, 80 $    &  $ -23.4 \pm 17.0 $  &            $13.30 \pm 0.17 $  \\
\niiit\                   &                 &  $ -12.1 \pm 9.6 $   &            $13.35 \pm 0.10 $  \\
\nivt\ $\lambda$765       &  $ -70, 80 $    &  $ 13.9 \pm 2.4 $    &            $13.25 \pm 0.03 $  \\
\neviiit\ $\lambda$770    &  $ -70, 80 $    &  \nodata             &                  $ < 13.14 $  \\
\oit\ $\lambda$988        &  $ -70, 80 $    &  \nodata             &                  $ < 13.52 $  \\
\oiit\ $\lambda$834       &  $ -70, 80 $    &  \nodata             &                  $ < 12.96 $  \\
\oiiit\ $\lambda$702      &  $ -70, 80 $    &  $ 21.7 \pm 0.6 $    &            $14.61 \pm 0.01 $  \\
\oiiit\ $\lambda$832      &  $ -70, 80 $    &  $ 3.5 \pm 0.6 $     &            $14.69 \pm 0.01 $  \\
\oiiit\                   &                 &  $ 11.8 \pm 0.4 $    &            $14.64 \pm 0.01 $  \\
\oivt\ $\lambda$787       &  $ -70, 80 $    &  $ 9.5 \pm 0.6 $     &            $14.86 \pm 0.01 $  \\
\ovit\ $\lambda$1031      &  $ -70, 80 $    &  $ 4.2 \pm 2.1 $     &            $14.10 \pm 0.02 $  \\
\ovit\ $\lambda$1037      &  $ -70, 80 $    &  $ 0.3 \pm 5.1 $     &            $14.01 \pm 0.06 $  \\
\ovit\                    &                 &  $ 3.6 \pm 2.0 $     &            $14.09 \pm 0.02 $  \\
\Siiit\ $\lambda$698      &  $ -70, 80 $    &  $ 13.8 \pm 3.9 $    &            $13.06 \pm 0.04 $  \\
\Siiit\ $\lambda$724      &  $ -70, 80 $    &  $ 17.2 \pm 7.9 $    &            $13.12 \pm 0.09 $  \\
\Siiit\                   &                 &  $ 14.4 \pm 3.5 $    &            $13.07 \pm 0.04 $  \\
\sivt\ $\lambda$809       &  $ -70, 80 $    &  \nodata             &                  $ < 13.08 $  \\
\svt\ $\lambda$786        &  $ -70, 80 $    &  $ 0.0 \pm 4.9 $     &            $12.71 \pm 0.06 $  \\
\svit\ $\lambda$944       &  $ -70, 80 $    &  \nodata             &                  $ < 12.94 $  \\
\svit\ $\lambda$933       &  $ -70, 80 $    &  $ 5.0 \pm 9.1 $     &            $12.83 \pm 0.10 $  \\
\svit\                    &                 &  $ 5.0 \pm 9.1 $     &            $12.83 \pm 0.10 $  \\
\siiit\ $\lambda$1808     &  $ -70, 80 $    &  \nodata             &                  $ < 15.18 $  \\
\hline
\multicolumn{4}{c}{J141910.20+420746.9, $z= 0.288976$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 70 $    &  $ -12.7 \pm 8.7 $   &            $14.14 \pm 0.12 $  \\
\ciit\ $\lambda$1334      &  $ -70, 70 $    &  $ -18.0 \pm 19.9 $  &            $14.05 \pm 0.24 $  \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 3.7 \pm 12.1 $    &            $14.01 \pm 0.16 $  \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ -5.9 \pm 7.6 $    &            $13.92 \pm 0.13 $  \\
\ciit\                    &                 &  $ -7.3 \pm 5.0 $    &            $14.01 \pm 0.07 $  \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -2.7 \pm 6.0 $    &                  $ > 14.06 $  \\
\feiit\ $\lambda$1133     &  $ -70, 70 $    &  \nodata             &                  $ < 14.93 $  \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                  $ < 14.18 $  \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ 1.4 \pm 9.8 $     &            $16.32 \pm 0.18 $  \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 1.4 \pm 5.9 $     &            $16.30 \pm 0.09 $  \\
\hit\ AOD                 &                 &  $ 1.4 \pm 5.1 $     &            $16.30 \pm 0.08 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.39 \pm 0.10 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.35 \pm 0.06 $  \\
\mgiit\ $\lambda$2796     &  $ -70, 70 $    &  $ -13.2 \pm 2.8 $   &            $12.59 \pm 0.03 $  \\
\mgiit\ $\lambda$2803     &  $ -70, 70 $    &  $ -24.9 \pm 5.4 $   &            $12.54 \pm 0.06 $  \\
\mgiit\                   &                 &  $ -15.7 \pm 2.5 $   &            $12.58 \pm 0.03 $  \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                  $ < 13.59 $  \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                  $ < 13.68 $  \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  $ 9.8 \pm 11.6 $    &                  $ > 14.25 $  \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                  $ < 13.81 $  \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                  $ < 14.20 $  \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ 9.1 \pm 3.7 $     &            $14.54 \pm 0.07 $  \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ -5.0 \pm 6.9 $    &            $14.52 \pm 0.11 $  \\
\ovit\                    &                 &  $ 5.9 \pm 3.3 $     &            $14.53 \pm 0.06 $  \\
\siit\ $\lambda$1259      &  $ -70, 70 $    &  \nodata             &                  $ < 14.86 $  \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                  $ < 14.27 $  \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                  $ < 14.04 $  \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                  $ < 13.13 $  \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  \nodata             &                  $ < 12.98 $  \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ 1.6 \pm 7.1 $     &                  $ > 13.37 $  \\
\hline
\multicolumn{4}{c}{J141910.20+420746.9, $z= 0.425592$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.40 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 9.1 \pm 7.6 $     &             $13.40 \pm 0.13 $ \\
\feiit\ $\lambda$1144     &  $ -70, 70 $    &  \nodata             &                   $ < 14.01 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 14.32 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ -4.1 \pm 7.9 $    &             $16.11 \pm 0.12 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 1.1 \pm 5.6 $     &             $16.21 \pm 0.11 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 4.4 \pm 4.3 $     &             $16.19 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 2.0 \pm 3.1 $     &             $16.17 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.04 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.20 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.14 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -70, 70 $    &  \nodata             &                   $ < 11.63 $ \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                   $ < 13.79 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.71 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.73 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 14.08 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  \nodata             &                   $ < 14.03 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  \nodata             &                   $ < 13.93 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -19.9 \pm 12.2 $  &             $13.85 \pm 0.15 $ \\
\ovit\                    &                 &  $ -19.9 \pm 12.2 $  &             $13.85 \pm 0.15 $ \\
\siit\ $\lambda$1253      &  $ -70, 70 $    &  \nodata             &                   $ < 15.19 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 14.20 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.45 $ \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                   $ < 13.19 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ 11.2 \pm 18.5 $   &                   $ > 13.00 $ \\
\hline
\multicolumn{4}{c}{J141910.20+420746.9, $z= 0.534585$ } \\
\hline
\ciit\ $\lambda$903       &  $ -40, 50 $    &  \nodata             &                   $ < 13.52 $ \\
\ciiit\ $\lambda$977      &  $ -40, 50 $    &  $ 13.2 \pm 3.2 $    &             $13.57 \pm 0.12 $ \\
\feiit\ $\lambda$1144     &  $ -40, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\feiiit\ $\lambda$1122    &  $ -40, 50 $    &  \nodata             &                   $ < 14.08 $ \\
\hit\ $\lambda$919        &  $ -40, 50 $    &  $ -1.1 \pm 4.8 $    &             $16.15 \pm 0.12 $ \\
\hit\ $\lambda$920        &  $ -40, 50 $    &  $ 6.6 \pm 5.1 $     &             $16.08 \pm 0.12 $ \\
\hit\ $\lambda$923        &  $ -40, 50 $    &  $ 5.6 \pm 8.6 $     &             $16.28 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 2.9 \pm 3.2 $     &             $16.23 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.15 \pm 0.15 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.06 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.15 \pm 0.05 $ \\
\mgiit\ $\lambda$2796     &  $ -40, 50 $    &  $ -1.6 \pm 1.1 $    &             $12.61 \pm 0.04 $ \\
\mgiit\ $\lambda$2803     &  $ -40, 50 $    &  $ -4.0 \pm 2.4 $    &             $12.63 \pm 0.04 $ \\
\mgiit\                   &                 &  $ -2.0 \pm 1.0 $    &             $12.62 \pm 0.03 $ \\
\nnit\ $\lambda$1134      &  $ -40, 50 $    &  \nodata             &                   $ < 14.17 $ \\
\niit\ $\lambda$1083      &  $ -40, 50 $    &  \nodata             &                   $ < 13.83 $ \\
\niiit\ $\lambda$989      &  $ -40, 50 $    &  \nodata             &                   $ < 13.86 $ \\
\nivt\ $\lambda$765       &  $ -40, 50 $    &  $ -0.7 \pm 7.1 $    &   $13.39 \,^{+0.14}_{-0.21} $ \\
\neviiit\ $\lambda$780    &  $ -40, 50 $    &  \nodata             &                   $ < 14.10 $ \\
\oit\ $\lambda$988        &  $ -40, 50 $    &  \nodata             &                   $ < 13.99 $ \\
\oiit\ $\lambda$834       &  $ -40, 50 $    &  \nodata             &                   $ < 13.69 $ \\
\oiiit\ $\lambda$832      &  $ -40, 50 $    &  $ 3.7 \pm 6.6 $     &   $14.25 \,^{+0.12}_{-0.18} $ \\
\ovit\ $\lambda$1031      &  $ -40, 50 $    &  \nodata             &                   $ < 13.84 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 50 $    &  \nodata             &                   $ < 14.06 $ \\
\sivt\ $\lambda$748       &  $ -40, 50 $    &  \nodata             &                   $ < 13.45 $ \\
\svt\ $\lambda$786        &  $ -40, 50 $    &  \nodata             &                   $ < 12.71 $ \\
\svit\ $\lambda$933       &  $ -40, 50 $    &  \nodata             &                   $ < 13.23 $ \\
\hline
\multicolumn{4}{c}{J143511.53+360437.2, $z= 0.372981$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 1.4 \pm 6.4 $     &             $13.22 \pm 0.12 $ \\
\feiit\ $\lambda$1144     &  $ -60, 60 $    &  \nodata             &                   $ < 13.95 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 60 $    &  \nodata             &                   $ < 13.90 $ \\
\hit\ $\lambda$915        &  $ -60, 60 $    &  $ -1.2 \pm 5.0 $    &             $16.70 \pm 0.10 $ \\
\hit\ $\lambda$916        &  $ -60, 60 $    &  $ -5.1 \pm 3.7 $    &             $16.67 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -3.7 \pm 3.0 $    &             $16.68 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.61 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.67 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.65 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -20, 20 $    &  \nodata             &                   $ < 11.51 $ \\
\mgiit\ $\lambda$2796     &  $ -20, 20 $    &  $ -8.1 \pm 3.8 $    &             $11.54 \pm 0.14 $ \\
\mgiit\                   &                 &  $ -8.1 \pm 3.8 $    &             $11.54 \pm 0.14 $ \\
\nnit\ $\lambda$1199      &  $ -60, 60 $    &  \nodata             &                   $ < 13.63 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.55 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.56 $ \\
\nvt\ $\lambda$1238       &  $ -60, 60 $    &  \nodata             &                   $ < 13.48 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 13.97 $ \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                   $ < 14.06 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  \nodata             &                   $ < 14.18 $ \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  \nodata             &                   $ < 13.50 $ \\
\siit\ $\lambda$1259      &  $ -60, 60 $    &  \nodata             &                   $ < 14.28 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 14.06 $ \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                   $ < 13.95 $ \\
\svit\ $\lambda$944       &  $ -60, 60 $    &  \nodata             &                   $ < 13.30 $ \\
\siiit\ $\lambda$1260     &  $ -60, 60 $    &  \nodata             &                   $ < 12.44 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 60 $    &  \nodata             &                   $ < 12.53 $ \\
\hline
\multicolumn{4}{c}{J143511.53+360437.2, $z= 0.387594$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 100 $  &  \nodata             &                  $ < 13.39 $  \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ -20.4 \pm 5.6 $   &                  $ > 14.06 $  \\
\feiit\ $\lambda$1144     &  $ -100, 100 $  &  \nodata             &                  $ < 13.90 $  \\
\feiiit\ $\lambda$1122    &  $ -100, 100 $  &  \nodata             &                  $ < 14.04 $  \\
\hit\ $\lambda$918        &  $ -100, 100 $  &  $ 20.6 \pm 16.9 $   &            $16.15 \pm 0.17 $  \\
\hit\ $\lambda$923        &  $ -100, 100 $  &  $ 15.4 \pm 8.6 $    &            $16.20 \pm 0.09 $  \\
\hit\ $\lambda$926        &  $ -100, 100 $  &  $ 10.8 \pm 14.9 $   &            $16.19 \pm 0.07 $  \\
\hit\ AOD                 &                 &  $ 15.3 \pm 6.8 $    &            $16.19 \pm 0.05 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.14 \pm 0.06 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $16.20 \pm 0.20 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.18 \pm 0.07 $  \\
\mgiit\ $\lambda$2803     &  $ -30, 30 $    &  \nodata             &                  $ < 11.57 $  \\
\mgiit\ $\lambda$2796     &  $ -30, 30 $    &  $ -8.2 \pm 8.6 $    &  $11.38 \,^{+0.16}_{-0.26} $  \\
\mgiit\                   &                 &  $ -8.2 \pm 8.6 $    &  $11.38 \,^{+0.16}_{-0.26} $  \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                  $ < 13.78 $  \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                  $ < 13.65 $  \\
\niiit\ $\lambda$989      &  $ -100, 100 $  &  $ -21.1 \pm 9.8 $   &            $14.27 \pm 0.08 $  \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  \nodata             &                  $ < 13.48 $  \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                  $ < 14.12 $  \\
\oiit\ $\lambda$834       &  $ -100, 100 $  &  \nodata             &                  $ < 14.11 $  \\
\oiiit\ $\lambda$832      &  $ -100, 100 $  &  $ -32.0 \pm 37.8 $  &                  $ > 14.83 $  \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  \nodata             &                  $ < 14.14 $  \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                  $ < 14.51 $  \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                  $ < 14.10 $  \\
\sivt\ $\lambda$1062      &  $ -100, 100 $  &  \nodata             &                  $ < 13.94 $  \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  \nodata             &                  $ < 12.85 $  \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  \nodata             &                  $ < 12.69 $  \\
\hline
\multicolumn{4}{c}{J152424.58+095829.7, $z= 0.518500$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 5.2 \pm 10.3 $    &             $13.32 \pm 0.13 $ \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ -5.8 \pm 6.2 $    &             $13.25 \pm 0.07 $ \\
\ciit\                    &                 &  $ -2.9 \pm 5.3 $    &             $13.26 \pm 0.06 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ 11.3 \pm 2.9 $    &             $12.98 \pm 0.04 $ \\
\feiit\ $\lambda$1143     &  $ -70, 70 $    &  \nodata             &                   $ < 13.99 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.55 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ -2.0 \pm 3.4 $    &             $16.15 \pm 0.06 $ \\
\hit\ $\lambda$917        &  $ -50, 50 $    &  $ -0.2 \pm 2.2 $    &             $16.17 \pm 0.04 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ 0.3 \pm 1.8 $     &             $16.16 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -0.2 \pm 1.3 $    &             $16.16 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.27 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.22 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -0.8 \pm 0.6 $    &             $12.27 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -3.4 \pm 1.4 $    &             $12.23 \pm 0.05 $ \\
\mgiit\                   &                 &  $ -1.3 \pm 0.6 $    &             $12.26 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -70, 70 $    &  \nodata             &                   $ < 13.71 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.22 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.30 $ \\
\nivt\ $\lambda$765       &  $ -70, 70 $    &  \nodata             &                   $ < 13.28 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  \nodata             &                   $ < 13.50 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.56 $ \\
\oiit\ $\lambda$832       &  $ -70, 70 $    &  $ 25.0 \pm 8.0 $    &             $14.04 \pm 0.08 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  $ 5.8 \pm 1.9 $     &             $14.15 \pm 0.02 $ \\
\oiit\                    &                 &  $ 6.8 \pm 1.8 $     &             $14.14 \pm 0.02 $ \\
\oiiit\ $\lambda$832      &  $ -40, 50 $    &  $ 10.6 \pm 3.4 $    &             $13.69 \pm 0.06 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  \nodata             &                   $ < 13.29 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  \nodata             &                   $ < 13.13 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.58 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 13.26 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.19 $ \\
\hline
\multicolumn{4}{c}{J152424.58+095829.7, $z= 0.728885$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                  $ < 12.74 $  \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ -4.4 \pm 2.5 $    &            $13.35 \pm 0.04 $  \\
\hit\ $\lambda$919        &  $ -60, 60 $    &  $ -7.9 \pm 1.2 $    &            $16.58 \pm 0.03 $  \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ -6.7 \pm 1.1 $    &            $16.53 \pm 0.03 $  \\
\hit\ AOD                 &                 &  $ -7.3 \pm 0.8 $    &            $16.55 \pm 0.02 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.62 \pm 0.06 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $16.71 \pm 0.13 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.63 \pm 0.05 $  \\
\mgiit\ $\lambda$2796     &  $ -20, 20 $    &  \nodata             &                  $ < 11.12 $  \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                  $ < 13.22 $  \\
\nivt\ $\lambda$765       &  $ -60, 60 $    &  \nodata             &                  $ < 12.57 $  \\
\neviiit\ $\lambda$770    &  $ -60, 60 $    &  \nodata             &                  $ < 13.30 $  \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                  $ < 13.63 $  \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                  $ < 13.17 $  \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  $ -8.8 \pm 3.6 $    &            $13.92 \pm 0.05 $  \\
\oivt\ $\lambda$787       &  $ -60, 60 $    &  $ 3.1 \pm 1.0 $     &            $14.56 \pm 0.02 $  \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  $ -11.2 \pm 6.0 $   &            $13.91 \pm 0.08 $  \\
\Siiit\ $\lambda$698      &  $ -60, 60 $    &  \nodata             &                  $ < 12.50 $  \\
\sivt\ $\lambda$748       &  $ -60, 60 $    &  \nodata             &                  $ < 12.60 $  \\
\svit\ $\lambda$944       &  $ -60, 60 $    &  \nodata             &                  $ < 12.92 $  \\
\siiit\ $\lambda$1020     &  $ -60, 60 $    &  \nodata             &                  $ < 14.05 $  \\
\hline
\multicolumn{4}{c}{J161916.54+334238.4, $z= 0.269400$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -70, 70 $    &  \nodata             &                  $ < 13.32 $  \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -2.8 \pm 2.0 $    &            $13.62 \pm 0.03 $  \\
\feiit\ $\lambda$1144     &  $ -70, 70 $    &  \nodata             &                  $ < 13.24 $  \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                  $ < 13.59 $  \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ -8.0 \pm 5.7 $    &            $16.44 \pm 0.07 $  \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 1.4 \pm 4.2 $     &            $16.46 \pm 0.05 $  \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ -3.0 \pm 2.3 $    &            $16.44 \pm 0.04 $  \\
\hit\ AOD                 &                 &  $ -2.6 \pm 1.9 $    &            $16.45 \pm 0.03 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.58 \pm 0.05 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $16.60 \pm 0.05 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.59 \pm 0.03 $  \\
\mgiit\ $\lambda$2796     &  $ -70, 70 $    &  \nodata             &                  $ < 11.50 $  \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                  $ < 13.07 $  \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                  $ < 13.29 $  \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                  $ < 13.05 $  \\
\oit\ $\lambda$1302       &  $ -70, 70 $    &  \nodata             &                  $ < 13.70 $  \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ 3.2 \pm 10.7 $    &            $13.93 \pm 0.14 $  \\
\siit\ $\lambda$1259      &  $ -70, 70 $    &  \nodata             &                  $ < 14.29 $  \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                  $ < 13.93 $  \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                  $ < 12.40 $  \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ -2.5 \pm 2.3 $    &            $12.93 \pm 0.03 $  \\
\siivt\ $\lambda$1393     &  $ -70, 70 $    &  \nodata             &                  $ < 12.55 $  \\
\hline
\multicolumn{4}{c}{J163201.12+373749.9, $z= 0.273950$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -90, 25 $    &  $ -28.3 \pm 5.7 $   &            $13.68 \pm 0.08 $  \\
\ciiit\ $\lambda$977      &  $ -90, 25 $    &  $ -9.8 \pm 0.4 $    &                  $ > 13.87 $  \\
\feiit\ $\lambda$1144     &  $ -90, 25 $    &  \nodata             &                  $ < 13.10 $  \\
\feiiit\ $\lambda$1122    &  $ -90, 25 $    &  \nodata             &                  $ < 13.19 $  \\
\hit\ $\lambda$914        &  $ -80, 40 $    &  $ -12.0 \pm 1.6 $   &            $16.94 \pm 0.02 $  \\
\hit\ FIT                 &  \nodata        &  \nodata             &            $17.00 \pm 0.06 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.97 \pm 0.03 $  \\
\mgiit\ $\lambda$2796     &  $ -30, 30 $    &  $ -2.1 \pm 1.0 $    &            $12.18 \pm 0.03 $  \\
\mgiit\ $\lambda$2803     &  $ -30, 30 $    &  $ -2.6 \pm 1.8 $    &            $12.13 \pm 0.05 $  \\
\mgiit\                   &                 &  $ -2.2 \pm 0.9 $    &            $12.16 \pm 0.03 $  \\
\nnit\ $\lambda$1199      &  $ -90, 25 $    &  \nodata             &                  $ < 12.94 $  \\
\nvt\ $\lambda$1238       &  $ -90, 25 $    &  \nodata             &                  $ < 12.93 $  \\
\oit\ $\lambda$1302       &  $ -90, 25 $    &  \nodata             &                  $ < 13.51 $  \\
\ovit\ $\lambda$1037      &  $ -90, 25 $    &  $ 1.6 \pm 4.2 $     &            $13.96 \pm 0.04 $  \\
\siit\ $\lambda$1253      &  $ -90, 25 $    &  \nodata             &                  $ < 14.36 $  \\
\Siiit\ $\lambda$1012     &  $ -90, 25 $    &  \nodata             &                  $ < 13.23 $  \\
\sivt\ $\lambda$1062      &  $ -90, 25 $    &  \nodata             &                  $ < 13.20 $  \\
\siiit\ $\lambda$1260     &  $ -90, 25 $    &  \nodata             &                  $ < 12.21 $  \\
\siiiit\ $\lambda$1206    &  $ -90, 25 $    &  $ -10.4 \pm 1.3 $   &                  $ > 13.09 $  \\
\siivt\ $\lambda$1393     &  $ -90, 25 $    &  \nodata             &                  $ < 12.73 $  \\
\hline
\enddata
\tablecomments{Upper limits ($<$) are non-detections quoted at the 2$\sigma$ level. Column densities preceded by $>$ are lower limits owing to saturation in the absorption (lower limit values were increased by 0.15 dex to additionally correct for saturation, see text for more detail). For a given atom or ion with more than one transition, we list in the row with no wavelength information the adopted weighted average column densities and velocities. }
\end{deluxetable}

\clearpage 
\begin{deluxetable}{lcc}
\tablecaption{Sample of Absorbers not Included in our Sample \label{t-hifail}}
\tablehead{
\colhead{Name} & \colhead{$z_{\rm abs}$} & \colhead{\lnhi} \\
\colhead{} & \colhead{} & \colhead{([\cmm])} 
}
\startdata
\hline
J100102.64+594414.2  &   0.303648  &   $ >  18.00	      $    \\  
J102117.47+343721.6  &   0.621005  &   $ >  17.65	      $    \\  
J102416.73+242211.6  &   0.522433  &   $ >  18.10	      $    \\  
J113327.78+032719.1  &   0.237384  &   $ >  17.80	      $    \\  
J123647.72+060048.4  &   0.540983  &   $ >  18.05	      $    \\  
J124035.51+094941.0  &   0.494686  &   $ >  18.05	      $    \\  
J124410.88+172104.6  &   0.550600  &   $ >  17.85	      $    \\  
J125224.99+291321.1  &   0.411039  &   $ >  18.00	      $    \\  
J131956.23+272808.2  &   0.660356  &   $   18.59\ \pm 0.05    $    \\  
J134251.60-005345.3  &   0.227331  &   $ >  17.85	      $    \\  
J161649.42+415416.3  &   0.320992  &   $ >  17.90	      $    \\  
J213135.20-120704.5  &   0.429789  &   $ >  18.10	      $    \\  
\enddata
\tablecomments{All the absorbers with ``$>$" in the \hit\ column density column are lower limits, and hence absorbers for which we cannot reliably determine the metallicity.  For J131956.23+272808.2, we derived a new \hit\ column density based on the COS FUV and NUV data, but that absorber was originally \mgii-selected and is therefore not included in our sample. }
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablecaption{Summary of the mean, standard deviation, and median of $\Delta v_{90}$ \label{t-dv90}}
\tablehead{
\colhead{Species} & \colhead{$\langle \Delta v_{90} \rangle $}  & \colhead{$\Delta v_{90}^{1/2}$}\\
\colhead{} & \colhead{(\km)} & \colhead{(\km)} 
}
\startdata
\hline
\hit\     & $ 84 \pm 27 $ &  78 \\
\ciit\    & $ 81 \pm 32 $ &  76 \\
\ciiit\   & $ 79 \pm 27 $ &  78 \\
\mgii\    & $ 36 \pm 22 $ &  30 \\
\siiiit\  & $ 88 \pm 26 $ &  82 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecaption{Proximate Absorbers \label{t-prox}}
\tablehead{
\colhead{Name} & \colhead{$z_{\rm em}$}& \colhead{$z_{\rm abs}$} & \colhead{$\Delta v$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(\km)} 
}
\startdata
\hline
J011935.69-282131.4    &  0.34886 & 0.348326 & $   118.7 $ \\
J011935.69-282131.4    &  0.34886 & 0.348731 & $    28.7 $ \\
J100110.20+291137.5    &  0.55800 & 0.556468 & $   295.1 $ \\
J110047.85+104613.2    &  0.42199 & 0.415099 & $  1459.9 $ \\
J122454.44+212246.3    &  0.43351 & 0.420788 & $  2684.4 $ \\
J122454.44+212246.3    &  0.43351 & 0.421357 & $  2563.3 $ \\
J124511.26+335610.1    &  0.71700 & 0.712976 & $   704.3 $ \\
J142735.59+263214.6    &  0.36600 & 0.366054 & $   -11.9 $ \\
J155048.29+400144.9    &  0.49684 & 0.491977 & $   977.1 $ \\
J155048.29+400144.9    &  0.49684 & 0.492632 & $   845.2 $ \\
J155232.54+570516.5    &  0.36600 & 0.366020 & $    -4.4 $ \\
J155232.54+570516.5    &  0.36600 & 0.366521 & $  -114.3 $ \\
J161916.54+334238.4    &  0.47093 & 0.470800 & $    26.5 $ \\
\enddata
\tablecomments{Absorbers with $\Delta v \equiv (z_{\rm em} - z_{\rm abs})/(1+z_{\rm abs})\, c < 3000$ \km.}
\end{deluxetable}

\begin{deluxetable*}{lcccl}
\tablecaption{Closely Redshift Separated Absorbers \label{t-close}}
\tablehead{
\colhead{Name} & \colhead{$[\mlnhi^1,\mlnhi^2]$} & \colhead{$[z^1_{\rm abs},z^2_{\rm abs}]$} & \colhead{$\Delta v_c$} & \colhead{Type}\\
\colhead{} & \colhead{[\cmm]} & \colhead{}  & \colhead{(\km)}& \colhead{} 
}
\startdata
\hline
J004705.89+031954.9    & $[15.57 , 15.56]$ & $[0.313870 , 0.314257]$ &     88.3     & Int. \\
J011935.69-282131.4    & $[15.65 , 16.03]$ & $[0.348326 , 0.348731]$ &     90.1     & Prox \\
J020157.16-113233.1    & $[15.63 , 15.47]$ & $[0.322565 , 0.323073]$ &    115.2$^a$ & Int. \\
J020157.16-113233.1    & $[15.47 , 16.09]$ & $[0.323073 , 0.323404]$ &     75.0$^a$ & Int. \\
J020157.16-113233.1    & $[16.09 , 15.84]$ & $[0.323404 , 0.324507]$ &    249.9$^a$ & Int. \\
J035128.56-142908.0    & $[16.38 , 16.55]$ & $[0.356924 , 0.357173]$ &     55.0     & Int. \\
J044011.90-524818.0    & $[16.20 , 15.66]$ & $[0.614962 , 0.615662]$ &    129.9     & Int. \\	  
J084349.47+411741.6    & $[17.00 , 16.17]$ & $[0.532565 , 0.533507]$ &    184.3     & Int. \\
J094331.61+053131.4    & $[16.15 , 16.00]$ & $[0.354599 , 0.354927]$ &     72.6     & Int. \\
J100102.64+594414.2    & $[15.84 , 16.52]$ & $[0.415649 , 0.416042]$ &     83.2     & Int. \\
J100535.25+013445.5    & $[16.89 , 15.79]$ & $[0.418522 , 0.419686]$ &    246.0     & Int. \\
J100535.25+013445.5    & $[16.52 , 16.36]$ & $[0.836989 , 0.837390]$ &     65.4$^b$ & Int. \\
J100535.25+013445.5    & $[16.36 , 16.13]$ & $[0.837390 , 0.839400]$ &    328.0$^b$ & Int. \\
J100902.06+071343.8    & $[16.45 , 18.68]$ & $[0.355352 , 0.355967]$ &    136.0     & Int. \\
J102056.37+100332.7    & $[16.48 , 16.26]$ & $[0.464851 , 0.465364]$ &    105.0     & Int. \\
J104117.16+061016.9    & $[15.55 , 16.17]$ & $[0.654403 , 0.655059]$ &    118.9$^c$ & Int. \\
J104117.16+061016.9    & $[16.17 , 16.24]$ & $[0.655059 , 0.655390]$ &     60.0$^c$ & Int. \\
J111754.23+263416.6    & $[15.81 , 15.68]$ & $[0.351969 , 0.352307]$ &     74.9     & Int. \\
J112553.78+591021.6    & $[15.79 , 16.13]$ & $[0.557529 , 0.558200]$ &    129.2$^d$ & Int. \\
J112553.78+591021.6    & $[16.13 , 15.99]$ & $[0.558200 , 0.558450]$ &     48.1$^d$ & Int. \\
J113457.71+255527.8    & $[15.69 , 16.34]$ & $[0.431964 , 0.432313]$ &     73.1     & Int. \\
J122454.44+212246.3    & $[15.83 , 16.78]$ & $[0.420788 , 0.421357]$ &    120.1     & Prox. \\
J124511.26+335610.1    & $[16.16 , 16.91]$ & $[0.688948 , 0.689370]$ &     74.9     & Int. \\
J134100.78+412314.0    & $[15.51 , 16.09]$ & $[0.620752 , 0.621428]$ &    125.0     & Int. \\
J141038.39+230447.1    & $[15.62 , 15.46]$ & $[0.349849 , 0.351043]$ &    265.2     & Int. \\
J150030.64+551708.8    & $[16.58 , 15.42]$ & $[0.347272 , 0.347999]$ &    161.8     & Int. \\
J155048.29+400144.9    & $[16.53 , 15.62]$ & $[0.491977 , 0.492632]$ &    131.6     & Prox. \\
J155232.54+570516.5    & $[16.28 , 16.07]$ & $[0.366020 , 0.366521]$ &    110.0     & Prox. \\
J215647.46+224249.8    & $[15.25 , 16.24]$ & $[0.619964 , 0.621016]$ &    194.7     & Int. \\
J215647.46+224249.8    & $[16.24 , 16.11]$ & $[0.621016 , 0.621378]$ &     66.9     & Int. \\
\enddata
\tablecomments{Absorbers with $\Delta v_c \equiv (z^2_{\rm abs} - z^1_{\rm abs})/(1+z^1_{\rm abs})\, c < 500$ \km\ along the same sightline. $^{a,b,c,d}$: sightlines with 3--4 closely redshift separated absorbers. The last column indicates if the absorber is an intervening or proximate system.}
\end{deluxetable*}

==> tab3.tex <==
\startlongtable
\begin{deluxetable}{lccc}
\tablecaption{Average velocities and column densities of the metal ions in the weak \hit\ absorbers \label{t-results}}
\tablehead{
\colhead{Species} & \colhead{$[v_1,v_2]$} & \colhead{$\langle v \rangle$} & \colhead{$\log N$}\\
\colhead{} & \colhead{(\km)} & \colhead{(\km)}& \colhead{[cm$^{-2} $]}
}
\startdata
\hline
\multicolumn{4}{c}{J000559.23+160948.9, $z= 0.305789$ } \\
\hline
\ciit\ $\lambda$903       &  $ -90, 70 $    &  \nodata             &                   $ < 12.83 $ \\
\ciiit\ $\lambda$977      &  $ -90, 70 $    &  $ 34.5 \pm 8.8 $    &             $12.93 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.40 $ \\
\feiiit\ $\lambda$1122    &  $ -90, 70 $    &  \nodata             &                   $ < 13.43 $ \\
\hit\ $\lambda$926        &  $ -90, 70 $    &  $ -5.7 \pm 8.2 $    &             $15.35 \pm 0.09 $ \\
\hit\ $\lambda$937        &  $ -90, 70 $    &  $ -7.3 \pm 3.1 $    &             $15.30 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -90, 70 $    &  $ -7.0 \pm 1.5 $    &             $15.35 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -7.0 \pm 1.4 $    &             $15.33 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.34 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.33 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.33 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.59 $ \\
\nnit\ $\lambda$1199      &  $ -90, 70 $    &  \nodata             &                   $ < 13.09 $ \\
\niit\ $\lambda$1083      &  $ -90, 70 $    &  \nodata             &                   $ < 13.23 $ \\
\nvt\ $\lambda$1238       &  $ -90, 70 $    &  \nodata             &                   $ < 13.20 $ \\
\oit\ $\lambda$1302       &  $ -90, 70 $    &  \nodata             &                   $ < 13.60 $ \\
\ovit\ $\lambda$1037      &  $ -90, 70 $    &  \nodata             &                   $ < 13.39 $ \\
\ovit\ $\lambda$1031      &  $ -90, 70 $    &  $ -44.0 \pm 12.2 $  &             $13.47 \pm 0.11 $ \\
\ovit\                    &                 &  $ -44.0 \pm 12.2 $  &             $13.47 \pm 0.11 $ \\
\siit\ $\lambda$1259      &  $ -90, 70 $    &  \nodata             &                   $ < 14.08 $ \\
\Siiit\ $\lambda$1012     &  $ -90, 70 $    &  \nodata             &                   $ < 13.57 $ \\
\svit\ $\lambda$944       &  $ -90, 70 $    &  \nodata             &                   $ < 12.92 $ \\
\siiit\ $\lambda$1193     &  $ -90, 70 $    &  \nodata             &                   $ < 12.42 $ \\
\siiiit\ $\lambda$1206    &  $ -90, 70 $    &  \nodata             &                   $ < 12.01 $ \\
\hline
\multicolumn{4}{c}{J000559.23+160948.9, $z= 0.347925$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 70 $    &  \nodata             &                   $ < 13.40 $ \\
\ciiit\ $\lambda$977      &  $ -50, 70 $    &  $ 0.2 \pm 0.9 $     &             $13.76 \pm 0.02 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.17 $ \\
\feiiit\ $\lambda$1122    &  $ -50, 70 $    &  \nodata             &                   $ < 13.32 $ \\
\hit\ $\lambda$917        &  $ -50, 70 $    &  $ -8.5 \pm 4.7 $    &             $16.00 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -50, 70 $    &  $ -4.3 \pm 3.2 $    &             $16.02 \pm 0.04 $ \\
\hit\ $\lambda$919        &  $ -50, 70 $    &  $ -1.2 \pm 3.0 $    &             $15.99 \pm 0.04 $ \\
\hit\ $\lambda$920        &  $ -50, 70 $    &  $ -3.8 \pm 1.9 $    &             $16.00 \pm 0.03 $ \\
\hit\ $\lambda$923        &  $ -50, 70 $    &  $ -0.9 \pm 1.4 $    &             $16.01 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -2.4 \pm 1.0 $    &             $16.01 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.02 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.14 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.06 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 6.3 \pm 0.9 $     &             $12.44 \pm 0.04 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ 4.6 \pm 2.0 $     &             $12.46 \pm 0.07 $ \\
\mgiit\                   &                 &  $ 6.0 \pm 0.9 $     &             $12.44 \pm 0.03 $ \\
\nnit\ $\lambda$1199      &  $ -50, 70 $    &  \nodata             &                   $ < 13.20 $ \\
\niit\ $\lambda$1083      &  $ -50, 70 $    &  \nodata             &                   $ < 13.04 $ \\
\oit\ $\lambda$1302       &  $ -50, 70 $    &  \nodata             &                   $ < 13.24 $ \\
\ovit\ $\lambda$1031      &  $ -50, 70 $    &  $ -18.0 \pm 2.7 $   &             $13.98 \pm 0.03 $ \\
\ovit\ $\lambda$1037      &  $ -50, 70 $    &  $ -25.4 \pm 6.8 $   &             $13.92 \pm 0.07 $ \\
\ovit\                    &                 &  $ -19.0 \pm 2.5 $   &             $13.97 \pm 0.03 $ \\
\siit\ $\lambda$1259      &  $ -50, 70 $    &  \nodata             &                   $ < 14.04 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 70 $    &  \nodata             &                   $ < 13.53 $ \\
\sivt\ $\lambda$1062      &  $ -50, 70 $    &  \nodata             &                   $ < 13.45 $ \\
\svit\ $\lambda$933       &  $ -50, 70 $    &  \nodata             &                   $ < 12.54 $ \\
\siiit\ $\lambda$1260     &  $ -50, 70 $    &  \nodata             &                   $ < 12.48 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 70 $    &  $ 15.7 \pm 3.2 $    &             $12.91 \pm 0.05 $ \\
\hline
\multicolumn{4}{c}{J000559.23+160948.9, $z= 0.366204$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  $ -18.9 \pm 4.1 $   &             $13.52 \pm 0.06 $ \\
\ciit\ $\lambda$903       &  $ -50, 50 $    &  $ 10.6 \pm 6.2 $    &             $13.03 \pm 0.10 $ \\
\ciit\                    &                 &  $ -9.8 \pm 3.4 $    &             $13.19 \pm 0.06 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.18 $ \\
\feiiit\ $\lambda$1122    &  $ -50, 50 $    &  \nodata             &                   $ < 13.32 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ -5.1 \pm 6.8 $    &             $15.21 \pm 0.12 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 0.8 \pm 4.6 $     &             $15.10 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -4.5 \pm 2.9 $    &             $15.13 \pm 0.05 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ 2.6 \pm 2.2 $     &             $15.08 \pm 0.04 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ 1.6 \pm 1.3 $     &             $15.09 \pm 0.02 $ \\
\hit\ $\lambda$972        &  $ -50, 50 $    &  $ 2.0 \pm 0.7 $     &             $15.06 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 1.6 \pm 0.6 $     &             $15.08 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.13 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.18 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.13 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.80 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 3.2 \pm 5.2 $     &   $11.66 \,^{+0.13}_{-0.19} $ \\
\mgiit\                   &                 &  $ 3.2 \pm 5.2 $     &   $11.66 \,^{+0.13}_{-0.19} $ \\
\nnit\ $\lambda$1200      &  $ -50, 50 $    &  \nodata             &                   $ < 13.28 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.02 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  $ -2.2 \pm 3.3 $    &             $13.66 \pm 0.06 $ \\
\nvt\ $\lambda$1242       &  $ -50, 50 $    &  \nodata             &                   $ < 13.33 $ \\
\nvt\ $\lambda$1238       &  $ -50, 50 $    &  $ -17.9 \pm 7.1 $   &             $13.43 \pm 0.11 $ \\
\nvt\                     &                 &  $ -17.9 \pm 7.1 $   &             $13.43 \pm 0.11 $ \\
\oit\ $\lambda$1302       &  $ -50, 50 $    &  \nodata             &                   $ < 13.40 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 13.53 $ \\
\oiiit\ $\lambda$832      &  $ -50, 50 $    &  $ 3.9 \pm 2.7 $     &             $14.55 \pm 0.05 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ -3.5 \pm 1.2 $    &             $14.08 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -50, 50 $    &  $ -0.2 \pm 3.1 $    &             $13.84 \pm 0.05 $ \\
\ovit\                    &                 &  $ -3.1 \pm 1.1 $    &             $14.01 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -50, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.48 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.55 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 12.10 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 50 $    &  $ 5.8 \pm 2.7 $     &             $12.74 \pm 0.05 $ \\
\hline
\multicolumn{4}{c}{J004222.29-103743.8, $z= 0.316052$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 70 $    &  \nodata             &                   $ < 13.23 $ \\
\feiit\ $\lambda$2600     &  $ -10, 20 $    &  \nodata             &                   $ < 11.95 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 70 $    &  \nodata             &                   $ < 13.73 $ \\
\hit\ $\lambda$930        &  $ -60, 70 $    &  $ 15.3 \pm 13.0 $   &             $15.29 \pm 0.20 $ \\
\hit\ $\lambda$949        &  $ -60, 70 $    &  $ -1.1 \pm 3.8 $    &             $15.35 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 0.2 \pm 3.7 $     &             $15.34 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.09 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.61 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.50 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -10, 20 $    &  \nodata             &                   $ < 11.60 $ \\
\mgiit\ $\lambda$2796     &  $ -10, 20 $    &  $ 7.4 \pm 3.2 $     &   $11.51 \,^{+0.13}_{-0.18} $ \\
\mgiit\                   &                 &  $ 7.4 \pm 3.2 $     &   $11.51 \,^{+0.13}_{-0.18} $ \\
\nnit\ $\lambda$1199      &  $ -60, 70 $    &  \nodata             &                   $ < 13.63 $ \\
\niit\ $\lambda$1083      &  $ -60, 70 $    &  \nodata             &                   $ < 13.83 $ \\
\nvt\ $\lambda$1238       &  $ -60, 70 $    &  \nodata             &                   $ < 13.63 $ \\
\oit\ $\lambda$1302       &  $ -60, 70 $    &  \nodata             &                   $ < 13.99 $ \\
\ovit\ $\lambda$1031      &  $ -60, 70 $    &  $ -5.7 \pm 7.6 $    &             $14.03 \pm 0.12 $ \\
\ovit\ $\lambda$1037      &  $ -60, 70 $    &  $ 8.2 \pm 11.6 $    &             $14.14 \pm 0.18 $ \\
\ovit\                    &                 &  $ -1.5 \pm 6.4 $    &             $14.06 \pm 0.10 $ \\
\siit\ $\lambda$1259      &  $ -60, 70 $    &  \nodata             &                   $ < 14.62 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 70 $    &  \nodata             &                   $ < 14.09 $ \\
\sivt\ $\lambda$1062      &  $ -60, 70 $    &  \nodata             &                   $ < 14.05 $ \\
\svit\ $\lambda$933       &  $ -60, 70 $    &  \nodata             &                   $ < 13.13 $ \\
\siiit\ $\lambda$1260     &  $ -60, 70 $    &  \nodata             &                   $ < 12.77 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 70 $    &  $ 14.8 \pm 14.5 $   &   $13.07 \,^{+0.14}_{-0.21} $ \\
\hline
\multicolumn{4}{c}{J004705.89+031954.9, $z= 0.313870$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.23 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -6.6 \pm 2.9 $    &             $13.41 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.48 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -0.2 \pm 5.2 $    &             $15.50 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ -0.1 \pm 2.9 $    &             $15.57 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -0.1 \pm 2.5 $    &             $15.55 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.64 \pm 0.10 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.50 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.57 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.69 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.55 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.46 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.87 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.42 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.87 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 13.01 $ \\
\siiit\ $\lambda$1020     &  $ -50, 50 $    &  \nodata             &                   $ < 14.33 $ \\
\hline
\multicolumn{4}{c}{J004705.89+031954.9, $z= 0.314257$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 100 $   &  \nodata             &                   $ < 13.32 $ \\
\ciiit\ $\lambda$977      &  $ -50, 100 $   &  $ 26.5 \pm 3.4 $    &             $13.65 \pm 0.04 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.49 $ \\
\hit\ $\lambda$930        &  $ -50, 100 $   &  $ 21.5 \pm 8.5 $    &             $15.55 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -50, 100 $   &  $ 16.8 \pm 4.5 $    &             $15.60 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 17.8 \pm 4.0 $    &             $15.59 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.54 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.56 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.69 $ \\
\niiit\ $\lambda$989      &  $ -50, 100 $   &  \nodata             &                   $ < 13.56 $ \\
\oit\ $\lambda$988        &  $ -50, 100 $   &  \nodata             &                   $ < 13.97 $ \\
\ovit\ $\lambda$1031      &  $ -50, 100 $   &  \nodata             &                   $ < 13.51 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 100 $   &  \nodata             &                   $ < 14.02 $ \\
\sivt\ $\lambda$1062      &  $ -50, 100 $   &  \nodata             &                   $ < 13.97 $ \\
\svit\ $\lambda$933       &  $ -50, 100 $   &  \nodata             &                   $ < 13.09 $ \\
\hline
\multicolumn{4}{c}{J004705.89+031954.9, $z= 0.448365$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 7.8 \pm 13.6 $    &   $13.36 \,^{+0.12}_{-0.18} $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -14.2 \pm 3.2 $   &             $13.93 \pm 0.06 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.06 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 15.2 \pm 13.2 $   &             $15.57 \pm 0.17 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ 13.0 \pm 7.1 $    &             $15.68 \pm 0.09 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ 5.2 \pm 4.5 $     &             $15.49 \pm 0.06 $ \\
\hit\ $\lambda$949        &  $ -70, 70 $    &  $ -3.1 \pm 3.0 $    &             $15.51 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 1.4 \pm 2.3 $     &             $15.52 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.53 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.55 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.53 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.49 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.58 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 14.03 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  \nodata             &                   $ < 13.73 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 14.08 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 13.00 $ \\
\hline
\multicolumn{4}{c}{J011013.14-021952.8, $z= 0.227191$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -100, 100 $  &  $ 12.2 \pm 8.7 $    &             $13.84 \pm 0.09 $ \\
\ciiit\ $\lambda$977      &  $ -100, 80 $   &  $ -5.7 \pm 2.1 $    &                   $ > 14.23 $ \\
\feiit\ $\lambda$1144     &  $ -100, 100 $  &  \nodata             &                   $ < 13.60 $ \\
\feiiit\ $\lambda$1122    &  $ -100, 100 $  &  \nodata             &                   $ < 13.73 $ \\
\hit\ $\lambda$930        &  $ -100, 100 $  &  $ -8.1 \pm 10.1 $   &             $16.01 \pm 0.22 $ \\
\hit\ $\lambda$949        &  $ -100, 100 $  &  $ -2.2 \pm 4.0 $    &             $15.64 \pm 0.48 $ \\
\hit\ AOD                 &                 &  $ -3.0 \pm 3.7 $    &   $15.80 \,^{+0.14}_{-0.20} $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.88 \pm 0.19 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.82 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.83 \pm 0.08 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 12.14 $ \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                   $ < 13.20 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  $ -0.0 \pm 13.1 $   &             $13.82 \pm 0.12 $ \\
\oit\ $\lambda$1039       &  $ -100, 100 $  &  \nodata             &                   $ < 14.57 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ -23.1 \pm 2.6 $   &             $14.48 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ -14.3 \pm 5.6 $   &             $14.51 \pm 0.05 $ \\
\ovit\                    &                 &  $ -21.5 \pm 2.3 $   &             $14.48 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                   $ < 14.13 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 13.85 $ \\
\svit\ $\lambda$944       &  $ -100, 100 $  &  \nodata             &                   $ < 13.58 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  $ -39.4 \pm 21.2 $  &   $13.58 \,^{+0.12}_{-0.18} $ \\
\svit\                    &                 &  $ -39.4 \pm 21.2 $  &   $13.58 \,^{+0.12}_{-0.18} $ \\
\siiit\ $\lambda$1193     &  $ -60, 60 $    &  $ -9.3 \pm 3.6 $    &             $13.14 \pm 0.05 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  $ 19.6 \pm 5.8 $    &             $13.00 \pm 0.05 $ \\
\siiit\                   &                 &  $ -1.4 \pm 3.1 $    &             $13.05 \pm 0.04 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ 2.5 \pm 5.7 $     &             $12.84 \pm 0.05 $ \\
\siivt\ $\lambda$1393     &  $ -100, 100 $  &  $ 7.5 \pm 10.2 $    &             $13.24 \pm 0.10 $ \\
\hline
\multicolumn{4}{c}{J011013.14-021952.8, $z= 0.536490$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 100 $  &  \nodata             &                   $ < 13.07 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ -11.2 \pm 2.2 $   &             $13.76 \pm 0.02 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.24 $ \\
\feiiit\ $\lambda$1122    &  $ -100, 100 $  &  \nodata             &                   $ < 13.86 $ \\
\hit\ $\lambda$920        &  $ -100, 100 $  &  $ -20.1 \pm 13.9 $  &             $15.76 \pm 0.12 $ \\
\hit\ $\lambda$923        &  $ -100, 100 $  &  $ -16.8 \pm 9.5 $   &             $15.79 \pm 0.08 $ \\
\hit\ $\lambda$926        &  $ -100, 100 $  &  $ -5.0 \pm 6.2 $    &             $15.80 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -9.9 \pm 4.9 $    &             $15.79 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.73 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.75 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.76 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.83 $ \\
\nnit\ $\lambda$1134      &  $ -100, 100 $  &  \nodata             &                   $ < 13.97 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.50 $ \\
\niiit\ $\lambda$989      &  $ -100, 100 $  &  \nodata             &                   $ < 13.35 $ \\
\nivt\ $\lambda$765       &  $ -100, 100 $  &  \nodata             &                   $ < 12.98 $ \\
\neviiit\ $\lambda$770    &  $ -100, 100 $  &  \nodata             &                   $ < 13.75 $ \\
\oit\ $\lambda$1039       &  $ -100, 100 $  &  \nodata             &                   $ < 14.57 $ \\
\oiit\ $\lambda$834       &  $ -100, 100 $  &  \nodata             &                   $ < 13.64 $ \\
\oivt\ $\lambda$787       &  $ -100, 100 $  &  $ -25.5 \pm 7.2 $   &             $14.46 \pm 0.07 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ -34.8 \pm 13.2 $  &             $13.99 \pm 0.10 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ -33.6 \pm 18.7 $  &             $13.97 \pm 0.15 $ \\
\ovit\                    &                 &  $ -34.4 \pm 10.8 $  &             $13.98 \pm 0.08 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 13.81 $ \\
\sivt\ $\lambda$748       &  $ -100, 100 $  &  \nodata             &                   $ < 13.33 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 13.17 $ \\
\siiit\ $\lambda$1020     &  $ -100, 100 $  &  \nodata             &                   $ < 14.28 $ \\
\hline
\multicolumn{4}{c}{J011013.14-021952.8, $z= 0.718956$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.17 $ \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 0.1 \pm 8.2 $     &             $13.27 \pm 0.11 $ \\
\ciit\                    &                 &  $ 0.1 \pm 8.2 $     &             $13.27 \pm 0.11 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -4.9 \pm 3.0 $    &                   $ > 13.74 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.09 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ -17.5 \pm 8.2 $   &             $15.71 \pm 0.11 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ -10.3 \pm 5.4 $   &             $15.64 \pm 0.07 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ -4.4 \pm 3.5 $    &             $15.57 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -7.4 \pm 2.8 $    &             $15.60 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.62 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.61 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.61 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.62 $ \\
\niiit\ $\lambda$763      &  $ -70, 70 $    &  \nodata             &                   $ < 13.88 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  \nodata             &                   $ < 13.60 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.90 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  \nodata             &                   $ < 13.66 $ \\
\oiiit\ $\lambda$702      &  $ -70, 70 $    &  $ -1.2 \pm 6.9 $    &             $14.04 \pm 0.11 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ -11.9 \pm 5.8 $   &             $14.11 \pm 0.08 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  \nodata             &                   $ < 13.97 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -21.0 \pm 15.5 $  &   $13.92 \,^{+0.13}_{-0.19} $ \\
\ovit\                    &                 &  $ -21.0 \pm 15.5 $  &   $13.92 \,^{+0.13}_{-0.19} $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.92 $ \\
\Siiit\ $\lambda$677      &  $ -70, 70 $    &  $ -1.8 \pm 12.6 $   &   $12.91 \,^{+0.12}_{-0.18} $ \\
\Siiit\                   &                 &  $ -1.8 \pm 12.6 $   &   $12.91 \,^{+0.12}_{-0.18} $ \\
\sivt\ $\lambda$748       &  $ -70, 70 $    &  \nodata             &                   $ < 13.02 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.41 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 12.87 $ \\
\siiit\ $\lambda$1020     &  $ -70, 70 $    &  \nodata             &                   $ < 14.32 $ \\
\hline
\multicolumn{4}{c}{J011013.14-021952.8, $z= 0.876403$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.36 $ \\
\ciit\ $\lambda$903       &  $ -70, 70 $    &  $ 32.7 \pm 12.0 $   &             $13.40 \pm 0.13 $ \\
\ciit\                    &                 &  $ 32.7 \pm 12.0 $   &             $13.40 \pm 0.13 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.09 $ \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ -36.3 \pm 13.6 $  &             $15.90 \pm 0.15 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ -1.2 \pm 6.0 $    &             $15.91 \pm 0.09 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ -0.5 \pm 4.5 $    &             $15.92 \pm 0.06 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ -2.1 \pm 2.6 $    &             $15.87 \pm 0.05 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ -0.6 \pm 3.4 $    &             $15.84 \pm 0.10 $ \\
\hit\ AOD                 &                 &  $ -2.0 \pm 1.8 $    &             $15.89 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.98 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.91 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.67 $ \\
\mgxt\ $\lambda$624       &  $ -70, 70 $    &  \nodata             &                   $ < 14.14 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  $ -17.5 \pm 14.9 $  &   $14.02 \,^{+0.13}_{-0.19} $ \\
\oit\ $\lambda$948        &  $ -70, 70 $    &  \nodata             &                   $ < 15.01 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  \nodata             &                   $ < 13.51 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  $ -15.3 \pm 12.9 $  &             $13.56 \pm 0.16 $ \\
\oiit\                    &                 &  $ -15.3 \pm 12.9 $  &             $13.56 \pm 0.16 $ \\
\oiiit\ $\lambda$702      &  $ -70, 70 $    &  $ -2.7 \pm 3.6 $    &             $14.47 \pm 0.11 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ -5.2 \pm 2.0 $    &             $14.45 \pm 0.04 $ \\
\oiiit\                   &                 &  $ -4.6 \pm 1.8 $    &             $14.45 \pm 0.04 $ \\
\oivt\ $\lambda$608       &  $ -70, 70 $    &  $ -10.2 \pm 7.4 $   &             $14.72 \pm 0.20 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ 4.3 \pm 1.7 $     &             $14.49 \pm 0.03 $ \\
\oivt\                    &                 &  $ 3.5 \pm 1.7 $     &             $14.49 \pm 0.03 $ \\
\ovt\ $\lambda$629        &  $ -70, 70 $    &  $ 4.6 \pm 2.6 $     &             $14.02 \pm 0.04 $ \\
\Siiit\ $\lambda$724      &  $ -70, 70 $    &  \nodata             &                   $ < 13.04 $ \\
\Siiit\ $\lambda$698      &  $ -70, 70 $    &  $ 5.1 \pm 13.1 $    &   $13.15 \,^{+0.13}_{-0.19} $ \\
\Siiit\                   &                 &  $ 5.1 \pm 13.1 $    &   $13.15 \,^{+0.13}_{-0.19} $ \\
\sivt\ $\lambda$744       &  $ -70, 70 $    &  \nodata             &                   $ < 13.20 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  $ -11.4 \pm 3.3 $   &             $13.09 \pm 0.04 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 12.94 $ \\
\hline
\multicolumn{4}{c}{J011016.25-021851.0, $z= 0.399146$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.26 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -4.3 \pm 1.2 $    &                   $ > 14.06 $ \\
\feiit\ $\lambda$2600     &  $ -45, 1 $     &  \nodata             &                   $ < 12.44 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.83 $ \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ -8.6 \pm 2.3 $    &             $16.80 \pm 0.05 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ -10.3 \pm 2.8 $   &             $16.71 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -9.3 \pm 1.8 $    &             $16.76 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.67 \pm 0.04 $ \\
\hit\ LL                  &  \nodata        &  \nodata             &             $16.85 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.77 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -45, 1 $     &  \nodata             &                   $ < 12.08 $ \\
\mgiit\ $\lambda$2796     &  $ -45, 1 $     &  $ -16.6 \pm 3.5 $   &             $12.16 \pm 0.14 $ \\
\mgiit\                   &                 &  $ -16.6 \pm 3.5 $   &             $12.16 \pm 0.14 $ \\
\nnit\ $\lambda$1200      &  $ -70, 70 $    &  \nodata             &                   $ < 13.64 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.32 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  $ 1.1 \pm 7.9 $     &             $13.69 \pm 0.11 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.39 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.68 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  $ -3.5 \pm 10.1 $   &             $14.13 \pm 0.13 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -3.8 \pm 3.9 $    &             $14.35 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ -1.6 \pm 3.2 $    &             $14.43 \pm 0.04 $ \\
\ovit\                    &                 &  $ -2.5 \pm 2.5 $    &             $14.39 \pm 0.03 $ \\
\siit\ $\lambda$1253      &  $ -70, 70 $    &  \nodata             &                   $ < 14.56 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.75 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.67 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.10 $ \\
\Siiit\ $\lambda$1190     &  $ -70, 70 $    &  \nodata             &                   $ < 14.19 $ \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  \nodata             &                   $ < 12.68 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ -3.9 \pm 2.8 $    &                   $ > 13.54 $ \\
\hline
\multicolumn{4}{c}{J011016.25-021851.0, $z= 0.535375$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 40 $    &  \nodata             &                   $ < 13.07 $ \\
\ciiit\ $\lambda$977      &  $ -50, 40 $    &  $ -9.3 \pm 3.5 $    &             $13.09 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.21 $ \\
\feiiit\ $\lambda$1122    &  $ -50, 40 $    &  \nodata             &                   $ < 13.78 $ \\
\hit\ $\lambda$923        &  $ -50, 40 $    &  $ 21.6 \pm 14.2 $   &             $15.12 \pm 0.22 $ \\
\hit\ $\lambda$926        &  $ -50, 40 $    &  $ -12.3 \pm 7.3 $   &             $15.12 \pm 0.15 $ \\
\hit\ $\lambda$930        &  $ -50, 40 $    &  $ 1.3 \pm 6.8 $     &             $15.11 \pm 0.14 $ \\
\hit\ $\lambda$937        &  $ -50, 40 $    &  $ -9.1 \pm 5.1 $    &             $15.14 \pm 0.11 $ \\
\hit\ AOD                 &                 &  $ -5.3 \pm 3.5 $    &             $15.12 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.09 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.11 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.81 $ \\
\nnit\ $\lambda$1134      &  $ -50, 40 $    &  \nodata             &                   $ < 13.90 $ \\
\niit\ $\lambda$1083      &  $ -50, 40 $    &  \nodata             &                   $ < 13.46 $ \\
\niiit\ $\lambda$989      &  $ -50, 40 $    &  \nodata             &                   $ < 13.21 $ \\
\neviiit\ $\lambda$770    &  $ -50, 40 $    &  \nodata             &                   $ < 13.55 $ \\
\oit\ $\lambda$988        &  $ -50, 40 $    &  \nodata             &                   $ < 13.63 $ \\
\oivt\ $\lambda$787       &  $ -50, 40 $    &  \nodata             &                   $ < 13.56 $ \\
\ovit\ $\lambda$1037      &  $ -50, 40 $    &  \nodata             &                   $ < 13.65 $ \\
\ovit\ $\lambda$1031      &  $ -50, 40 $    &  $ -7.1 \pm 9.7 $    &   $13.67 \,^{+0.14}_{-0.21} $ \\
\ovit\                    &                 &  $ -7.1 \pm 9.7 $    &   $13.67 \,^{+0.14}_{-0.21} $ \\
\Siiit\ $\lambda$1012     &  $ -50, 40 $    &  \nodata             &                   $ < 13.74 $ \\
\sivt\ $\lambda$748       &  $ -50, 40 $    &  \nodata             &                   $ < 13.12 $ \\
\svt\ $\lambda$786        &  $ -50, 40 $    &  \nodata             &                   $ < 12.42 $ \\
\svit\ $\lambda$933       &  $ -50, 40 $    &  \nodata             &                   $ < 12.88 $ \\
\siiit\ $\lambda$1020     &  $ -50, 40 $    &  \nodata             &                   $ < 14.21 $ \\
\hline
\multicolumn{4}{c}{J011016.25-021851.0, $z= 0.717956$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 12.93 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -8.8 \pm 6.3 $    &             $13.17 \pm 0.11 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.07 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -0.7 \pm 6.4 $    &             $15.25 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ 1.4 \pm 6.6 $     &             $15.26 \pm 0.12 $ \\
\hit\ AOD                 &                 &  $ 0.3 \pm 4.6 $     &             $15.25 \pm 0.08 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.24 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.25 \pm 0.05 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.64 $ \\
\niiit\ $\lambda$763      &  $ -50, 50 $    &  \nodata             &                   $ < 13.70 $ \\
\nivt\ $\lambda$765       &  $ -50, 50 $    &  \nodata             &                   $ < 12.81 $ \\
\neviiit\ $\lambda$780    &  $ -50, 50 $    &  \nodata             &                   $ < 13.65 $ \\
\neviiit\ $\lambda$770    &  $ -50, 50 $    &  $ 7.5 \pm 6.6 $     &             $13.73 \pm 0.12 $ \\
\neviiit\                 &                 &  $ 7.5 \pm 6.6 $     &             $13.73 \pm 0.12 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 13.49 $ \\
\oiiit\ $\lambda$832      &  $ -50, 50 $    &  \nodata             &                   $ < 13.51 $ \\
\oivt\ $\lambda$787       &  $ -50, 50 $    &  $ 3.0 \pm 1.4 $     &             $14.43 \pm 0.03 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ -1.9 \pm 7.0 $    &             $14.39 \pm 0.14 $ \\
\ovit\ $\lambda$1037      &  $ -50, 50 $    &  $ -14.1 \pm 9.9 $   &             $14.53 \pm 0.20 $ \\
\ovit\                    &                 &  $ -6.0 \pm 5.7 $    &             $14.43 \pm 0.11 $ \\
\Siiit\ $\lambda$677      &  $ -50, 50 $    &  \nodata             &                   $ < 12.54 $ \\
\sivt\ $\lambda$809       &  $ -50, 50 $    &  \nodata             &                   $ < 13.37 $ \\
\svt\ $\lambda$786        &  $ -50, 50 $    &  \nodata             &                   $ < 12.22 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.94 $ \\
\siiit\ $\lambda$1020     &  $ -50, 50 $    &  \nodata             &                   $ < 14.36 $ \\
\hline
\multicolumn{4}{c}{J011623.04+142940.5, $z= 0.333777$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 100 $  &  \nodata             &                   $ < 13.71 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.04 $ \\
\hit\ $\lambda$920        &  $ -100, 100 $  &  $ 9.6 \pm 13.1 $    &             $16.03 \pm 0.17 $ \\
\hit\ $\lambda$923        &  $ -100, 100 $  &  $ -3.5 \pm 13.1 $   &             $15.90 \pm 0.12 $ \\
\hit\ $\lambda$926        &  $ -100, 100 $  &  $ 7.7 \pm 8.4 $     &             $15.93 \pm 0.09 $ \\
\hit\ $\lambda$930        &  $ -100, 100 $  &  $ 1.6 \pm 6.7 $     &             $15.83 \pm 0.08 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ -12.5 \pm 4.2 $   &             $15.94 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -5.0 \pm 3.1 $    &             $15.92 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.91 \pm 0.18 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.92 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.92 \pm 0.05 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.86 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 8.9 \pm 5.1 $     &             $11.79 \pm 0.15 $ \\
\mgiit\                   &                 &  $ 8.9 \pm 5.1 $     &             $11.79 \pm 0.15 $ \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                   $ < 13.69 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.76 $ \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  \nodata             &                   $ < 13.60 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 14.15 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ -9.5 \pm 6.7 $    &             $14.39 \pm 0.06 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ 13.2 \pm 11.4 $   &             $14.48 \pm 0.10 $ \\
\ovit\                    &                 &  $ -3.6 \pm 5.8 $    &             $14.41 \pm 0.05 $ \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                   $ < 14.32 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 14.16 $ \\
\sivt\ $\lambda$1062      &  $ -100, 100 $  &  \nodata             &                   $ < 14.11 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 13.18 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  \nodata             &                   $ < 12.45 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ -1.6 \pm 12.6 $   &             $13.05 \pm 0.13 $ \\
\hline
\multicolumn{4}{c}{J011935.69-282131.4, $z= 0.348326$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 35 $   &  \nodata             &                   $ < 13.03 $ \\
\ciiit\ $\lambda$977      &  $ -100, 35 $   &  $ 1.8 \pm 1.6 $     &             $13.50 \pm 0.02 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.61 $ \\
\hit\ $\lambda$917        &  $ -50, 35 $    &  $ -13.4 \pm 5.3 $   &             $15.67 \pm 0.11 $ \\
\hit\ $\lambda$918        &  $ -50, 35 $    &  $ 2.5 \pm 4.7 $     &             $15.62 \pm 0.09 $ \\
\hit\ $\lambda$920        &  $ -50, 35 $    &  $ 2.5 \pm 2.2 $     &             $15.66 \pm 0.04 $ \\
\hit\ $\lambda$923        &  $ -50, 35 $    &  $ 0.7 \pm 1.5 $     &             $15.66 \pm 0.03 $ \\
\hit\ $\lambda$926        &  $ -100, 35 $   &  $ 1.6 \pm 2.6 $     &             $15.64 \pm 0.03 $ \\
\hit\ $\lambda$930        &  $ -100, 35 $   &  $ -1.6 \pm 1.6 $    &             $15.65 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 0.1 \pm 0.9 $     &             $15.65 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.66 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.65 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.65 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.58 $ \\
\nnit\ $\lambda$1200      &  $ -100, 35 $   &  \nodata             &                   $ < 13.30 $ \\
\niit\ $\lambda$1083      &  $ -100, 35 $   &  \nodata             &                   $ < 13.02 $ \\
\nvt\ $\lambda$1242       &  $ -100, 35 $   &  \nodata             &                   $ < 13.24 $ \\
\oit\ $\lambda$988        &  $ -100, 35 $   &  \nodata             &                   $ < 13.47 $ \\
\ovit\ $\lambda$1037      &  $ -100, 35 $   &  \nodata             &                   $ < 13.29 $ \\
\siit\ $\lambda$1253      &  $ -100, 35 $   &  \nodata             &                   $ < 14.17 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 35 $   &  \nodata             &                   $ < 13.49 $ \\
\sivt\ $\lambda$1062      &  $ -100, 35 $   &  \nodata             &                   $ < 13.63 $ \\
\svit\ $\lambda$944       &  $ -100, 35 $   &  \nodata             &                   $ < 12.84 $ \\
\siiit\ $\lambda$1260     &  $ -100, 35 $   &  \nodata             &                   $ < 12.14 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 35 $   &  $ 0.5 \pm 5.5 $     &             $12.55 \pm 0.05 $ \\
\hline
\multicolumn{4}{c}{J011935.69-282131.4, $z= 0.348731$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 100 $   &  \nodata             &                   $ < 13.08 $ \\
\ciiit\ $\lambda$977      &  $ -50, 100 $   &  $ -15.1 \pm 1.2 $   &                   $ > 13.86 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.59 $ \\
\hit\ $\lambda$917        &  $ -50, 50 $    &  $ -7.3 \pm 3.8 $    &             $15.95 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ -7.4 \pm 2.4 $    &             $15.98 \pm 0.04 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ -5.2 \pm 1.5 $    &             $16.07 \pm 0.03 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ -6.2 \pm 1.3 $    &             $16.03 \pm 0.02 $ \\
\hit\ $\lambda$923        &  $ -50, 100 $   &  $ -9.3 \pm 2.1 $    &             $15.97 \pm 0.02 $ \\
\hit\ $\lambda$926        &  $ -50, 100 $   &  $ -6.4 \pm 1.3 $    &             $15.98 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -6.5 \pm 0.7 $    &             $16.00 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.07 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.02 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.03 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.59 $ \\
\nnit\ $\lambda$1199      &  $ -50, 100 $   &  \nodata             &                   $ < 13.15 $ \\
\niit\ $\lambda$1083      &  $ -50, 100 $   &  \nodata             &                   $ < 13.05 $ \\
\nvt\ $\lambda$1242       &  $ -50, 100 $   &  \nodata             &                   $ < 13.27 $ \\
\oit\ $\lambda$1302       &  $ -50, 100 $   &  \nodata             &                   $ < 13.61 $ \\
\ovit\ $\lambda$1037      &  $ -50, 100 $   &  $ -25.8 \pm 8.2 $   &             $13.94 \pm 0.06 $ \\
\siit\ $\lambda$1259      &  $ -50, 100 $   &  \nodata             &                   $ < 14.02 $ \\
\Siiit\ $\lambda$1190     &  $ -50, 100 $   &  \nodata             &                   $ < 13.89 $ \\
\sivt\ $\lambda$1062      &  $ -50, 100 $   &  \nodata             &                   $ < 13.64 $ \\
\svit\ $\lambda$944       &  $ -50, 100 $   &  \nodata             &                   $ < 12.86 $ \\
\siiit\ $\lambda$1260     &  $ -50, 100 $   &  \nodata             &                   $ < 12.18 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 100 $   &  $ -16.0 \pm 2.9 $   &             $12.89 \pm 0.03 $ \\
\hline
\multicolumn{4}{c}{J012236.76-284321.3, $z= 0.364959$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -70, 80 $    &  $ 18.3 \pm 1.0 $    &                   $ > 14.20 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.89 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 80 $    &  \nodata             &                   $ < 13.51 $ \\
\hit\ $\lambda$920        &  $ -70, 80 $    &  $ -4.1 \pm 8.9 $    &             $15.57 \pm 0.10 $ \\
\hit\ $\lambda$937        &  $ -70, 80 $    &  $ 1.4 \pm 2.5 $     &             $15.63 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -70, 80 $    &  $ -1.7 \pm 2.2 $    &             $15.61 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -0.4 \pm 1.6 $    &             $15.62 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.52 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.39 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.52 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 12.16 $ \\
\nnit\ $\lambda$1199      &  $ -70, 80 $    &  \nodata             &                   $ < 13.29 $ \\
\niit\ $\lambda$1083      &  $ -70, 80 $    &  $ 20.0 \pm 17.6 $   &   $13.19 \,^{+0.14}_{-0.21} $ \\
\niiit\ $\lambda$989      &  $ -70, 80 $    &  $ 3.9 \pm 6.3 $     &             $13.78 \pm 0.07 $ \\
\nvt\ $\lambda$1242       &  $ -70, 80 $    &  \nodata             &                   $ < 13.52 $ \\
\nvt\ $\lambda$1238       &  $ -70, 80 $    &  $ -9.8 \pm 10.7 $   &             $13.55 \pm 0.13 $ \\
\nvt\                     &                 &  $ -9.8 \pm 10.7 $   &             $13.55 \pm 0.13 $ \\
\oit\ $\lambda$1302       &  $ -70, 80 $    &  \nodata             &                   $ < 13.84 $ \\
\oiit\ $\lambda$833       &  $ -70, 80 $    &  \nodata             &                   $ < 13.87 $ \\
\oiiit\ $\lambda$832      &  $ -70, 80 $    &  $ -11.2 \pm 3.7 $   &             $14.70 \pm 0.07 $ \\
\ovit\ $\lambda$1031      &  $ -70, 80 $    &  $ 23.6 \pm 5.2 $    &             $13.87 \pm 0.06 $ \\
\ovit\ $\lambda$1037      &  $ -70, 80 $    &  $ 13.6 \pm 9.2 $    &             $13.89 \pm 0.11 $ \\
\ovit\                    &                 &  $ 21.1 \pm 4.6 $    &             $13.87 \pm 0.05 $ \\
\siit\ $\lambda$1250      &  $ -70, 80 $    &  \nodata             &                   $ < 14.64 $ \\
\Siiit\ $\lambda$1190     &  $ -70, 80 $    &  \nodata             &                   $ < 14.13 $ \\
\svit\ $\lambda$944       &  $ -70, 80 $    &  \nodata             &                   $ < 13.05 $ \\
\svit\ $\lambda$933       &  $ -70, 80 $    &  $ 3.2 \pm 16.6 $    &   $12.89 \,^{+0.14}_{-0.21} $ \\
\svit\                    &                 &  $ 3.2 \pm 16.6 $    &   $12.89 \,^{+0.14}_{-0.21} $ \\
\siiit\ $\lambda$1260     &  $ -70, 80 $    &  \nodata             &                   $ < 12.25 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 80 $    &  $ 9.4 \pm 4.3 $     &             $12.96 \pm 0.05 $ \\
\hline
\multicolumn{4}{c}{J015513.20-450611.9, $z= 0.222165$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -120, 120 $  &  \nodata             &                   $ < 13.16 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.08 $ \\
\feiiit\ $\lambda$1122    &  $ -120, 120 $  &  \nodata             &                   $ < 13.44 $ \\
\hit\ $\lambda$930        &  $ -120, 120 $  &  $ -10.1 \pm 20.8 $  &             $15.26 \pm 0.16 $ \\
\hit\ $\lambda$937        &  $ -120, 120 $  &  $ -17.8 \pm 9.8 $   &             $15.16 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -16.4 \pm 8.8 $   &             $15.17 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.16 \pm 0.09 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.16 \pm 0.09 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.16 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.37 $ \\
\nnit\ $\lambda$1199      &  $ -120, 120 $  &  \nodata             &                   $ < 13.03 $ \\
\niiit\ $\lambda$989      &  $ -120, 120 $  &  \nodata             &                   $ < 13.21 $ \\
\oit\ $\lambda$971        &  $ -120, 120 $  &  \nodata             &                   $ < 14.27 $ \\
\siit\ $\lambda$1259      &  $ -120, 120 $  &  \nodata             &                   $ < 13.98 $ \\
\Siiit\ $\lambda$1190     &  $ -120, 120 $  &  \nodata             &                   $ < 13.80 $ \\
\sivt\ $\lambda$1062      &  $ -120, 120 $  &  \nodata             &                   $ < 13.70 $ \\
\svit\ $\lambda$944       &  $ -120, 120 $  &  \nodata             &                   $ < 13.12 $ \\
\siiit\ $\lambda$1260     &  $ -120, 120 $  &  \nodata             &                   $ < 12.13 $ \\
\siiiit\ $\lambda$1206    &  $ -120, 120 $  &  \nodata             &                   $ < 11.92 $ \\
\hline
\multicolumn{4}{c}{J020157.16-113233.1, $z= 0.322565$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 12.96 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  \nodata             &                   $ < 12.21 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.41 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 3.1 \pm 1.8 $     &             $15.62 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -50, 60 $    &  $ 5.1 \pm 0.9 $     &             $15.59 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 4.7 \pm 0.8 $     &             $15.60 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.66 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.64 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.63 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.79 $ \\
\nnit\ $\lambda$1199      &  $ -50, 50 $    &  \nodata             &                   $ < 13.11 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.07 $ \\
\nvt\ $\lambda$1242       &  $ -50, 50 $    &  \nodata             &                   $ < 13.33 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 12.94 $ \\
\siit\ $\lambda$1253      &  $ -50, 50 $    &  \nodata             &                   $ < 14.20 $ \\
\Siiit\ $\lambda$1190     &  $ -50, 50 $    &  \nodata             &                   $ < 13.85 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.43 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 12.20 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 50 $    &  \nodata             &                   $ < 12.12 $ \\
\hline
\multicolumn{4}{c}{J020157.16-113233.1, $z= 0.323073$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 25 $    &  $ -10.0 \pm 4.9 $   &             $13.20 \pm 0.14 $ \\
\ciit\ $\lambda$903       &  $ -40, 25 $    &  $ 7.7 \pm 6.0 $     &             $13.15 \pm 0.14 $ \\
\ciit\                    &                 &  $ -2.9 \pm 3.8 $    &             $13.17 \pm 0.09 $ \\
\ciiit\ $\lambda$977      &  $ -40, 25 $    &  $ -5.9 \pm 0.7 $    &             $13.25 \pm 0.02 $ \\
\feiit\ $\lambda$2600     &  $ -40, 1 $     &  \nodata             &                   $ < 12.37 $ \\
\hit\ $\lambda$926        &  $ -40, 25 $    &  $ -3.0 \pm 1.2 $    &             $15.45 \pm 0.03 $ \\
\hit\ $\lambda$930        &  $ -40, 25 $    &  $ -7.1 \pm 0.8 $    &             $15.48 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -6.0 \pm 0.6 $    &             $15.47 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.38 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.47 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -40, 1 $     &  \nodata             &                   $ < 12.03 $ \\
\mgiit\ $\lambda$2796     &  $ -40, 1 $     &  $ -29.6 \pm 4.5 $   &             $11.99 \pm 0.17 $ \\
\mgiit\                   &                 &  $ -29.6 \pm 4.5 $   &             $11.99 \pm 0.17 $ \\
\nnit\ $\lambda$1199      &  $ -40, 25 $    &  \nodata             &                   $ < 13.02 $ \\
\niit\ $\lambda$1083      &  $ -40, 25 $    &  \nodata             &                   $ < 12.98 $ \\
\nvt\ $\lambda$1238       &  $ -40, 25 $    &  \nodata             &                   $ < 12.92 $ \\
\oit\ $\lambda$1039       &  $ -40, 25 $    &  \nodata             &                   $ < 14.01 $ \\
\ovit\ $\lambda$1031      &  $ -40, 25 $    &  $ -0.6 \pm 7.4 $    &   $12.96 \,^{+0.14}_{-0.21} $ \\
\siit\ $\lambda$1259      &  $ -40, 25 $    &  \nodata             &                   $ < 13.96 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 25 $    &  \nodata             &                   $ < 13.30 $ \\
\sivt\ $\lambda$1062      &  $ -40, 25 $    &  \nodata             &                   $ < 13.27 $ \\
\svit\ $\lambda$933       &  $ -40, 25 $    &  \nodata             &                   $ < 12.35 $ \\
\siiit\ $\lambda$1260     &  $ -40, 25 $    &  \nodata             &                   $ < 12.10 $ \\
\siiiit\ $\lambda$1206    &  $ -40, 25 $    &  $ -5.6 \pm 8.4 $    &   $12.29 \,^{+0.16}_{-0.25} $ \\
\hline
\multicolumn{4}{c}{J020157.16-113233.1, $z= 0.323404$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -55, 60 $    &  $ 2.1 \pm 3.0 $     &             $13.82 \pm 0.04 $ \\
\ciit\ $\lambda$903       &  $ -55, 60 $    &  $ 6.2 \pm 1.5 $     &             $13.81 \pm 0.02 $ \\
\ciit\                    &                 &  $ 5.4 \pm 1.3 $     &             $13.81 \pm 0.02 $ \\
\ciiit\ $\lambda$977      &  $ -55, 60 $    &  $ 7.3 \pm 0.6 $     &                   $ > 14.08 $ \\
\feiit\ $\lambda$2600     &  $ -55, 60 $    &  \nodata             &                   $ < 12.59 $ \\
\hit\ $\lambda$926        &  $ -55, 60 $    &  $ 7.4 \pm 0.9 $     &             $16.04 \pm 0.01 $ \\
\hit\ $\lambda$930        &  $ -55, 60 $    &  $ 4.1 \pm 0.7 $     &             $16.00 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ 5.3 \pm 0.5 $     &             $16.02 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.20 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.01 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.09 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -55, 60 $    &  $ -18.0 \pm 5.3 $   &             $12.55 \pm 0.07 $ \\
\mgiit\ $\lambda$2803     &  $ -55, 60 $    &  $ -16.8 \pm 8.4 $   &             $12.65 \pm 0.11 $ \\
\mgiit\                   &                 &  $ -17.7 \pm 4.5 $   &             $12.57 \pm 0.06 $ \\
\nnit\ $\lambda$1199      &  $ -55, 60 $    &  \nodata             &                   $ < 13.24 $ \\
\niit\ $\lambda$1083      &  $ -55, 60 $    &  $ 11.1 \pm 9.6 $    &             $13.35 \pm 0.16 $ \\
\nvt\ $\lambda$1242       &  $ -55, 60 $    &  \nodata             &                   $ < 13.36 $ \\
\oit\ $\lambda$1039       &  $ -55, 60 $    &  \nodata             &                   $ < 14.15 $ \\
\ovit\ $\lambda$1037      &  $ -55, 60 $    &  \nodata             &                   $ < 13.30 $ \\
\siit\ $\lambda$1259      &  $ -55, 60 $    &  \nodata             &                   $ < 14.11 $ \\
\Siiit\ $\lambda$1012     &  $ -55, 60 $    &  \nodata             &                   $ < 13.46 $ \\
\sivt\ $\lambda$1062      &  $ -55, 60 $    &  \nodata             &                   $ < 13.42 $ \\
\svit\ $\lambda$933       &  $ -55, 60 $    &  \nodata             &                   $ < 12.48 $ \\
\siiit\ $\lambda$1190     &  $ -55, 60 $    &  \nodata             &                   $ < 12.79 $ \\
\siiit\ $\lambda$1260     &  $ -55, 60 $    &  $ 1.2 \pm 7.4 $     &             $12.64 \pm 0.12 $ \\
\siiit\                   &                 &  $ 1.2 \pm 7.4 $     &             $12.64 \pm 0.12 $ \\
\hline
\multicolumn{4}{c}{J020157.16-113233.1, $z= 0.324507$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -90, 100 $   &  \nodata             &                   $ < 13.22 $ \\
\ciiit\ $\lambda$977      &  $ -90, 100 $   &  $ 5.8 \pm 1.2 $     &                   $ > 13.94 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.42 $ \\
\hit\ $\lambda$923        &  $ -90, 100 $   &  $ 13.6 \pm 3.6 $    &             $15.86 \pm 0.03 $ \\
\hit\ $\lambda$926        &  $ -90, 100 $   &  $ 7.5 \pm 2.7 $     &             $15.82 \pm 0.02 $ \\
\hit\ $\lambda$930        &  $ -90, 100 $   &  $ 3.4 \pm 1.6 $     &             $15.82 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 5.7 \pm 1.3 $     &             $15.83 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.86 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.77 $ \\
\nnit\ $\lambda$1199      &  $ -90, 100 $   &  \nodata             &                   $ < 13.47 $ \\
\nvt\ $\lambda$1238       &  $ -90, 100 $   &  \nodata             &                   $ < 13.19 $ \\
\oit\ $\lambda$1039       &  $ -90, 100 $   &  \nodata             &                   $ < 14.26 $ \\
\ovit\ $\lambda$1031      &  $ -90, 100 $   &  $ -5.8 \pm 3.3 $    &             $14.08 \pm 0.03 $ \\
\ovit\ $\lambda$1037      &  $ -90, 100 $   &  $ -0.8 \pm 6.3 $    &             $14.04 \pm 0.06 $ \\
\ovit\                    &                 &  $ -4.8 \pm 2.9 $    &             $14.07 \pm 0.03 $ \\
\siit\ $\lambda$1259      &  $ -90, 100 $   &  \nodata             &                   $ < 14.23 $ \\
\Siiit\ $\lambda$1190     &  $ -90, 100 $   &  \nodata             &                   $ < 14.00 $ \\
\sivt\ $\lambda$1062      &  $ -90, 100 $   &  \nodata             &                   $ < 13.54 $ \\
\siiit\ $\lambda$1190     &  $ -90, 100 $   &  \nodata             &                   $ < 12.91 $ \\
\siiiit\ $\lambda$1206    &  $ -90, 100 $   &  $ 7.8 \pm 10.8 $    &             $12.99 \pm 0.13 $ \\
\hline
\multicolumn{4}{c}{J020930.74-043826.2, $z= 0.390472$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 90 $   &  $ -7.8 \pm 4.1 $    &                  $ > 14.84 $  \\
\ciiit\ $\lambda$977      &  $ -100, 90 $   &  $ -9.5 \pm 34.3 $   &                  $ > 14.55 $  \\
\feiit\ $\lambda$1143     &  $ -100, 90 $   &  \nodata             &                  $ < 14.30 $  \\
\feiiit\ $\lambda$1122    &  $ -100, 90 $   &  \nodata             &                  $ < 13.61 $  \\
\hit\ FIT                 &  \nodata        &  \nodata             &            $18.99 \pm 0.02 $  \\
\mgiit\ $\lambda$1239     &  $ -100, 90 $   &  \nodata             &                  $ < 15.68 $  \\
\nnit\ $\lambda$1199      &  $ -100, 90 $   &  \nodata             &                  $ < 13.30 $  \\
\niit\ $\lambda$1083      &  $ -100, 90 $   &  $ -13.8 \pm 2.6 $   &            $14.28 \pm 0.02 $  \\
\niiit\ $\lambda$989      &  $ -100, 90 $   &  $ 1.3 \pm 2.2 $     &            $14.51 \pm 0.02 $  \\
\nvt\ $\lambda$1242       &  $ -100, 90 $   &  \nodata             &                  $ < 13.61 $  \\
\oit\ $\lambda$1039       &  $ -100, 90 $   &  \nodata             &                  $ < 14.76 $  \\
\ovit\ $\lambda$1037      &  $ -100, 90 $   &  \nodata             &                  $ < 13.90 $  \\
\siit\ $\lambda$1259      &  $ -100, 90 $   &  \nodata             &                  $ < 14.28 $  \\
\sivt\ $\lambda$1062      &  $ -100, 90 $   &  \nodata             &                  $ < 13.59 $  \\
\svit\ $\lambda$933       &  $ -100, 90 $   &  \nodata             &                  $ < 12.99 $  \\
\siiit\ $\lambda$1190     &  $ -100, 90 $   &  $ -12.7 \pm 2.3 $   &            $14.09 \pm 0.03 $  \\
\hline
\multicolumn{4}{c}{J023507.38-040205.6, $z= 0.322464$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -70, 70 $    &  \nodata             &                   $ < 13.30 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -1.5 \pm 3.2 $    &             $13.25 \pm 0.04 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.97 $ \\
\hit\ $\lambda$915        &  $ -70, 70 $    &  $ 13.0 \pm 13.5 $   &             $16.03 \pm 0.18 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 1.5 \pm 11.3 $    &             $16.03 \pm 0.16 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 6.2 \pm 10.3 $    &             $16.01 \pm 0.21 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 9.0 \pm 2.2 $     &             $16.08 \pm 0.03 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ 3.9 \pm 1.5 $     &             $16.02 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 5.6 \pm 1.2 $     &             $16.04 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.13 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.04 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.07 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.46 $ \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                   $ < 13.37 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.28 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.10 $ \\
\oit\ $\lambda$1302       &  $ -70, 70 $    &  \nodata             &                   $ < 13.65 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  \nodata             &                   $ < 13.45 $ \\
\siit\ $\lambda$1250      &  $ -70, 70 $    &  \nodata             &                   $ < 14.59 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.64 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.61 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 12.68 $ \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  \nodata             &                   $ < 12.23 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  \nodata             &                   $ < 12.27 $ \\
\hline
\multicolumn{4}{c}{J023507.38-040205.6, $z= 0.738890$ } \\
\hline
\ciit\ $\lambda$903       &  $ -45, 45 $    &  $ 0.3 \pm 6.8 $     &             $13.40 \pm 0.14 $ \\
\ciit\ $\lambda$903       &  $ -45, 45 $    &  $ 10.8 \pm 5.4 $    &             $13.24 \pm 0.10 $ \\
\ciit\                    &                 &  $ 6.7 \pm 4.2 $     &             $13.28 \pm 0.08 $ \\
\ciiit\ $\lambda$977      &  $ -80, 100 $   &  $ 14.3 \pm 2.0 $    &                   $ > 14.27 $ \\
\feiit\ $\lambda$2382     &  $ -45, 45 $    &  \nodata             &                   $ < 11.97 $ \\
\hit\ $\lambda$916        &  $ -80, 100 $   &  $ 4.3 \pm 4.8 $     &             $16.69 \pm 0.09 $ \\
\hit\ $\lambda$917        &  $ -80, 100 $   &  $ 0.5 \pm 3.6 $     &             $16.71 \pm 0.05 $ \\
\hit\ $\lambda$918        &  $ -80, 100 $   &  $ 6.4 \pm 3.2 $     &             $16.68 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 3.9 \pm 2.1 $     &             $16.69 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.62 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.70 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.67 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -45, 45 $    &  $ -8.8 \pm 4.9 $    &             $12.07 \pm 0.09 $ \\
\niiit\ $\lambda$989      &  $ -80, 100 $   &  $ 5.9 \pm 13.7 $    &             $13.71 \pm 0.14 $ \\
\nivt\ $\lambda$765       &  $ -80, 100 $   &  $ 21.9 \pm 8.6 $    &             $13.23 \pm 0.09 $ \\
\oit\ $\lambda$988        &  $ -80, 100 $   &  \nodata             &                   $ < 13.83 $ \\
\oiit\ $\lambda$834       &  $ -80, 100 $   &  $ 2.4 \pm 7.8 $     &             $13.82 \pm 0.07 $ \\
\oiiit\ $\lambda$832      &  $ -80, 100 $   &  $ 6.6 \pm 2.3 $     &                   $ > 15.06 $ \\
\oivt\ $\lambda$787       &  $ -80, 100 $   &  $ 25.1 \pm 1.3 $    &                   $ > 15.05 $ \\
\ovit\ $\lambda$1031      &  $ -80, 100 $   &  $ 13.1 \pm 13.1 $   &             $14.29 \pm 0.16 $ \\
\Siiit\ $\lambda$1012     &  $ -80, 100 $   &  \nodata             &                   $ < 13.93 $ \\
\Siiit\ $\lambda$677      &  $ -80, 100 $   &  $ 13.8 \pm 4.3 $    &             $13.21 \pm 0.04 $ \\
\Siiit\                   &                 &  $ 13.8 \pm 4.3 $    &             $13.21 \pm 0.04 $ \\
\sivt\ $\lambda$744       &  $ -80, 100 $   &  \nodata             &                   $ < 13.17 $ \\
\svt\ $\lambda$786        &  $ -80, 100 $   &  $ 5.7 \pm 18.3 $    &   $12.47 \,^{+0.13}_{-0.19} $ \\
\svit\ $\lambda$933       &  $ -80, 100 $   &  \nodata             &                   $ < 12.98 $ \\
\siiit\ $\lambda$1020     &  $ -80, 100 $   &  \nodata             &                   $ < 14.50 $ \\
\hline
\multicolumn{4}{c}{J023507.38-040205.6, $z= 0.807754$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 12.94 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 9.9 \pm 2.0 $     &                   $ > 13.90 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.80 $ \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ 7.5 \pm 11.0 $    &             $15.78 \pm 0.15 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ 13.7 \pm 8.9 $    &             $15.75 \pm 0.12 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 11.4 \pm 6.9 $    &             $15.73 \pm 0.09 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 6.7 \pm 5.7 $     &             $15.69 \pm 0.08 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ 14.3 \pm 3.9 $    &             $15.73 \pm 0.05 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ 9.5 \pm 2.8 $     &             $15.69 \pm 0.04 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ 13.3 \pm 2.0 $    &             $15.70 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 11.9 \pm 1.4 $    &             $15.71 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.67 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.74 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.71 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.49 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.75 $ \\
\niiit\ $\lambda$763      &  $ -70, 70 $    &  $ 17.5 \pm 13.1 $   &             $13.76 \pm 0.16 $ \\
\niiit\                   &                 &  $ 17.5 \pm 13.1 $   &             $13.76 \pm 0.16 $ \\
\nivt\ $\lambda$765       &  $ -70, 70 $    &  $ 13.2 \pm 2.4 $    &             $13.61 \pm 0.03 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  $ 6.4 \pm 8.5 $     &             $13.83 \pm 0.11 $ \\
\neviiit\ $\lambda$780    &  $ -70, 70 $    &  $ 35.8 \pm 15.3 $   &             $14.02 \pm 0.16 $ \\
\neviiit\                 &                 &  $ 13.4 \pm 7.4 $    &             $13.87 \pm 0.09 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 14.11 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  \nodata             &                   $ < 13.29 $ \\
\oiiit\ $\lambda$702      &  $ -70, 70 $    &  $ 14.6 \pm 2.0 $    &             $14.36 \pm 0.03 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ 9.6 \pm 1.9 $     &             $14.49 \pm 0.03 $ \\
\oiiit\                   &                 &  $ 11.8 \pm 1.4 $    &             $14.41 \pm 0.02 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ 13.1 \pm 1.7 $    &             $14.60 \pm 0.03 $ \\
\Siiit\ $\lambda$698      &  $ -70, 70 $    &  \nodata             &                   $ < 12.58 $ \\
\sivt\ $\lambda$748       &  $ -70, 70 $    &  \nodata             &                   $ < 12.74 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  $ 11.9 \pm 11.4 $   &             $12.60 \pm 0.15 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.14 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  $ 0.1 \pm 15.3 $    &   $12.96 \,^{+0.15}_{-0.22} $ \\
\svit\                    &                 &  $ 0.1 \pm 15.3 $    &   $12.96 \,^{+0.15}_{-0.22} $ \\
\hline
\multicolumn{4}{c}{J024337.66-303048.0, $z= 0.303706$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.08 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -0.8 \pm 4.8 $    &             $13.10 \pm 0.06 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.98 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ 13.9 \pm 15.1 $   &             $15.56 \pm 0.20 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ 7.1 \pm 5.9 $     &             $15.55 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 8.0 \pm 5.5 $     &             $15.55 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.47 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.41 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.04 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.44 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.44 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.88 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  \nodata             &                   $ < 13.30 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 14.02 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.75 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.07 $ \\
\siiit\ $\lambda$1020     &  $ -70, 70 $    &  \nodata             &                   $ < 14.36 $ \\
\hline
\multicolumn{4}{c}{J024649.86-300741.3, $z= 0.312304$ } \\
\hline
\ciit\ $\lambda$903       &  $ -90, 90 $    &  \nodata             &                   $ < 13.24 $ \\
\ciiit\ $\lambda$977      &  $ -90, 90 $    &  $ 7.3 \pm 4.9 $     &             $14.02 \pm 0.06 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.73 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ -25.4 \pm 12.8 $  &             $15.72 \pm 0.18 $ \\
\hit\ $\lambda$949        &  $ -90, 90 $    &  $ -4.2 \pm 2.6 $    &             $15.69 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -5.0 \pm 2.6 $    &             $15.69 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.75 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.76 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.72 $ \\
\niit\ $\lambda$1083      &  $ -90, 90 $    &  \nodata             &                   $ < 13.67 $ \\
\oit\ $\lambda$1039       &  $ -90, 90 $    &  \nodata             &                   $ < 14.74 $ \\
\ovit\ $\lambda$1031      &  $ -90, 90 $    &  $ 33.7 \pm 8.7 $    &             $14.17 \pm 0.08 $ \\
\Siiit\ $\lambda$1012     &  $ -90, 90 $    &  \nodata             &                   $ < 14.19 $ \\
\sivt\ $\lambda$1062      &  $ -90, 90 $    &  \nodata             &                   $ < 14.03 $ \\
\svit\ $\lambda$944       &  $ -90, 90 $    &  \nodata             &                   $ < 13.35 $ \\
\siiit\ $\lambda$1020     &  $ -90, 90 $    &  \nodata             &                   $ < 14.50 $ \\
\hline
\multicolumn{4}{c}{J024649.86-300741.3, $z= 0.335895$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 70 $    &  \nodata             &                   $ < 13.16 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.23 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ 22.8 \pm 9.7 $    &             $15.94 \pm 0.13 $ \\
\hit\ $\lambda$923        &  $ -50, 70 $    &  $ 11.0 \pm 4.8 $    &             $15.86 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 13.3 \pm 4.3 $    &             $15.88 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.81 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.71 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.81 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 3.0 \pm 2.2 $     &             $12.23 \pm 0.08 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ 3.3 \pm 3.8 $     &             $12.31 \pm 0.12 $ \\
\mgiit\                   &                 &  $ 3.1 \pm 1.9 $     &             $12.25 \pm 0.06 $ \\
\niit\ $\lambda$1083      &  $ -50, 70 $    &  \nodata             &                   $ < 13.77 $ \\
\niiit\ $\lambda$989      &  $ -50, 70 $    &  \nodata             &                   $ < 13.74 $ \\
\oit\ $\lambda$1039       &  $ -50, 70 $    &  \nodata             &                   $ < 14.65 $ \\
\ovit\ $\lambda$1031      &  $ -50, 70 $    &  \nodata             &                   $ < 13.46 $ \\
\svit\ $\lambda$933       &  $ -50, 70 $    &  \nodata             &                   $ < 12.95 $ \\
\siiit\ $\lambda$1020     &  $ -50, 70 $    &  \nodata             &                   $ < 14.38 $ \\
\hline
\multicolumn{4}{c}{J035128.56-142908.0, $z= 0.328476$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -70, 70 $    &  \nodata             &                   $ < 13.66 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -0.7 \pm 2.9 $    &             $13.32 \pm 0.04 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.37 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.61 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ 18.0 \pm 14.9 $   &             $15.17 \pm 0.20 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ 1.6 \pm 10.2 $    &             $15.12 \pm 0.13 $ \\
\hit\ AOD                 &                 &  $ 6.8 \pm 8.4 $     &             $15.13 \pm 0.10 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.03 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.08 \pm 0.06 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.74 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.34 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.61 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.29 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.85 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  \nodata             &                   $ < 13.54 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ 2.0 \pm 8.4 $     &             $13.63 \pm 0.11 $ \\
\ovit\                    &                 &  $ 2.0 \pm 8.4 $     &             $13.63 \pm 0.11 $ \\
\siit\ $\lambda$1259      &  $ -70, 70 $    &  \nodata             &                   $ < 14.24 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.81 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.68 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 12.86 $ \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  \nodata             &                   $ < 12.37 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  \nodata             &                   $ < 12.50 $ \\
\hline
\multicolumn{4}{c}{J035128.56-142908.0, $z= 0.356924$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 35 $    &  $ -20.1 \pm 11.2 $  &   $13.43 \,^{+0.13}_{-0.18} $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.34 $ \\
\hit\ $\lambda$917        &  $ -70, 35 $    &  $ -6.2 \pm 2.5 $    &             $16.34 \pm 0.04 $ \\
\hit\ $\lambda$918        &  $ -70, 35 $    &  $ 3.3 \pm 2.0 $     &             $16.38 \pm 0.03 $ \\
\hit\ $\lambda$919        &  $ -70, 35 $    &  $ -5.1 \pm 1.7 $    &             $16.31 \pm 0.03 $ \\
\hit\ $\lambda$920        &  $ -70, 35 $    &  $ -2.6 \pm 1.3 $    &             $16.32 \pm 0.02 $ \\
\hit\ $\lambda$923        &  $ -70, 35 $    &  $ -2.9 \pm 1.3 $    &             $16.35 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -2.7 \pm 0.7 $    &             $16.34 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.39 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.41 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.38 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.84 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -13.6 \pm 5.5 $   &             $11.77 \pm 0.15 $ \\
\mgiit\                   &                 &  $ -13.6 \pm 5.5 $   &             $11.77 \pm 0.15 $ \\
\nnit\ $\lambda$1199      &  $ -70, 35 $    &  \nodata             &                   $ < 13.31 $ \\
\niiit\ $\lambda$989      &  $ -70, 35 $    &  $ -6.1 \pm 5.1 $    &             $13.84 \pm 0.08 $ \\
\oit\ $\lambda$988        &  $ -70, 35 $    &  \nodata             &                   $ < 13.64 $ \\
\ovit\ $\lambda$1037      &  $ -70, 35 $    &  $ -15.6 \pm 1.9 $   &             $14.60 \pm 0.03 $ \\
\siit\ $\lambda$1259      &  $ -70, 35 $    &  \nodata             &                   $ < 14.24 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 35 $    &  \nodata             &                   $ < 13.65 $ \\
\sivt\ $\lambda$1062      &  $ -70, 35 $    &  \nodata             &                   $ < 13.62 $ \\
\svit\ $\lambda$944       &  $ -70, 35 $    &  \nodata             &                   $ < 12.91 $ \\
\svit\ $\lambda$933       &  $ -70, 35 $    &  $ -18.6 \pm 8.8 $   &             $12.87 \pm 0.15 $ \\
\svit\                    &                 &  $ -18.6 \pm 8.8 $   &             $12.87 \pm 0.15 $ \\
\siiit\ $\lambda$1193     &  $ -70, 35 $    &  \nodata             &                   $ < 12.68 $ \\
\siiit\ $\lambda$1260     &  $ -70, 35 $    &  $ -7.5 \pm 10.9 $   &   $12.62 \,^{+0.13}_{-0.18} $ \\
\siiit\                   &                 &  $ -7.5 \pm 10.9 $   &   $12.62 \,^{+0.13}_{-0.18} $ \\
\siiiit\ $\lambda$1206    &  $ -70, 35 $    &  $ -13.8 \pm 2.4 $   &             $13.38 \pm 0.04 $ \\
\hline
\multicolumn{4}{c}{J035128.56-142908.0, $z= 0.357173$ } \\
\hline
\ciit\ $\lambda$903       &  $ -25, 70 $    &  $ 9.0 \pm 3.0 $     &                   $ > 13.85 $ \\
\feiit\ $\lambda$1143     &  $ -25, 70 $    &  \nodata             &                   $ < 14.02 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ -15.2 \pm 4.0 $   &             $12.74 \pm 0.11 $ \\
\feiit\                   &                 &  $ -15.2 \pm 4.0 $   &             $12.74 \pm 0.11 $ \\
\feiiit\ $\lambda$1122    &  $ -25, 70 $    &  \nodata             &                   $ < 13.63 $ \\
\hit\ $\lambda$915        &  $ -25, 40 $    &  $ 7.6 \pm 1.6 $     &             $16.55 \pm 0.05 $ \\
\hit\ $\lambda$916        &  $ -25, 60 $    &  $ 7.7 \pm 1.7 $     &             $16.49 \pm 0.04 $ \\
\hit\ $\lambda$917        &  $ -25, 70 $    &  $ 7.4 \pm 1.8 $     &             $16.45 \pm 0.04 $ \\
\hit\ $\lambda$918        &  $ -25, 70 $    &  $ 4.8 \pm 1.3 $     &             $16.47 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 6.6 \pm 0.8 $     &             $16.48 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.66 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.47 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.55 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -13.5 \pm 0.6 $   &                   $ > 13.29 $ \\
\nnit\ $\lambda$1199      &  $ -25, 70 $    &  \nodata             &                   $ < 13.29 $ \\
\niit\ $\lambda$1083      &  $ -25, 70 $    &  $ 1.6 \pm 4.1 $     &             $13.85 \pm 0.06 $ \\
\niiit\ $\lambda$989      &  $ -25, 70 $    &  $ 21.0 \pm 2.0 $    &             $14.09 \pm 0.04 $ \\
\nvt\ $\lambda$1238       &  $ -25, 70 $    &  \nodata             &                   $ < 13.18 $ \\
\oit\ $\lambda$988        &  $ -25, 70 $    &  \nodata             &                   $ < 13.70 $ \\
\ovit\ $\lambda$1037      &  $ -25, 70 $    &  $ 5.2 \pm 9.5 $     &             $13.72 \pm 0.16 $ \\
\siit\ $\lambda$1259      &  $ -25, 70 $    &  \nodata             &                   $ < 14.22 $ \\
\Siiit\ $\lambda$1012     &  $ -25, 70 $    &  $ 9.0 \pm 6.2 $     &             $14.05 \pm 0.10 $ \\
\sivt\ $\lambda$1062      &  $ -25, 70 $    &  \nodata             &                   $ < 13.60 $ \\
\svit\ $\lambda$933       &  $ -25, 70 $    &  \nodata             &                   $ < 12.58 $ \\
\siiit\ $\lambda$1190     &  $ -25, 70 $    &  \nodata             &                   $ < 12.95 $ \\
\siiiit\ $\lambda$1206    &  $ -25, 70 $    &  $ 0.7 \pm 3.4 $     &             $12.98 \pm 0.07 $ \\
\hline
\multicolumn{4}{c}{J035128.56-142908.0, $z= 0.439804$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -30, 80 $    &  \nodata             &                   $ < 13.23 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.16 $ \\
\feiiit\ $\lambda$1122    &  $ -30, 80 $    &  \nodata             &                   $ < 13.75 $ \\
\hit\ $\lambda$926        &  $ -30, 80 $    &  $ 17.8 \pm 6.1 $    &             $15.47 \pm 0.09 $ \\
\hit\ $\lambda$930        &  $ -30, 80 $    &  $ 25.4 \pm 4.3 $    &             $15.41 \pm 0.07 $ \\
\hit\ $\lambda$937        &  $ -30, 80 $    &  $ 9.3 \pm 2.0 $     &             $15.44 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -30, 80 $    &  $ 6.9 \pm 1.5 $     &             $15.40 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 9.4 \pm 1.2 $     &             $15.42 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.48 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.49 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.44 $ \\
\nnit\ $\lambda$1199      &  $ -30, 80 $    &  \nodata             &                   $ < 13.42 $ \\
\niiit\ $\lambda$989      &  $ -30, 80 $    &  \nodata             &                   $ < 13.25 $ \\
\oit\ $\lambda$988        &  $ -30, 80 $    &  \nodata             &                   $ < 13.67 $ \\
\oiit\ $\lambda$834       &  $ -30, 80 $    &  \nodata             &                   $ < 13.45 $ \\
\ovit\ $\lambda$1031      &  $ -30, 80 $    &  $ -0.5 \pm 5.8 $    &             $13.76 \pm 0.08 $ \\
\Siiit\ $\lambda$1012     &  $ -30, 80 $    &  \nodata             &                   $ < 13.66 $ \\
\sivt\ $\lambda$1062      &  $ -30, 80 $    &  \nodata             &                   $ < 13.64 $ \\
\svit\ $\lambda$933       &  $ -30, 80 $    &  \nodata             &                   $ < 12.67 $ \\
\siiit\ $\lambda$1193     &  $ -30, 80 $    &  \nodata             &                   $ < 12.75 $ \\
\siiiit\ $\lambda$1206    &  $ -30, 80 $    &  \nodata             &                   $ < 12.32 $ \\
\hline
\multicolumn{4}{c}{J040148.98-054056.5, $z= 0.219453$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -100, 100 $  &  \nodata             &                   $ < 13.57 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ 35.1 \pm 6.2 $    &                   $ > 14.20 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.26 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ -14.4 \pm 31.8 $  &             $15.97 \pm 0.12 $ \\
\hit\ $\lambda$949        &  $ -100, 100 $  &  $ 11.2 \pm 7.7 $    &             $15.66 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 9.8 \pm 7.5 $     &             $15.68 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.61 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.62 \pm 0.10 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.64 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.57 $ \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                   $ < 13.47 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.61 $ \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  \nodata             &                   $ < 13.44 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 14.16 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ 39.5 \pm 4.8 $    &             $14.50 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ 26.9 \pm 7.0 $    &             $14.57 \pm 0.06 $ \\
\ovit\                    &                 &  $ 35.5 \pm 3.9 $    &             $14.53 \pm 0.04 $ \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                   $ < 14.40 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 14.11 $ \\
\sivt\ $\lambda$1062      &  $ -100, 100 $  &  $ 15.2 \pm 13.9 $   &                   $ > 14.87 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 13.60 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  \nodata             &                   $ < 12.55 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ 4.1 \pm 8.5 $     &             $12.99 \pm 0.07 $ \\
\siivt\ $\lambda$1393     &  $ -100, 100 $  &  \nodata             &                   $ < 13.07 $ \\
\hline
\multicolumn{4}{c}{J040148.98-054056.5, $z= 0.323769$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.22 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -21.0 \pm 9.7 $   &             $13.25 \pm 0.11 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.00 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.85 $ \\
\hit\ $\lambda$926        &  $ -70, 70 $    &  $ -1.3 \pm 9.0 $    &             $15.61 \pm 0.12 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ 0.2 \pm 6.8 $     &             $15.50 \pm 0.09 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ -1.2 \pm 4.3 $    &             $15.52 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -0.9 \pm 3.4 $    &             $15.53 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.43 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.47 \pm 0.06 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.81 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -3.4 \pm 5.6 $    &   $11.59 \,^{+0.14}_{-0.22} $ \\
\mgiit\                   &                 &  $ -3.4 \pm 5.6 $    &   $11.59 \,^{+0.14}_{-0.22} $ \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                   $ < 13.73 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.74 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.68 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.50 $ \\
\oit\ $\lambda$1302       &  $ -70, 70 $    &  \nodata             &                   $ < 14.09 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  \nodata             &                   $ < 13.50 $ \\
\siit\ $\lambda$1259      &  $ -70, 70 $    &  \nodata             &                   $ < 14.49 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 14.00 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.93 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 13.05 $ \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  \nodata             &                   $ < 12.67 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  \nodata             &                   $ < 12.63 $ \\
\hline
\multicolumn{4}{c}{J040748.42-121136.3, $z= 0.360742$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  $ 11.3 \pm 14.1 $   &             $12.47 \pm 0.25 $ \\
\ciit\ $\lambda$903       &  $ -50, 50 $    &  $ 15.2 \pm 4.9 $    &             $12.58 \pm 0.07 $ \\
\ciit\                    &                 &  $ 14.8 \pm 4.6 $    &             $12.56 \pm 0.07 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -1.1 \pm 0.3 $    &             $13.47 \pm 0.01 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.50 $ \\
\hit\ $\lambda$917        &  $ -50, 50 $    &  $ 8.5 \pm 6.4 $     &             $15.14 \pm 0.11 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ 2.1 \pm 4.5 $     &             $15.18 \pm 0.08 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ 2.6 \pm 1.8 $     &             $15.16 \pm 0.03 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ 1.2 \pm 0.9 $     &             $15.12 \pm 0.01 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ -0.6 \pm 0.5 $    &             $15.18 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ 0.1 \pm 0.4 $     &             $15.15 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.18 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.07 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.14 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.26 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 12.5 \pm 4.6 $    &             $11.26 \pm 0.12 $ \\
\mgiit\                   &                 &  $ 12.5 \pm 4.6 $    &             $11.26 \pm 0.12 $ \\
\nnit\ $\lambda$1200      &  $ -50, 50 $    &  \nodata             &                   $ < 12.85 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 12.71 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 12.58 $ \\
\nvt\ $\lambda$1242       &  $ -50, 50 $    &  \nodata             &                   $ < 12.98 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 12.91 $ \\
\oiiit\ $\lambda$832      &  $ -50, 50 $    &  \nodata             &                   $ < 13.60 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ -5.3 \pm 5.2 $    &             $12.91 \pm 0.09 $ \\
\siit\ $\lambda$1253      &  $ -50, 50 $    &  \nodata             &                   $ < 13.85 $ \\
\Siiit\ $\lambda$1190     &  $ -50, 50 $    &  \nodata             &                   $ < 13.46 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  $ -37.7 \pm 4.1 $   &             $13.87 \pm 0.05 $ \\
\svit\ $\lambda$944       &  $ -50, 50 $    &  \nodata             &                   $ < 12.32 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  $ 7.5 \pm 7.2 $     &             $12.23 \pm 0.12 $ \\
\svit\                    &                 &  $ 7.5 \pm 7.2 $     &             $12.23 \pm 0.12 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 11.84 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 45 $    &  $ 11.9 \pm 1.4 $    &             $12.65 \pm 0.02 $ \\
\hline
\multicolumn{4}{c}{J044011.90-524818.0, $z= 0.327932$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 80 $    &  \nodata             &                   $ < 13.22 $ \\
\ciiit\ $\lambda$977      &  $ -50, 80 $    &  $ 7.8 \pm 6.0 $     &             $13.09 \pm 0.08 $ \\
\feiit\ $\lambda$1144     &  $ -50, 80 $    &  \nodata             &                   $ < 13.37 $ \\
\hit\ $\lambda$918        &  $ -50, 80 $    &  $ 14.4 \pm 9.1 $    &             $15.84 \pm 0.13 $ \\
\hit\ $\lambda$919        &  $ -50, 80 $    &  $ 14.9 \pm 5.2 $    &             $15.90 \pm 0.07 $ \\
\hit\ $\lambda$920        &  $ -50, 80 $    &  $ 2.8 \pm 3.7 $     &             $15.91 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -50, 80 $    &  $ 13.3 \pm 2.1 $    &             $15.94 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 11.3 \pm 1.7 $    &             $15.92 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.83 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.81 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.86 \pm 0.01 $ \\
\mgiit\ $\lambda$1239     &  $ -50, 80 $    &  \nodata             &                   $ < 15.66 $ \\
\nnit\ $\lambda$1199      &  $ -50, 80 $    &  \nodata             &                   $ < 13.39 $ \\
\niit\ $\lambda$1083      &  $ -50, 80 $    &  \nodata             &                   $ < 13.51 $ \\
\niiit\ $\lambda$989      &  $ -50, 80 $    &  \nodata             &                   $ < 13.26 $ \\
\nvt\ $\lambda$1238       &  $ -50, 80 $    &  \nodata             &                   $ < 13.32 $ \\
\oit\ $\lambda$988        &  $ -50, 80 $    &  \nodata             &                   $ < 13.75 $ \\
\ovit\ $\lambda$1037      &  $ -50, 80 $    &  \nodata             &                   $ < 13.47 $ \\
\ovit\ $\lambda$1031      &  $ -50, 80 $    &  $ 5.3 \pm 10.0 $    &             $13.46 \pm 0.14 $ \\
\ovit\                    &                 &  $ 5.3 \pm 10.0 $    &             $13.46 \pm 0.14 $ \\
\siit\ $\lambda$1259      &  $ -50, 80 $    &  \nodata             &                   $ < 14.28 $ \\
\Siiit\ $\lambda$1190     &  $ -50, 80 $    &  \nodata             &                   $ < 14.12 $ \\
\sivt\ $\lambda$1062      &  $ -50, 80 $    &  \nodata             &                   $ < 13.65 $ \\
\svit\ $\lambda$944       &  $ -50, 80 $    &  \nodata             &                   $ < 12.93 $ \\
\svit\ $\lambda$933       &  $ -50, 80 $    &  $ 7.2 \pm 12.3 $    &   $12.80 \,^{+0.13}_{-0.19} $ \\
\svit\                    &                 &  $ 7.2 \pm 12.3 $    &   $12.80 \,^{+0.13}_{-0.19} $ \\
\siiit\ $\lambda$1193     &  $ -50, 80 $    &  \nodata             &                   $ < 12.79 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 80 $    &  \nodata             &                   $ < 12.26 $ \\
\hline
\multicolumn{4}{c}{J044011.90-524818.0, $z= 0.615662$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 40 $    &  \nodata             &                   $ < 13.38 $ \\
\ciit\ $\lambda$903       &  $ -40, 40 $    &  $ 5.6 \pm 4.5 $     &             $13.16 \pm 0.10 $ \\
\ciit\                    &                 &  $ 5.6 \pm 4.5 $     &             $13.16 \pm 0.10 $ \\
\ciiit\ $\lambda$977      &  $ -40, 40 $    &  $ -3.5 \pm 1.6 $    &                   $ > 13.73 $ \\
\feiit\ $\lambda$2382     &  $ -20, 25 $    &  \nodata             &                   $ < 11.73 $ \\
\hit\ $\lambda$919        &  $ -40, 40 $    &  $ -1.0 \pm 3.7 $    &             $15.71 \pm 0.08 $ \\
\hit\ $\lambda$920        &  $ -40, 40 $    &  $ 1.8 \pm 3.1 $     &             $15.70 \pm 0.07 $ \\
\hit\ $\lambda$923        &  $ -40, 40 $    &  $ 5.8 \pm 2.3 $     &             $15.67 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 3.3 \pm 1.7 $     &             $15.69 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.69 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.60 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.66 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -20, 25 $    &  $ -0.2 \pm 1.3 $    &             $12.04 \pm 0.05 $ \\
\mgiit\ $\lambda$2803     &  $ -20, 25 $    &  $ 2.0 \pm 2.3 $     &             $12.07 \pm 0.09 $ \\
\mgiit\                   &                 &  $ 0.3 \pm 1.1 $     &             $12.05 \pm 0.04 $ \\
\niit\ $\lambda$1083      &  $ -40, 40 $    &  $ -0.5 \pm 4.3 $    &             $14.00 \pm 0.10 $ \\
\niiit\ $\lambda$763      &  $ -40, 40 $    &  $ -9.0 \pm 3.7 $    &             $13.89 \pm 0.07 $ \\
\niiit\ $\lambda$989      &  $ -40, 40 $    &  $ -3.2 \pm 6.2 $    &             $13.76 \pm 0.15 $ \\
\niiit\                   &                 &  $ -7.5 \pm 3.2 $    &             $13.85 \pm 0.06 $ \\
\neviiit\ $\lambda$770    &  $ -40, 40 $    &  $ 6.8 \pm 4.3 $     &             $13.72 \pm 0.08 $ \\
\oit\ $\lambda$988        &  $ -40, 40 $    &  \nodata             &                   $ < 13.87 $ \\
\oiit\ $\lambda$833       &  $ -40, 40 $    &  $ -4.6 \pm 6.4 $    &             $13.57 \pm 0.14 $ \\
\oiit\ $\lambda$834       &  $ -40, 40 $    &  $ 9.5 \pm 5.1 $     &             $13.53 \pm 0.10 $ \\
\oiit\                    &                 &  $ 3.9 \pm 4.0 $     &             $13.54 \pm 0.08 $ \\
\oiiit\ $\lambda$832      &  $ -40, 40 $    &  $ 5.7 \pm 0.9 $     &                   $ > 14.59 $ \\
\oivt\ $\lambda$787       &  $ -40, 40 $    &  $ -4.6 \pm 0.8 $    &                   $ > 14.65 $ \\
\ovit\ $\lambda$1031      &  $ -40, 40 $    &  $ -0.7 \pm 3.8 $    &             $13.91 \pm 0.08 $ \\
\ovit\ $\lambda$1037      &  $ -40, 40 $    &  $ -6.7 \pm 7.8 $    &             $13.91 \pm 0.16 $ \\
\ovit\                    &                 &  $ -1.8 \pm 3.4 $    &             $13.91 \pm 0.07 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 40 $    &  \nodata             &                   $ < 13.77 $ \\
\Siiit\ $\lambda$724      &  $ -40, 40 $    &  $ 7.6 \pm 6.7 $     &             $13.10 \pm 0.15 $ \\
\Siiit\                   &                 &  $ 7.6 \pm 6.7 $     &             $13.10 \pm 0.15 $ \\
\sivt\ $\lambda$744       &  $ -40, 40 $    &  \nodata             &                   $ < 12.94 $ \\
\svt\ $\lambda$786        &  $ -40, 40 $    &  $ -0.6 \pm 4.1 $    &             $12.54 \pm 0.08 $ \\
\svit\ $\lambda$933       &  $ -40, 40 $    &  \nodata             &                   $ < 12.62 $ \\
\siiit\ $\lambda$1020     &  $ -40, 40 $    &  \nodata             &                   $ < 14.21 $ \\
\hline
\multicolumn{4}{c}{J044011.90-524818.0, $z= 0.865140$ } \\
\hline
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.70 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 7.2 \pm 7.9 $     &             $15.91 \pm 0.11 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 19.6 \pm 10.1 $   &             $15.67 \pm 0.13 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ 10.6 \pm 4.0 $    &             $15.79 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 11.0 \pm 3.3 $    &             $15.77 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.76 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.78 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.77 \pm 0.03 $ \\
\mgxt\ $\lambda$624       &  $ -70, 70 $    &  \nodata             &                   $ < 13.97 $ \\
\niiit\ $\lambda$763      &  $ -70, 70 $    &  \nodata             &                   $ < 13.56 $ \\
\nivt\ $\lambda$765       &  $ -70, 70 $    &  \nodata             &                   $ < 12.69 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  \nodata             &                   $ < 13.61 $ \\
\oit\ $\lambda$948        &  $ -70, 70 $    &  \nodata             &                   $ < 15.02 $ \\
\oiit\ $\lambda$832       &  $ -70, 70 $    &  \nodata             &                   $ < 13.84 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  \nodata             &                   $ < 13.45 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ -1.0 \pm 12.5 $   &   $13.77 \,^{+0.13}_{-0.18} $ \\
\Siiit\ $\lambda$677      &  $ -70, 70 $    &  \nodata             &                   $ < 12.20 $ \\
\sivt\ $\lambda$748       &  $ -70, 70 $    &  \nodata             &                   $ < 12.78 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.44 $ \\
\hline
\multicolumn{4}{c}{J044117.31-431345.4, $z= 0.440820$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 5.1 \pm 1.0 $     &                   $ > 14.27 $ \\
\feiit\ $\lambda$2600     &  $ -50, 30 $    &  $ -8.1 \pm 29.6 $   &                   $ > 13.62 $ \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ -3.7 \pm 2.1 $    &             $16.35 \pm 0.03 $ \\
\hit\ $\lambda$919        &  $ -60, 60 $    &  $ -3.6 \pm 1.4 $    &             $16.31 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -3.6 \pm 1.1 $    &             $16.32 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.31 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.29 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.31 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -50, 30 $    &  $ -3.4 \pm 21.1 $   &                   $ > 13.50 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 13.57 $ \\
\oiit\ $\lambda$833       &  $ -50, 75 $    &  $ 27.5 \pm 1.9 $    &             $14.57 \pm 0.03 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  $ 29.5 \pm 3.3 $    &             $14.18 \pm 0.04 $ \\
\sivt\ $\lambda$809       &  $ -60, 60 $    &  \nodata             &                   $ < 13.37 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.62 $ \\
\hline
\multicolumn{4}{c}{J055224.49-640210.7, $z= 0.446088$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 70 $    &  \nodata             &                   $ < 13.05 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 8.7 \pm 1.0 $     &                   $ > 13.80 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.39 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.45 $ \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ 5.2 \pm 5.1 $     &             $15.96 \pm 0.06 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 11.4 \pm 4.1 $    &             $15.98 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 9.0 \pm 3.2 $     &             $15.97 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.91 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.93 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.94 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.82 $ \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                   $ < 13.07 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  \nodata             &                   $ < 13.45 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ -0.1 \pm 2.0 $    &             $14.37 \pm 0.03 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -0.6 \pm 4.4 $    &             $13.66 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ -9.7 \pm 8.0 $    &             $13.72 \pm 0.10 $ \\
\ovit\                    &                 &  $ -2.7 \pm 3.9 $    &             $13.67 \pm 0.04 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.51 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 13.34 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 12.77 $ \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                   $ < 12.41 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ -1.2 \pm 3.6 $    &             $12.74 \pm 0.05 $ \\
\hline
\multicolumn{4}{c}{J063546.49-751616.8, $z= 0.417468$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -80, 90 $    &  \nodata             &                   $ < 13.16 $ \\
\ciiit\ $\lambda$977      &  $ -80, 90 $    &  $ 12.3 \pm 0.7 $    &             $13.96 \pm 0.01 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.68 $ \\
\feiiit\ $\lambda$1122    &  $ -80, 90 $    &  \nodata             &                   $ < 13.52 $ \\
\hit\ $\lambda$917        &  $ -70, 90 $    &  $ -3.0 \pm 15.6 $   &             $15.56 \pm 0.17 $ \\
\hit\ $\lambda$926        &  $ -80, 90 $    &  $ -4.6 \pm 5.8 $    &             $15.37 \pm 0.06 $ \\
\hit\ $\lambda$930        &  $ -70, 90 $    &  $ -6.9 \pm 3.2 $    &             $15.45 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -80, 90 $    &  $ 0.5 \pm 2.2 $     &             $15.42 \pm 0.02 $ \\
\hit\ $\lambda$949        &  $ -80, 90 $    &  $ -2.3 \pm 1.4 $    &             $15.36 \pm 0.01 $ \\
\hit\ $\lambda$972        &  $ -80, 90 $    &  $ 5.1 \pm 0.7 $     &             $15.35 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ 2.7 \pm 0.6 $     &             $15.36 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.37 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.43 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.39 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.94 $ \\
\nnit\ $\lambda$1134      &  $ -80, 90 $    &  \nodata             &                   $ < 14.10 $ \\
\niit\ $\lambda$1083      &  $ -80, 90 $    &  \nodata             &                   $ < 13.17 $ \\
\niiit\ $\lambda$989      &  $ -80, 90 $    &  $ 19.4 \pm 5.8 $    &             $13.74 \pm 0.05 $ \\
\oit\ $\lambda$988        &  $ -80, 90 $    &  \nodata             &                   $ < 13.52 $ \\
\oiit\ $\lambda$834       &  $ -80, 90 $    &  \nodata             &                   $ < 13.24 $ \\
\oiiit\ $\lambda$832      &  $ -80, 90 $    &  $ 24.6 \pm 1.0 $    &             $14.92 \pm 0.03 $ \\
\ovit\ $\lambda$1031      &  $ -80, 90 $    &  $ 15.0 \pm 2.5 $    &             $14.13 \pm 0.03 $ \\
\ovit\ $\lambda$1037      &  $ -80, 90 $    &  $ 16.4 \pm 5.6 $    &             $14.08 \pm 0.05 $ \\
\ovit\                    &                 &  $ 15.3 \pm 2.3 $    &             $14.11 \pm 0.03 $ \\
\Siiit\ $\lambda$1190     &  $ -80, 90 $    &  \nodata             &                   $ < 13.94 $ \\
\sivt\ $\lambda$809       &  $ -80, 90 $    &  $ 21.9 \pm 3.8 $    &             $14.25 \pm 0.04 $ \\
\svit\ $\lambda$933       &  $ -80, 90 $    &  \nodata             &                   $ < 12.60 $ \\
\siiit\ $\lambda$1193     &  $ -80, 90 $    &  \nodata             &                   $ < 12.51 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 90 $    &  $ -0.4 \pm 6.2 $    &             $12.68 \pm 0.07 $ \\
\hline
\multicolumn{4}{c}{J063546.49-751616.8, $z= 0.452768$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 14.5 \pm 3.8 $    &             $13.02 \pm 0.05 $ \\
\feiit\ $\lambda$2600     &  $ -28, 28 $    &  \nodata             &                   $ < 12.62 $ \\
\feiiit\ $\lambda$1122    &  $ -70, 70 $    &  \nodata             &                   $ < 13.53 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 11.6 \pm 3.9 $    &             $15.74 \pm 0.04 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 11.3 \pm 2.8 $    &             $15.73 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 11.4 \pm 2.3 $    &             $15.73 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.59 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.68 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -28, 28 $    &  \nodata             &                   $ < 12.24 $ \\
\mgiit\ $\lambda$2796     &  $ -28, 28 $    &  $ -6.3 \pm 6.4 $    &   $12.04 \,^{+0.14}_{-0.20} $ \\
\mgiit\                   &                 &  $ -6.3 \pm 6.4 $    &   $12.04 \,^{+0.14}_{-0.20} $ \\
\nnit\ $\lambda$1200      &  $ -70, 70 $    &  \nodata             &                   $ < 13.39 $ \\
\oit\ $\lambda$1039       &  $ -70, 70 $    &  \nodata             &                   $ < 14.26 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  \nodata             &                   $ < 13.64 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  \nodata             &                   $ < 13.49 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ -18.9 \pm 4.2 $   &             $14.13 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  \nodata             &                   $ < 13.35 $ \\
\Siiit\ $\lambda$1190     &  $ -70, 70 $    &  \nodata             &                   $ < 13.88 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 13.34 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.31 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 12.86 $ \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                   $ < 12.57 $ \\
\hline
\multicolumn{4}{c}{J071950.89+742757.0, $z= 0.377707$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 50 $    &  \nodata             &                   $ < 12.71 $ \\
\ciiit\ $\lambda$977      &  $ -70, 50 $    &  $ 15.0 \pm 9.0 $    &             $12.73 \pm 0.11 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.87 $ \\
\hit\ $\lambda$919        &  $ -70, 50 $    &  $ 10.7 \pm 13.8 $   &             $15.25 \pm 0.22 $ \\
\hit\ $\lambda$923        &  $ -40, 50 $    &  $ -10.7 \pm 5.6 $   &             $15.33 \pm 0.09 $ \\
\hit\ $\lambda$926        &  $ -70, 50 $    &  $ -16.4 \pm 9.2 $   &             $15.21 \pm 0.16 $ \\
\hit\ $\lambda$930        &  $ -70, 50 $    &  $ -14.3 \pm 4.9 $   &             $15.37 \pm 0.07 $ \\
\hit\ $\lambda$937        &  $ -70, 50 $    &  $ -8.1 \pm 2.1 $    &             $15.28 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -70, 50 $    &  $ -10.8 \pm 1.2 $   &             $15.29 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -10.2 \pm 1.0 $   &             $15.29 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.34 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.29 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.31 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.34 $ \\
\niiit\ $\lambda$989      &  $ -70, 50 $    &  \nodata             &                   $ < 13.13 $ \\
\oit\ $\lambda$988        &  $ -70, 50 $    &  \nodata             &                   $ < 13.53 $ \\
\oiit\ $\lambda$834       &  $ -70, 50 $    &  \nodata             &                   $ < 13.38 $ \\
\oiiit\ $\lambda$832      &  $ -70, 50 $    &  $ -19.1 \pm 9.8 $   &             $13.79 \pm 0.14 $ \\
\ovit\ $\lambda$1037      &  $ -70, 50 $    &  \nodata             &                   $ < 13.68 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 50 $    &  \nodata             &                   $ < 13.57 $ \\
\sivt\ $\lambda$1062      &  $ -70, 50 $    &  \nodata             &                   $ < 13.82 $ \\
\svit\ $\lambda$933       &  $ -70, 50 $    &  \nodata             &                   $ < 12.80 $ \\
\siiit\ $\lambda$1020     &  $ -70, 50 $    &  \nodata             &                   $ < 14.02 $ \\
\hline
\multicolumn{4}{c}{J075112.30+291938.3, $z= 0.431765$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 12.62 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ -4.0 \pm 3.4 $    &             $12.97 \pm 0.04 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.76 $ \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ 35.3 \pm 15.2 $   &             $15.67 \pm 0.15 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 37.1 \pm 12.6 $   &             $15.67 \pm 0.12 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ 7.5 \pm 4.6 $     &             $15.71 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -70, 70 $    &  $ 11.4 \pm 5.0 $    &             $15.62 \pm 0.06 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ 5.6 \pm 1.4 $     &             $15.64 \pm 0.02 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ 5.8 \pm 0.8 $     &             $15.64 \pm 0.01 $ \\
\hit\ $\lambda$949        &  $ -70, 70 $    &  $ -4.5 \pm 0.5 $    &             $15.69 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ -0.7 \pm 0.4 $    &             $15.66 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.69 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.68 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.68 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.32 $ \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                   $ < 13.01 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 12.98 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 12.99 $ \\
\oit\ $\lambda$976        &  $ -70, 70 $    &  \nodata             &                   $ < 14.57 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  \nodata             &                   $ < 13.06 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ 12.8 \pm 4.8 $    &             $13.52 \pm 0.05 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 13.52 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.31 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 12.45 $ \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                   $ < 12.34 $ \\
\hline
\multicolumn{4}{c}{J075112.30+291938.3, $z= 0.494502$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 12.87 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 0.1 \pm 2.0 $     &             $13.11 \pm 0.02 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.74 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ 12.1 \pm 12.1 $   &             $15.37 \pm 0.22 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ -16.5 \pm 9.3 $   &             $15.59 \pm 0.11 $ \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ -3.2 \pm 14.1 $   &             $15.31 \pm 0.20 $ \\
\hit\ $\lambda$919        &  $ -70, 70 $    &  $ -0.3 \pm 6.5 $    &             $15.52 \pm 0.08 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ 4.0 \pm 4.0 $     &             $15.37 \pm 0.07 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ -4.7 \pm 1.9 $    &             $15.45 \pm 0.02 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ -2.2 \pm 1.2 $    &             $15.46 \pm 0.02 $ \\
\hit\ $\lambda$949        &  $ -70, 70 $    &  $ -4.6 \pm 0.8 $    &             $15.40 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ -3.8 \pm 0.6 $    &             $15.42 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.46 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.39 $ \\
\nnit\ $\lambda$1199      &  $ -70, 70 $    &  \nodata             &                   $ < 13.34 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.20 $ \\
\neviiit\ $\lambda$780    &  $ -70, 70 $    &  \nodata             &                   $ < 13.69 $ \\
\oit\ $\lambda$1039       &  $ -70, 70 $    &  \nodata             &                   $ < 14.09 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  \nodata             &                   $ < 12.98 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ -3.8 \pm 7.1 $    &             $13.52 \pm 0.09 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -3.0 \pm 10.7 $   &             $13.19 \pm 0.13 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.51 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.10 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 12.46 $ \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                   $ < 12.57 $ \\
\hline
\multicolumn{4}{c}{J075112.30+291938.3, $z= 0.829173$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 80 $    &  \nodata             &                   $ < 12.70 $ \\
\ciiit\ $\lambda$977      &  $ -50, 80 $    &  $ 1.4 \pm 4.0 $     &             $13.29 \pm 0.05 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.65 $ \\
\hit\ $\lambda$915        &  $ -50, 80 $    &  $ 16.3 \pm 6.7 $    &             $16.12 \pm 0.09 $ \\
\hit\ $\lambda$916        &  $ -50, 80 $    &  $ 6.9 \pm 6.5 $     &             $16.03 \pm 0.09 $ \\
\hit\ $\lambda$918        &  $ -50, 80 $    &  $ 8.1 \pm 3.3 $     &             $16.02 \pm 0.04 $ \\
\hit\ $\lambda$920        &  $ -50, 80 $    &  $ 3.6 \pm 1.9 $     &             $16.06 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 5.5 \pm 1.5 $     &             $16.05 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.03 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.99 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.02 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.59 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -4.3 \pm 5.4 $    &   $11.47 \,^{+0.13}_{-0.19} $ \\
\mgiit\                   &                 &  $ -4.3 \pm 5.4 $    &   $11.47 \,^{+0.13}_{-0.19} $ \\
\niiit\ $\lambda$763      &  $ -50, 80 $    &  \nodata             &                   $ < 13.26 $ \\
\nivt\ $\lambda$765       &  $ -50, 80 $    &  $ 4.4 \pm 11.9 $    &             $12.60 \pm 0.16 $ \\
\neviiit\ $\lambda$780    &  $ -50, 80 $    &  \nodata             &                   $ < 13.46 $ \\
\oit\ $\lambda$971        &  $ -50, 80 $    &  \nodata             &                   $ < 14.29 $ \\
\oiit\ $\lambda$833       &  $ -50, 80 $    &  \nodata             &                   $ < 13.15 $ \\
\oiiit\ $\lambda$702      &  $ -50, 80 $    &  $ 4.7 \pm 7.5 $     &             $13.42 \pm 0.10 $ \\
\oivt\ $\lambda$787       &  $ -50, 80 $    &  $ 6.0 \pm 2.2 $     &             $14.08 \pm 0.03 $ \\
\Siiit\ $\lambda$677      &  $ -50, 80 $    &  \nodata             &                   $ < 11.98 $ \\
\sivt\ $\lambda$748       &  $ -50, 80 $    &  \nodata             &                   $ < 12.46 $ \\
\svt\ $\lambda$786        &  $ -50, 80 $    &  \nodata             &                   $ < 12.00 $ \\
\svit\ $\lambda$933       &  $ -50, 80 $    &  \nodata             &                   $ < 12.56 $ \\
\hline
\multicolumn{4}{c}{J080908.13+461925.6, $z= 0.619130$ } \\
\hline
\ciit\ $\lambda$903       &  $ -90, 90 $    &  \nodata             &                   $ < 12.96 $ \\
\ciiit\ $\lambda$977      &  $ -90, 90 $    &  $ -15.5 \pm 2.7 $   &                   $ > 14.34 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.53 $ \\
\hit\ $\lambda$917        &  $ -90, 90 $    &  $ 15.0 \pm 8.7 $    &             $16.10 \pm 0.09 $ \\
\hit\ $\lambda$919        &  $ -90, 90 $    &  $ -5.5 \pm 6.4 $    &             $16.02 \pm 0.06 $ \\
\hit\ $\lambda$923        &  $ -90, 90 $    &  $ -8.6 \pm 3.7 $    &             $16.00 \pm 0.04 $ \\
\hit\ $\lambda$926        &  $ -90, 90 $    &  $ -3.6 \pm 2.5 $    &             $16.05 \pm 0.03 $ \\
\hit\ $\lambda$930        &  $ -90, 90 $    &  $ -0.1 \pm 1.7 $    &             $16.08 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -2.0 \pm 1.3 $    &             $16.06 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.16 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.06 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.10 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.19 $ \\
\niit\ $\lambda$1083      &  $ -90, 90 $    &  \nodata             &                   $ < 13.81 $ \\
\niiit\ $\lambda$989      &  $ -90, 90 $    &  \nodata             &                   $ < 13.47 $ \\
\nivt\ $\lambda$765       &  $ -90, 90 $    &  $ -12.0 \pm 2.2 $   &             $13.92 \pm 0.03 $ \\
\neviiit\ $\lambda$780    &  $ -90, 90 $    &  \nodata             &                   $ < 13.83 $ \\
\oit\ $\lambda$988        &  $ -90, 90 $    &  \nodata             &                   $ < 13.90 $ \\
\oiit\ $\lambda$834       &  $ -90, 90 $    &  \nodata             &                   $ < 13.47 $ \\
\oiiit\ $\lambda$832      &  $ -90, 90 $    &  $ -8.6 \pm 1.9 $    &                   $ > 15.18 $ \\
\oivt\ $\lambda$787       &  $ -90, 90 $    &  $ -6.2 \pm 2.4 $    &                   $ > 15.19 $ \\
\ovit\ $\lambda$1037      &  $ -90, 90 $    &  $ 1.2 \pm 3.7 $     &             $14.76 \pm 0.04 $ \\
\Siiit\ $\lambda$1012     &  $ -90, 90 $    &  \nodata             &                   $ < 13.95 $ \\
\sivt\ $\lambda$1062      &  $ -90, 90 $    &  \nodata             &                   $ < 14.07 $ \\
\sivt\ $\lambda$748       &  $ -90, 90 $    &  $ -14.3 \pm 15.7 $  &             $13.46 \pm 0.16 $ \\
\sivt\                    &                 &  $ -14.3 \pm 15.7 $  &             $13.46 \pm 0.16 $ \\
\svt\ $\lambda$786        &  $ -90, 90 $    &  $ -4.1 \pm 4.5 $    &             $13.18 \pm 0.05 $ \\
\svit\ $\lambda$933       &  $ -90, 90 $    &  $ 11.0 \pm 8.5 $    &             $13.33 \pm 0.08 $ \\
\siiit\ $\lambda$1020     &  $ -90, 90 $    &  \nodata             &                   $ < 14.40 $ \\
\hline
\multicolumn{4}{c}{J084349.47+411741.6, $z= 0.532565$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -70, 70 $   &  \nodata             &                  $ < 13.75 $  \\
\ciiit\ $\lambda$977      &   $ -70, 100 $  &  $ 29.4 \pm 3.6 $    &                  $ > 14.14 $  \\
\feiit\ $\lambda$2382     &   $ -5, 30 $    &  $ 7.1 \pm 2.4 $     &            $12.48 \pm 0.13 $  \\
\feiit\ $\lambda$2600     &   $ -5, 30 $    &  $ 10.5 \pm 3.2 $    &            $12.30 \pm 0.19 $  \\
\feiit\                   &                 &  $ 10.5 \pm 3.2 $    &            $12.40 \pm 0.11 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.00 \pm 0.10 $  \\
\mgiit\ $\lambda$2803     &   $ -5, 30 $    &  $ 9.7 \pm 2.7 $     &                  $ > 13.17 $  \\
\niit\ $\lambda$1083      &   $ -70, 100 $  &  \nodata             &                  $ < 13.88 $  \\
\niiit\ $\lambda$763      &   $ -70, 100 $  &  \nodata             &                  $ < 14.20 $  \\
\niiit\ $\lambda$989      &   $ -70, 100 $  &  $ 20.4 \pm 12.0 $   &            $14.05 \pm 0.14 $  \\
\niiit\                   &                 &  $ 20.4 \pm 12.0 $   &            $14.05 \pm 0.14 $  \\
\oiiit\ $\lambda$832      &   $ -70, 100 $  &  $ 23.3 \pm 13.9 $   &                  $ > 14.76 $  \\
\Siiit\ $\lambda$1012     &   $ -70, 100 $  &  \nodata             &                  $ < 14.16 $  \\
\sivt\ $\lambda$748       &   $ -70, 100 $  &  \nodata             &                  $ < 13.62 $  \\
\svt\ $\lambda$786        &   $ -70, 100 $  &  \nodata             &                  $ < 12.90 $  \\
\svit\ $\lambda$933       &   $ -70, 100 $  &  \nodata             &                  $ < 13.51 $  \\
\siiit\ $\lambda$1020     &   $ -70, 100 $  &  \nodata             &                  $ < 14.82 $  \\
\hline
\multicolumn{4}{c}{J084349.47+411741.6, $z= 0.533507$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 40 $    &  \nodata             &                   $ < 13.63 $ \\
\ciiit\ $\lambda$977      &  $ -40, 40 $    &  $ 11.6 \pm 3.2 $    &                   $ > 13.83 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.16 $ \\
\hit\ $\lambda$918        &  $ -40, 40 $    &  $ -2.4 \pm 8.3 $    &             $16.22 \pm 0.18 $ \\
\hit\ $\lambda$919        &  $ -40, 40 $    &  $ 10.8 \pm 6.7 $    &             $16.03 \pm 0.20 $ \\
\hit\ $\lambda$920        &  $ -40, 40 $    &  $ 9.2 \pm 5.1 $     &             $16.11 \pm 0.14 $ \\
\hit\ $\lambda$923        &  $ -40, 40 $    &  $ 8.5 \pm 4.5 $     &             $16.16 \pm 0.13 $ \\
\hit\ AOD                 &                 &  $ 7.9 \pm 2.8 $     &             $16.12 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.22 \pm 0.10 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.15 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.17 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 0.1 \pm 1.1 $     &             $12.75 \pm 0.04 $ \\
\niit\ $\lambda$1083      &  $ -40, 40 $    &  \nodata             &                   $ < 13.69 $ \\
\niiit\ $\lambda$763      &  $ -40, 40 $    &  $ 5.9 \pm 8.1 $     &             $14.35 \pm 0.24 $ \\
\niiit\ $\lambda$989      &  $ -40, 40 $    &  $ -3.7 \pm 3.3 $    &             $14.30 \pm 0.07 $ \\
\niiit\                   &                 &  $ -2.4 \pm 3.1 $    &             $14.30 \pm 0.07 $ \\
\nivt\ $\lambda$765       &  $ -40, 40 $    &  $ 11.0 \pm 7.4 $    &   $13.53 \,^{+0.15}_{-0.23} $ \\
\neviiit\ $\lambda$780    &  $ -40, 40 $    &  \nodata             &                   $ < 14.17 $ \\
\oit\ $\lambda$988        &  $ -40, 40 $    &  \nodata             &                   $ < 13.96 $ \\
\oiit\ $\lambda$833       &  $ -40, 40 $    &  \nodata             &                   $ < 14.14 $ \\
\oiit\ $\lambda$834       &  $ -40, 40 $    &  $ 2.9 \pm 12.5 $    &   $14.12 \,^{+0.19}_{-0.35} $ \\
\oiit\                    &                 &  $ 2.9 \pm 12.5 $    &   $14.12 \,^{+0.19}_{-0.35} $ \\
\oiiit\ $\lambda$832      &  $ -40, 40 $    &  $ -2.7 \pm 10.9 $   &                   $ > 14.50 $ \\
\oivt\ $\lambda$787       &  $ -40, 40 $    &  $ 6.3 \pm 8.3 $     &   $14.37 \,^{+0.15}_{-0.23} $ \\
\ovit\ $\lambda$1031      &  $ -40, 40 $    &  \nodata             &                   $ < 13.67 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 40 $    &  \nodata             &                   $ < 13.96 $ \\
\sivt\ $\lambda$744       &  $ -40, 40 $    &  \nodata             &                   $ < 13.75 $ \\
\sivt\ $\lambda$748       &  $ -40, 40 $    &  $ 4.5 \pm 8.8 $     &   $13.85 \,^{+0.17}_{-0.29} $ \\
\sivt\                    &                 &  $ 4.5 \pm 8.8 $     &   $13.85 \,^{+0.17}_{-0.29} $ \\
\svit\ $\lambda$933       &  $ -40, 40 $    &  \nodata             &                   $ < 13.32 $ \\
\siiit\ $\lambda$1020     &  $ -40, 40 $    &  \nodata             &                   $ < 14.64 $ \\
\hline
\multicolumn{4}{c}{J084349.47+411741.6, $z= 0.541051$ } \\
\hline
\ciit\ $\lambda$903       &  $ -40, 40 $    &  \nodata             &                   $ < 13.34 $ \\
\ciiit\ $\lambda$977      &  $ -40, 40 $    &  $ -3.3 \pm 4.3 $    &             $13.29 \pm 0.09 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.17 $ \\
\feiiit\ $\lambda$1122    &  $ -40, 40 $    &  \nodata             &                   $ < 14.11 $ \\
\hit\ $\lambda$919        &  $ -40, 40 $    &  \nodata             &                   $ < 15.68 $ \\
\hit\ $\lambda$923        &  $ -40, 40 $    &  $ 13.6 \pm 8.9 $    &   $15.67 \,^{+0.15}_{-0.22} $ \\
\hit\ AOD                 &                 &  $ 13.6 \pm 8.9 $    &   $15.67 \,^{+0.15}_{-0.22} $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.78 $ \\
\niiit\ $\lambda$989      &  $ -40, 40 $    &  \nodata             &                   $ < 13.52 $ \\
\nivt\ $\lambda$765       &  $ -40, 40 $    &  \nodata             &                   $ < 13.13 $ \\
\neviiit\ $\lambda$770    &  $ -40, 40 $    &  \nodata             &                   $ < 13.85 $ \\
\oit\ $\lambda$988        &  $ -40, 40 $    &  \nodata             &                   $ < 13.91 $ \\
\oiit\ $\lambda$833       &  $ -40, 40 $    &  \nodata             &                   $ < 14.08 $ \\
\oiiit\ $\lambda$832      &  $ -40, 40 $    &  \nodata             &                   $ < 14.02 $ \\
\ovit\ $\lambda$1037      &  $ -40, 40 $    &  \nodata             &                   $ < 13.90 $ \\
\ovit\ $\lambda$1031      &  $ -40, 40 $    &  $ 4.9 \pm 13.3 $    &   $14.00 \,^{+0.17}_{-0.28} $ \\
\ovit\                    &                 &  $ 4.9 \pm 13.3 $    &   $14.00 \,^{+0.17}_{-0.28} $ \\
\Siiit\ $\lambda$1012     &  $ -40, 40 $    &  \nodata             &                   $ < 14.21 $ \\
\sivt\ $\lambda$748       &  $ -40, 40 $    &  \nodata             &                   $ < 13.46 $ \\
\svt\ $\lambda$786        &  $ -40, 40 $    &  \nodata             &                   $ < 12.87 $ \\
\hline
\multicolumn{4}{c}{J084349.47+411741.6, $z= 0.543679$ } \\
\hline
\ciit\ $\lambda$903       &  $ -30, 60 $    &  \nodata             &                   $ < 13.67 $ \\
\ciiit\ $\lambda$977      &  $ -30, 60 $    &  $ 4.8 \pm 3.5 $     &                   $ > 14.08 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  $ -1.2 \pm 4.2 $    &             $12.40 \pm 0.17 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ 0.9 \pm 3.6 $     &             $12.53 \pm 0.14 $ \\
\feiit\                   &                 &  $ -0.0 \pm 2.7 $    &             $12.46 \pm 0.10 $ \\
\feiiit\ $\lambda$1122    &  $ -30, 60 $    &  \nodata             &                   $ < 14.12 $ \\
\hit\ $\lambda$972        &  $ -30, 60 $    &  $ 8.2 \pm 2.8 $     &                   $ > 15.19 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.19 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.62 \pm 0.10 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.59 \pm 0.10 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -2.8 \pm 1.3 $    &             $12.55 \pm 0.06 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ 1.5 \pm 2.6 $     &             $12.57 \pm 0.10 $ \\
\mgiit\                   &                 &  $ -1.9 \pm 1.2 $    &             $12.56 \pm 0.05 $ \\
\nnit\ $\lambda$1134      &  $ -30, 60 $    &  \nodata             &                   $ < 14.52 $ \\
\niit\ $\lambda$1083      &  $ -30, 60 $    &  \nodata             &                   $ < 13.75 $ \\
\niiit\ $\lambda$763      &  $ -30, 60 $    &  \nodata             &                   $ < 14.01 $ \\
\neviiit\ $\lambda$780    &  $ -30, 60 $    &  \nodata             &                   $ < 14.14 $ \\
\oit\ $\lambda$1039       &  $ -30, 60 $    &  \nodata             &                   $ < 14.81 $ \\
\oiit\ $\lambda$833       &  $ -30, 60 $    &  \nodata             &                   $ < 14.10 $ \\
\ovit\ $\lambda$1037      &  $ -30, 60 $    &  \nodata             &                   $ < 13.94 $ \\
\Siiit\ $\lambda$1012     &  $ -30, 60 $    &  \nodata             &                   $ < 14.25 $ \\
\sivt\ $\lambda$748       &  $ -30, 60 $    &  \nodata             &                   $ < 13.26 $ \\
\svit\ $\lambda$944       &  $ -30, 60 $    &  \nodata             &                   $ < 13.26 $ \\
\hline
\multicolumn{4}{c}{J091029.75+101413.5, $z= 0.419263$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -75, 75 $   &  \nodata             &                  $ < 13.68 $  \\
\ciiit\ $\lambda$977      &   $ -75, 75 $   &  $ 5.2 \pm 8.9 $     &            $13.56 \pm 0.15 $  \\
\feiit\ $\lambda$2600     &   $ -25, 10 $   &  \nodata             &                  $ < 11.95 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $16.90 \pm 0.15 $  \\
\mgiit\ $\lambda$2796     &   $ -25, 10 $   &  \nodata             &                  $ < 11.48 $  \\
\niit\ $\lambda$1083      &   $ -75, 75 $   &  $ 23.3 \pm 12.8 $   &            $14.03 \pm 0.16 $  \\
\niiit\ $\lambda$989      &   $ -75, 75 $   &  \nodata             &                  $ < 13.85 $  \\
\oit\ $\lambda$988        &   $ -75, 75 $   &  \nodata             &                  $ < 14.27 $  \\
\oiit\ $\lambda$834       &   $ -75, 75 $   &  \nodata             &                  $ < 14.15 $  \\
\oiiit\ $\lambda$832      &   $ -75, 75 $   &  \nodata             &                  $ < 14.16 $  \\
\siit\ $\lambda$1259      &   $ -75, 75 $   &  \nodata             &                  $ < 14.65 $  \\
\Siiit\ $\lambda$1012     &   $ -75, 75 $   &  \nodata             &                  $ < 14.42 $  \\
\sivt\ $\lambda$1062      &   $ -75, 75 $   &  \nodata             &                  $ < 13.90 $  \\
\svit\ $\lambda$933       &   $ -75, 75 $   &  \nodata             &                  $ < 13.56 $  \\
\siiit\ $\lambda$1260     &   $ -75, 75 $   &  \nodata             &                  $ < 12.82 $  \\
\siiiit\ $\lambda$1206    &   $ -75, 75 $   &  \nodata             &                  $ < 12.71 $  \\
\hline
\multicolumn{4}{c}{J091431.77+083742.6, $z= 0.507220$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.35 $ \\
\hit\ $\lambda$915        &  $ -70, 70 $    &  $ 3.4 \pm 8.8 $     &             $16.78 \pm 0.13 $ \\
\hit\ $\lambda$916        &  $ -70, 70 $    &  $ 5.9 \pm 5.9 $     &             $16.61 \pm 0.10 $ \\
\hit\ $\lambda$917        &  $ -70, 70 $    &  $ 7.3 \pm 4.3 $     &             $16.73 \pm 0.09 $ \\
\hit\ $\lambda$918        &  $ -70, 70 $    &  $ 1.5 \pm 4.0 $     &             $16.60 \pm 0.19 $ \\
\hit\ AOD                 &                 &  $ 4.4 \pm 2.5 $     &             $16.67 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.73 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.71 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.70 \pm 0.03 $ \\
\niiit\ $\lambda$763      &  $ -70, 70 $    &  \nodata             &                   $ < 14.25 $ \\
\nivt\ $\lambda$765       &  $ -70, 70 $    &  $ -10.2 \pm 15.6 $  &   $13.64 \,^{+0.16}_{-0.25} $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  \nodata             &                   $ < 14.15 $ \\
\oit\ $\lambda$971        &  $ -70, 70 $    &  \nodata             &                   $ < 14.94 $ \\
\oiit\ $\lambda$834       &  $ -70, 70 $    &  $ -9.3 \pm 11.4 $   &             $13.92 \pm 0.17 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ -0.7 \pm 4.3 $    &             $14.57 \pm 0.09 $ \\
\oivt\ $\lambda$787       &  $ -70, 70 $    &  $ 3.0 \pm 5.8 $     &             $14.81 \pm 0.13 $ \\
\sivt\ $\lambda$809       &  $ -70, 70 $    &  \nodata             &                   $ < 14.25 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.86 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 13.14 $ \\
\hline
\multicolumn{4}{c}{J091440.38+282330.6, $z= 0.244249$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -70, 70 $    &  \nodata             &                   $ < 13.56 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.18 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ -13.3 \pm 8.6 $   &             $15.53 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ -5.1 \pm 5.4 $    &             $15.55 \pm 0.08 $ \\
\hit\ $\lambda$949        &  $ -70, 70 $    &  $ -2.1 \pm 3.7 $    &             $15.52 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -4.2 \pm 2.9 $    &             $15.53 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.58 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.56 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.56 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.65 $ \\
\nnit\ $\lambda$1200      &  $ -70, 70 $    &  \nodata             &                   $ < 13.63 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.52 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  $ -13.1 \pm 11.4 $  &             $13.82 \pm 0.16 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.42 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.96 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ -11.8 \pm 4.7 $   &             $14.44 \pm 0.08 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ -13.8 \pm 5.9 $   &             $14.43 \pm 0.08 $ \\
\ovit\                    &                 &  $ -12.6 \pm 3.7 $   &             $14.43 \pm 0.06 $ \\
\siit\ $\lambda$1253      &  $ -70, 70 $    &  \nodata             &                   $ < 14.55 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  $ -5.1 \pm 10.5 $   &             $14.20 \pm 0.14 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 13.13 $ \\
\siiit\ $\lambda$1260     &  $ -70, 70 $    &  \nodata             &                   $ < 12.51 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  $ 0.4 \pm 10.8 $    &             $12.64 \pm 0.14 $ \\
\siivt\ $\lambda$1393     &  $ -70, 70 $    &  \nodata             &                   $ < 12.98 $ \\
\hline
\multicolumn{4}{c}{J091440.38+282330.6, $z= 0.599535$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.35 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 17.1 \pm 10.4 $   &             $13.22 \pm 0.13 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.94 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ 9.7 \pm 10.6 $    &             $15.58 \pm 0.14 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ -6.3 \pm 8.1 $    &             $15.41 \pm 0.10 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ 0.3 \pm 5.2 $     &             $15.40 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 0.1 \pm 4.1 $     &             $15.42 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.38 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.41 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.40 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.83 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 4.8 \pm 6.7 $     &   $11.60 \,^{+0.15}_{-0.24} $ \\
\mgiit\                   &                 &  $ 4.8 \pm 6.7 $     &   $11.60 \,^{+0.15}_{-0.24} $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.73 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.80 $ \\
\neviiit\ $\lambda$770    &  $ -70, 70 $    &  \nodata             &                   $ < 13.71 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 14.21 $ \\
\oiit\ $\lambda$833       &  $ -70, 70 $    &  \nodata             &                   $ < 13.73 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  \nodata             &                   $ < 13.66 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  \nodata             &                   $ < 13.62 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 14.25 $ \\
\sivt\ $\lambda$748       &  $ -70, 70 $    &  \nodata             &                   $ < 13.08 $ \\
\svt\ $\lambda$786        &  $ -70, 70 $    &  \nodata             &                   $ < 12.58 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.31 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  $ -26.3 \pm 14.4 $  &             $13.23 \pm 0.17 $ \\
\svit\                    &                 &  $ -26.3 \pm 14.4 $  &             $13.23 \pm 0.17 $ \\
\hline
\multicolumn{4}{c}{J092554.44+453544.5, $z= 0.309630$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 12.97 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ 11.1 \pm 7.4 $    &             $13.00 \pm 0.14 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.89 $ \\
\feiiit\ $\lambda$1122    &  $ -50, 50 $    &  \nodata             &                   $ < 13.51 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ 11.1 \pm 11.1 $   &             $15.48 \pm 0.22 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ 1.1 \pm 6.2 $     &             $15.49 \pm 0.11 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 1.6 \pm 8.3 $     &             $15.49 \pm 0.15 $ \\
\hit\ AOD                 &                 &  $ 2.9 \pm 4.5 $     &             $15.49 \pm 0.08 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.47 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.39 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.32 $ \\
\nnit\ $\lambda$1199      &  $ -50, 50 $    &  \nodata             &                   $ < 13.17 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.39 $ \\
\nvt\ $\lambda$1238       &  $ -50, 50 $    &  \nodata             &                   $ < 13.04 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.80 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.15 $ \\
\siit\ $\lambda$1259      &  $ -50, 50 $    &  \nodata             &                   $ < 14.05 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.65 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.67 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.75 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 12.21 $ \\
\hline
\multicolumn{4}{c}{J093518.19+020415.5, $z= 0.354712$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.31 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -11.5 \pm 6.9 $   &             $13.51 \pm 0.16 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.55 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ -7.5 \pm 5.1 $    &             $15.34 \pm 0.10 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ -0.1 \pm 6.9 $    &             $15.34 \pm 0.15 $ \\
\hit\ AOD                 &                 &  $ -4.9 \pm 4.1 $    &             $15.34 \pm 0.08 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.40 \pm 0.12 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.49 \pm 0.06 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.41 \pm 0.05 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.99 $ \\
\nnit\ $\lambda$1199      &  $ -50, 50 $    &  \nodata             &                   $ < 13.85 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.65 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.64 $ \\
\nvt\ $\lambda$1238       &  $ -50, 50 $    &  \nodata             &                   $ < 13.62 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 14.06 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.63 $ \\
\siit\ $\lambda$1259      &  $ -50, 50 $    &  \nodata             &                   $ < 14.44 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 14.11 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 14.28 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 13.07 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 12.60 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 50 $    &  $ -1.4 \pm 8.7 $    &   $12.95 \,^{+0.14}_{-0.21} $ \\
\hline
\multicolumn{4}{c}{J093603.88+320709.3, $z= 0.390435$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  $ 5.6 \pm 11.0 $    &   $13.87 \,^{+0.13}_{-0.19} $ \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 13.5 \pm 8.7 $    &   $13.73 \,^{+0.13}_{-0.19} $ \\
\feiit\ $\lambda$2382     &  $ -25, 20 $    &  \nodata             &                   $ < 12.30 $ \\
\hit\ $\lambda$919        &  $ -60, 60 $    &  $ -8.9 \pm 13.2 $   &             $16.40 \pm 0.24 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ -2.8 \pm 10.6 $   &             $16.33 \pm 0.21 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ 3.8 \pm 8.3 $     &             $16.36 \pm 0.15 $ \\
\hit\ AOD                 &                 &  $ -0.7 \pm 5.8 $    &             $16.36 \pm 0.10 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.31 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.34 \pm 0.06 $ \\
\mgiit\ $\lambda$2803     &  $ -30, 10 $    &  $ -14.6 \pm 1.5 $   &             $12.85 \pm 0.13 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 14.26 $ \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                   $ < 14.08 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  $ 3.5 \pm 13.7 $    &   $14.63 \,^{+0.25}_{-0.62} $ \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  \nodata             &                   $ < 14.02 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 14.34 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 13.23 $ \\
\hline
\multicolumn{4}{c}{J093603.88+320709.3, $z= 0.575283$ } \\
\hline
\feiit\ $\lambda$2382     &   $ -25, 50 $   &  $ 12.8 \pm 3.4 $    &            $13.16 \pm 0.14 $  \\
\feiit\ $\lambda$2600     &   $ -25, 50 $   &  $ 10.9 \pm 5.0 $    &            $13.29 \pm 0.37 $  \\
\feiit\                   &                 &  $ 10.9 \pm 5.0 $    &   $13.23\,^{+0.12}_{-0.22} $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.15 \pm 0.15 $  \\
\mgiit\ $\lambda$2796     &   $ -25, 50 $   &  $ 12.8 \pm 2.0 $    &                  $ > 13.02 $  \\
\mgiit\ $\lambda$2803     &   $ -25, 50 $   &  $ 15.9 \pm 9.4 $    &                  $ > 13.13 $  \\
\mgiit\                   &                 &  $ 15.9 \pm 9.4 $    &                  $ > 13.28 $  \\
\niiit\ $\lambda$763      &   $ -60, 80 $   &  \nodata             &                  $ < 14.12 $  \\
\oit\ $\lambda$929        &   $ -60, 80 $   &  \nodata             &                  $ < 15.74 $  \\
\oiit\ $\lambda$833       &   $ -60, 80 $   &  $ 8.5 \pm 16.2 $    &                  $ > 14.86 $  \\
\oiiit\ $\lambda$832      &   $ -16, 80 $   &  $ 16.2 \pm 7.4 $    &                  $ > 14.65 $  \\
\oivt\ $\lambda$787       &   $ -60, 80 $   &  \nodata             &                  $ < 13.94 $  \\
\Siiit\ $\lambda$724      &   $ -60, 45 $   &  \nodata             &                  $ < 13.85 $  \\
\sivt\ $\lambda$748       &   $ -60, 80 $   &  \nodata             &                  $ < 13.40 $  \\
\svt\ $\lambda$786        &   $ -60, 80 $   &  \nodata             &                  $ < 12.85 $  \\
\hline
\multicolumn{4}{c}{J094331.61+053131.4, $z= 0.229019$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 50 $    &  \nodata             &                   $ < 13.59 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.07 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ 10.2 \pm 28.8 $   &             $15.76 \pm 0.22 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ 10.4 \pm 6.0 $    &             $15.44 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 10.4 \pm 5.9 $    &             $15.46 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.65 \pm 0.21 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.55 \pm 0.10 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.56 \pm 0.08 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.46 $ \\
\nnit\ $\lambda$1199      &  $ -50, 50 $    &  \nodata             &                   $ < 13.49 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.64 $ \\
\nvt\ $\lambda$1238       &  $ -50, 50 $    &  \nodata             &                   $ < 13.43 $ \\
\oit\ $\lambda$1302       &  $ -50, 50 $    &  \nodata             &                   $ < 14.20 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.51 $ \\
\siit\ $\lambda$1253      &  $ -50, 50 $    &  \nodata             &                   $ < 14.62 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 14.05 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 14.14 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 13.51 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 12.60 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 50 $    &  $ 17.8 \pm 7.8 $    &             $12.84 \pm 0.16 $ \\
\siivt\ $\lambda$1393     &  $ -50, 50 $    &  \nodata             &                   $ < 13.18 $ \\
\hline
\multicolumn{4}{c}{J094930.30-051453.9, $z= 0.635183$ } \\
\hline
\feiit\ $\lambda$2382     &   $ -110, 75 $  &  $ -38.5 \pm 1.0 $   &            $13.55 \pm 0.01 $  \\
\feiit\ $\lambda$2600     &   $ -110, 75 $  &  $ -41.1 \pm 1.2 $   &            $13.62 \pm 0.01 $  \\
\feiit\                   &                 &  $ -41.1 \pm 1.2 $   &                          $ $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.40 \pm 0.05 $  \\
\mgiit\ $\lambda$2803     &   $ -110, 75 $  &  $ -23.0 \pm 1.3 $   &            $13.71 \pm 0.01 $  \\
\niit\ $\lambda$1083      &   $ -100, 150 $ &  \nodata             &                  $ < 14.20 $  \\
\oit\ $\lambda$988        &   $ -100, 150 $ &  \nodata             &                  $ < 14.36 $  \\
\Siiit\ $\lambda$1012     &   $ -100, 150 $ &  \nodata             &                  $ < 14.52 $  \\
\sivt\ $\lambda$1062      &   $ -100, 150 $ &  \nodata             &                  $ < 14.45 $  \\
\svit\ $\lambda$944       &   $ -100, 150 $ &  \nodata             &                  $ < 14.02 $  \\
\hline
\multicolumn{4}{c}{J094930.30-051453.9, $z= 0.749827$ } \\
\hline
\ciiit\ $\lambda$977      &   $ -125, 150 $ &  $ 14.0 \pm 17.5 $   &                  $ > 14.50 $  \\
\feiit\ $\lambda$2382     &   $ -92, 55 $   &  $ -36.1 \pm 6.3 $   &            $12.53 \pm 0.06 $  \\
\feiit\ $\lambda$2600     &   $ -92, 55 $   &  $ -43.5 \pm 7.0 $   &            $12.58 \pm 0.07 $  \\
\feiit\                   &                 &  $ -43.5 \pm 7.0 $   &            $12.56 \pm 0.05 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.35 \pm 0.05 $  \\
\mgiit\ $\lambda$2796     &   $ -92, 55 $   &  $ -36.7 \pm 1.2 $   &            $12.92 \pm 0.01 $  \\
\mgiit\ $\lambda$2803     &   $ -92, 55 $   &  $ -34.6 \pm 2.2 $   &            $12.95 \pm 0.02 $  \\
\mgiit\                   &                 &  $ -34.6 \pm 2.2 $   &            $12.98 \pm 0.03 $  \\
\niiit\ $\lambda$989      &   $ -125, 150 $ &  \nodata             &                  $ < 14.08 $  \\
\Siiit\ $\lambda$1012     &   $ -125, 150 $ &  \nodata             &                  $ < 14.66 $  \\
\sivt\ $\lambda$809       &   $ -125, 150 $ &  \nodata             &                  $ < 14.56 $  \\
\svit\ $\lambda$944       &   $ -125, 150 $ &  \nodata             &                  $ < 13.80 $  \\
\svit\ $\lambda$933       &   $ -125, 150 $ &  $ 62.3 \pm 27.2 $   &  $13.63 \,^{+0.12}_{-0.17} $  \\
\svit\                    &                 &  $ 62.3 \pm 27.2 $   &  $13.63 \,^{+0.12}_{-0.17} $  \\
\hline
\multicolumn{4}{c}{J095123.92+354248.8, $z= 0.337786$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -125, 110 $ &  $ -21.0 \pm 3.9 $   &            $14.64 \pm 0.06 $  \\
\ciiit\ $\lambda$977      &   $ -125, 110 $ &  $ -10.8 \pm 6.9 $   &                  $ > 14.60 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.65 \pm 0.05 $  \\
\mgiit\ $\lambda$2803     &   $ -230, 130 $ &  $ -15.8 \pm 6.5 $   &                  $ > 13.36 $  \\
\niit\ $\lambda$1083      &   $ -125, 110 $ &  $ -6.7 \pm 9.0 $    &            $14.17 \pm 0.07 $  \\
\niiit\ $\lambda$989      &   $ -125, 110 $ &  $ 11.2 \pm 11.9 $   &            $14.33 \pm 0.12 $  \\
\oit\ $\lambda$988        &   $ -125, 110 $ &  \nodata             &                  $ < 14.23 $  \\
\Siiit\ $\lambda$1012     &   $ -125, 110 $ &  \nodata             &                  $ < 14.07 $  \\
\sivt\ $\lambda$1062      &   $ -125, 110 $ &  \nodata             &                  $ < 13.98 $  \\
\svit\ $\lambda$944       &   $ -125, 110 $ &  \nodata             &                  $ < 13.35 $  \\
\siiit\ $\lambda$1020     &   $ -125, 110 $ &  \nodata             &                  $ < 14.47 $  \\
\hline
\multicolumn{4}{c}{J095914.83+320357.2, $z= 0.442677$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ -1.5 \pm 6.5 $    &             $13.35 \pm 0.12 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.12 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ -3.8 \pm 6.2 $    &             $16.02 \pm 0.10 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ 2.9 \pm 5.9 $     &             $15.94 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ -0.3 \pm 4.3 $    &             $15.97 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.90 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.91 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.93 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.59 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.65 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 14.07 $ \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                   $ < 13.60 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  \nodata             &                   $ < 13.69 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 14.29 $ \\
\sivt\ $\lambda$809       &  $ -60, 60 $    &  \nodata             &                   $ < 14.02 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 13.06 $ \\
\hline
\multicolumn{4}{c}{J100102.64+594414.2, $z= 0.415649$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 25 $    &  \nodata             &                   $ < 13.38 $ \\
\ciiit\ $\lambda$977      &  $ -60, 25 $    &  $ -7.1 \pm 2.3 $    &                   $ > 14.03 $ \\
\feiit\ $\lambda$1144     &  $ -60, 25 $    &  \nodata             &                   $ < 13.65 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 25 $    &  \nodata             &                   $ < 13.87 $ \\
\hit\ $\lambda$918        &  $ -60, 25 $    &  $ -11.5 \pm 7.4 $   &             $15.93 \pm 0.16 $ \\
\hit\ $\lambda$926        &  $ -60, 25 $    &  $ -7.7 \pm 2.1 $    &             $15.79 \pm 0.04 $ \\
\hit\ $\lambda$930        &  $ -60, 25 $    &  $ -6.6 \pm 1.6 $    &             $15.74 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -60, 25 $    &  $ -7.2 \pm 1.4 $    &             $15.76 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -7.2 \pm 0.9 $    &             $15.76 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.94 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.79 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.02 $ \\
\mgiit\ $\lambda$1239     &  $ -60, 25 $    &  \nodata             &                   $ < 15.66 $ \\
\nnit\ $\lambda$1134      &  $ -60, 25 $    &  \nodata             &                   $ < 13.96 $ \\
\niit\ $\lambda$1083      &  $ -60, 25 $    &  \nodata             &                   $ < 13.24 $ \\
\niiit\ $\lambda$989      &  $ -60, 25 $    &  $ -9.6 \pm 6.6 $    &             $13.65 \pm 0.14 $ \\
\nvt\ $\lambda$1238       &  $ -60, 25 $    &  \nodata             &                   $ < 13.26 $ \\
\oit\ $\lambda$988        &  $ -60, 25 $    &  \nodata             &                   $ < 13.73 $ \\
\ovit\ $\lambda$1037      &  $ -60, 25 $    &  \nodata             &                   $ < 13.39 $ \\
\ovit\ $\lambda$1031      &  $ -60, 25 $    &  $ -4.6 \pm 7.9 $    &   $13.27 \,^{+0.13}_{-0.19} $ \\
\ovit\                    &                 &  $ -4.6 \pm 7.9 $    &   $13.27 \,^{+0.13}_{-0.19} $ \\
\siit\ $\lambda$1259      &  $ -60, 25 $    &  \nodata             &                   $ < 14.44 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 25 $    &  \nodata             &                   $ < 13.94 $ \\
\sivt\ $\lambda$1062      &  $ -60, 25 $    &  \nodata             &                   $ < 13.57 $ \\
\svit\ $\lambda$933       &  $ -60, 25 $    &  \nodata             &                   $ < 12.68 $ \\
\siiit\ $\lambda$1193     &  $ -60, 25 $    &  \nodata             &                   $ < 12.70 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 25 $    &  $ -8.5 \pm 2.5 $    &             $13.18 \pm 0.09 $ \\
\hline
\multicolumn{4}{c}{J100102.64+594414.2, $z= 0.416042$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 100 $   &  $ 18.1 \pm 4.1 $    &             $14.10 \pm 0.05 $ \\
\ciit\ $\lambda$903       &  $ -60, 100 $   &  $ 11.4 \pm 5.2 $    &             $14.04 \pm 0.06 $ \\
\ciit\                    &                 &  $ 15.5 \pm 3.2 $    &             $14.07 \pm 0.04 $ \\
\ciiit\ $\lambda$977      &  $ -60, 100 $   &  $ 6.0 \pm 4.9 $     &                   $ > 14.54 $ \\
\feiit\ $\lambda$1144     &  $ -60, 100 $   &  \nodata             &                   $ < 13.79 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 100 $   &  \nodata             &                   $ < 14.03 $ \\
\hit\ $\lambda$916        &  $ -60, 100 $   &  $ 1.7 \pm 8.4 $     &             $16.52 \pm 0.10 $ \\
\hit\ $\lambda$917        &  $ -60, 100 $   &  $ 3.2 \pm 6.8 $     &             $16.52 \pm 0.08 $ \\
\hit\ $\lambda$918        &  $ -60, 100 $   &  $ 7.8 \pm 5.2 $     &             $16.54 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 5.2 \pm 3.7 $     &             $16.53 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.56 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.47 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.52 \pm 0.02 $ \\
\mgiit\ $\lambda$1239     &  $ -60, 100 $   &  \nodata             &                   $ < 15.80 $ \\
\nnit\ $\lambda$1199      &  $ -60, 100 $   &  \nodata             &                   $ < 13.49 $ \\
\niit\ $\lambda$1083      &  $ -60, 100 $   &  $ 32.1 \pm 17.0 $   &   $13.56 \,^{+0.13}_{-0.19} $ \\
\niiit\ $\lambda$989      &  $ -60, 100 $   &  $ 14.7 \pm 4.8 $    &             $14.21 \pm 0.05 $ \\
\nvt\ $\lambda$1238       &  $ -60, 100 $   &  \nodata             &                   $ < 13.41 $ \\
\oit\ $\lambda$988        &  $ -60, 100 $   &  \nodata             &                   $ < 13.91 $ \\
\ovit\ $\lambda$1031      &  $ -60, 100 $   &  $ 18.6 \pm 1.9 $    &             $14.45 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -60, 100 $   &  $ 14.4 \pm 3.5 $    &             $14.40 \pm 0.04 $ \\
\ovit\                    &                 &  $ 17.7 \pm 1.7 $    &             $14.44 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -60, 100 $   &  \nodata             &                   $ < 14.57 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 100 $   &  \nodata             &                   $ < 14.09 $ \\
\sivt\ $\lambda$1062      &  $ -60, 100 $   &  \nodata             &                   $ < 13.72 $ \\
\svit\ $\lambda$933       &  $ -60, 100 $   &  \nodata             &                   $ < 12.83 $ \\
\siiit\ $\lambda$1193     &  $ -60, 100 $   &  \nodata             &                   $ < 12.83 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 100 $   &  $ 6.3 \pm 4.3 $     &                   $ > 13.78 $ \\
\hline
\multicolumn{4}{c}{J100110.20+291137.5, $z= 0.556468$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.35 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ 2.4 \pm 3.6 $     &                   $ > 13.74 $ \\
\feiit\ $\lambda$1144     &  $ -50, 50 $    &  \nodata             &                   $ < 14.47 $ \\
\feiiit\ $\lambda$1122    &  $ -50, 50 $    &  \nodata             &                   $ < 14.14 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ 7.1 \pm 3.8 $     &             $15.38 \pm 0.09 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ 6.7 \pm 2.8 $     &             $15.34 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 6.8 \pm 2.2 $     &             $15.36 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.35 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.42 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.38 \pm 0.03 $ \\
\nnit\ $\lambda$1134      &  $ -50, 50 $    &  \nodata             &                   $ < 14.56 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.77 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.57 $ \\
\neviiit\ $\lambda$770    &  $ -50, 50 $    &  \nodata             &                   $ < 13.94 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 14.01 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 13.87 $ \\
\oiiit\ $\lambda$832      &  $ -50, 50 $    &  $ 1.5 \pm 12.7 $    &                   $ > 14.53 $ \\
\oivt\ $\lambda$787       &  $ -50, 50 $    &  $ 14.6 \pm 5.1 $    &                   $ > 14.63 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ 14.7 \pm 6.4 $    &                   $ > 14.51 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 14.32 $ \\
\sivt\ $\lambda$748       &  $ -50, 50 $    &  \nodata             &                   $ < 13.37 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.99 $ \\
\siiit\ $\lambda$1020     &  $ -50, 50 $    &  \nodata             &                   $ < 14.61 $ \\
\hline
\multicolumn{4}{c}{J100535.25+013445.5, $z= 0.418522$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 60 $    &  $ 7.9 \pm 8.4 $     &            $13.48 \pm 0.12 $  \\
\ciit\ $\lambda$903       &  $ -60, 60 $    &  $ 1.0 \pm 7.8 $     &            $13.57 \pm 0.13 $  \\
\ciit\                    &                 &  $ 4.2 \pm 5.7 $     &            $13.52 \pm 0.08 $  \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ -2.1 \pm 1.8 $    &                  $ > 13.57 $  \\
\feiit\ $\lambda$1144     &  $ -60, 60 $    &  \nodata             &                  $ < 13.59 $  \\
\feiit\ $\lambda$2382     &  $ -10, 25 $    &  $ 8.8 \pm 2.2 $     &            $12.48 \pm 0.14 $  \\
\feiit\ $\lambda$2600     &  $ -10, 25 $    &  $ 9.9 \pm 1.5 $     &            $12.59 \pm 0.08 $  \\
\feiit\                   &                 &  $ 9.9 \pm 1.5 $     &            $12.54 \pm 0.08 $  \\
\feiiit\ $\lambda$1122    &  $ -60, 60 $    &  \nodata             &                  $ < 13.81 $  \\
\hit\ COG                 &  \nodata        &  \nodata             &            $16.84 \pm 0.02 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $16.95 \pm 0.10 $  \\
\hit\ AVG                 &  \nodata        &  \nodata             &            $16.89 \pm 0.04 $  \\
\mgiit\ $\lambda$2796     &  $ -10, 25 $    &  $ 10.9 \pm 0.4 $    &            $12.71 \pm 0.03 $  \\
\mgiit\ $\lambda$2803     &  $ -10, 25 $    &  $ 9.3 \pm 0.6 $     &            $12.74 \pm 0.03 $  \\
\mgiit\                   &                 &  $ 9.3 \pm 0.6 $     &            $12.73 \pm 0.02 $  \\
\nnit\ $\lambda$1134      &  $ -60, 60 $    &  \nodata             &                  $ < 13.89 $  \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                  $ < 13.22 $  \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                  $ < 13.30 $  \\
\nvt\ $\lambda$1238       &  $ -60, 60 $    &  \nodata             &                  $ < 13.18 $  \\
\oit\ $\lambda$976        &  $ -60, 60 $    &  \nodata             &                  $ < 14.27 $  \\
\oiit\ $\lambda$833       &  $ -60, 60 $    &  $ 9.0 \pm 6.6 $     &                  $ > 14.16 $  \\
\ovit\ $\lambda$1037      &  $ -60, 60 $    &  \nodata             &                  $ < 13.41 $  \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  $ -6.3 \pm 8.1 $    &            $13.42 \pm 0.12 $  \\
\ovit\                    &                 &  $ -6.3 \pm 8.1 $    &            $13.42 \pm 0.12 $  \\
\siit\ $\lambda$1253      &  $ -60, 60 $    &  \nodata             &                  $ < 14.60 $  \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                  $ < 13.96 $  \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                  $ < 13.56 $  \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                  $ < 12.69 $  \\
\siiit\ $\lambda$1193     &  $ -60, 60 $    &  \nodata             &                  $ < 12.59 $  \\
\siiiit\ $\lambda$1206    &  $ -60, 60 $    &  $ 5.3 \pm 2.9 $     &                  $ > 12.98 $  \\
\hline
\multicolumn{4}{c}{J100535.25+013445.5, $z= 0.419686$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 40 $    &  \nodata             &                   $ < 13.04 $ \\
\ciiit\ $\lambda$977      &  $ -40, 40 $    &  $ -3.6 \pm 5.8 $    &             $12.70 \pm 0.14 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.12 $ \\
\feiiit\ $\lambda$1122    &  $ -40, 40 $    &  \nodata             &                   $ < 13.71 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ -2.9 \pm 3.7 $    &             $15.84 \pm 0.07 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 1.2 \pm 3.6 $     &             $15.72 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -0.8 \pm 2.6 $    &             $15.76 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.85 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.76 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.79 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.55 $ \\
\nnit\ $\lambda$1200      &  $ -40, 40 $    &  \nodata             &                   $ < 13.62 $ \\
\niit\ $\lambda$1083      &  $ -40, 40 $    &  \nodata             &                   $ < 13.13 $ \\
\nvt\ $\lambda$1238       &  $ -40, 40 $    &  \nodata             &                   $ < 13.08 $ \\
\oit\ $\lambda$988        &  $ -40, 40 $    &  \nodata             &                   $ < 13.66 $ \\
\oiit\ $\lambda$834       &  $ -40, 40 $    &  \nodata             &                   $ < 13.41 $ \\
\oiiit\ $\lambda$832      &  $ -40, 40 $    &  \nodata             &                   $ < 13.50 $ \\
\ovit\ $\lambda$1031      &  $ -40, 40 $    &  \nodata             &                   $ < 12.99 $ \\
\siit\ $\lambda$1259      &  $ -40, 40 $    &  \nodata             &                   $ < 14.33 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 40 $    &  \nodata             &                   $ < 13.85 $ \\
\sivt\ $\lambda$1062      &  $ -40, 40 $    &  \nodata             &                   $ < 13.46 $ \\
\svit\ $\lambda$933       &  $ -40, 40 $    &  \nodata             &                   $ < 12.59 $ \\
\siiit\ $\lambda$1260     &  $ -40, 40 $    &  \nodata             &                   $ < 12.49 $ \\
\siiiit\ $\lambda$1206    &  $ -40, 40 $    &  \nodata             &                   $ < 12.05 $ \\
\hline
\multicolumn{4}{c}{J100535.25+013445.5, $z= 0.836989$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 30 $    &  \nodata             &                   $ < 12.97 $ \\
\ciiit\ $\lambda$977      &  $ -60, 30 $    &  $ -11.1 \pm 5.1 $   &                   $ > 13.78 $ \\
\feiit\ $\lambda$2382     &  $ -10, 30 $    &  \nodata             &                   $ < 11.89 $ \\
\hit\ $\lambda$916        &  $ -60, 30 $    &  $ 1.0 \pm 2.8 $     &             $16.50 \pm 0.06 $ \\
\hit\ $\lambda$917        &  $ -60, 30 $    &  $ -6.9 \pm 2.2 $    &             $16.47 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -4.0 \pm 1.7 $    &             $16.48 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.53 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.56 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.52 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -10, 30 $    &  \nodata             &                   $ < 11.86 $ \\
\mgiit\ $\lambda$2796     &  $ -10, 30 $    &  $ 11.3 \pm 3.7 $    &   $11.82 \,^{+0.13}_{-0.18} $ \\
\mgiit\                   &                 &  $ 11.3 \pm 3.7 $    &   $11.82 \,^{+0.13}_{-0.18} $ \\
\mgxt\ $\lambda$624       &  $ -60, 30 $    &  \nodata             &                   $ < 14.31 $ \\
\niiit\ $\lambda$763      &  $ -60, 30 $    &  \nodata             &                   $ < 13.51 $ \\
\nivt\ $\lambda$765       &  $ -60, 30 $    &  \nodata             &                   $ < 12.65 $ \\
\neviiit\ $\lambda$780    &  $ -60, 30 $    &  \nodata             &                   $ < 13.94 $ \\
\neviiit\ $\lambda$770    &  $ -60, 30 $    &  $ -10.9 \pm 7.9 $   &             $13.68 \pm 0.16 $ \\
\neviiit\                 &                 &  $ -10.9 \pm 7.9 $   &             $13.68 \pm 0.16 $ \\
\oit\ $\lambda$971        &  $ -60, 30 $    &  \nodata             &                   $ < 14.64 $ \\
\oiit\ $\lambda$833       &  $ -60, 30 $    &  \nodata             &                   $ < 13.40 $ \\
\oiit\ $\lambda$834       &  $ -60, 30 $    &  $ -13.9 \pm 8.0 $   &   $13.42 \,^{+0.13}_{-0.18} $ \\
\oiit\                    &                 &  $ -13.9 \pm 8.0 $   &   $13.42 \,^{+0.13}_{-0.18} $ \\
\oiiit\ $\lambda$702      &  $ -60, 30 $    &  $ -9.6 \pm 2.4 $    &             $14.35 \pm 0.06 $ \\
\oiiit\ $\lambda$832      &  $ -60, 30 $    &  $ -0.0 \pm 1.8 $    &             $14.29 \pm 0.04 $ \\
\oiiit\                   &                 &  $ -3.4 \pm 1.4 $    &             $14.31 \pm 0.03 $ \\
\oivt\ $\lambda$787       &  $ -60, 30 $    &  $ -0.8 \pm 6.9 $    &             $13.97 \pm 0.14 $ \\
\ovt\ $\lambda$629        &  $ -60, 30 $    &  \nodata             &                   $ < 13.17 $ \\
\Siiit\ $\lambda$698      &  $ -60, 30 $    &  \nodata             &                   $ < 12.82 $ \\
\sivt\ $\lambda$657       &  $ -60, 30 $    &  $ -15.2 \pm 8.3 $   &             $12.84 \pm 0.17 $ \\
\sivt\ $\lambda$748       &  $ -60, 30 $    &  $ -12.2 \pm 7.8 $   &             $12.96 \pm 0.15 $ \\
\sivt\                    &                 &  $ -13.6 \pm 5.7 $   &             $12.89 \pm 0.11 $ \\
\svt\ $\lambda$786        &  $ -60, 30 $    &  \nodata             &                   $ < 12.50 $ \\
\svit\ $\lambda$944       &  $ -60, 30 $    &  \nodata             &                   $ < 13.05 $ \\
\hline
\multicolumn{4}{c}{J100535.25+013445.5, $z= 0.837390$ } \\
\hline
\ciit\ $\lambda$903       &  $ -30, 60 $    &  \nodata             &                   $ < 12.98 $ \\
\ciiit\ $\lambda$977      &  $ -30, 60 $    &  $ 4.6 \pm 9.6 $     &                   $ > 13.77 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.92 $ \\
\hit\ $\lambda$916        &  $ -30, 60 $    &  $ -5.0 \pm 3.8 $    &             $16.35 \pm 0.07 $ \\
\hit\ $\lambda$917        &  $ -30, 60 $    &  $ 3.8 \pm 2.7 $     &             $16.35 \pm 0.05 $ \\
\hit\ $\lambda$919        &  $ -30, 60 $    &  $ 3.2 \pm 1.8 $     &             $16.33 \pm 0.04 $ \\
\hit\ $\lambda$920        &  $ -30, 60 $    &  $ 2.5 \pm 1.4 $     &             $16.32 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 2.4 \pm 1.0 $     &             $16.33 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.40 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.35 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.36 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.68 $ \\
\mgxt\ $\lambda$624       &  $ -30, 60 $    &  \nodata             &                   $ < 14.30 $ \\
\niiit\ $\lambda$763      &  $ -30, 60 $    &  $ 15.2 \pm 4.9 $    &             $14.03 \pm 0.09 $ \\
\nivt\ $\lambda$765       &  $ -30, 60 $    &  \nodata             &                   $ < 12.65 $ \\
\neviiit\ $\lambda$770    &  $ -30, 60 $    &  \nodata             &                   $ < 13.42 $ \\
\oit\ $\lambda$971        &  $ -30, 60 $    &  \nodata             &                   $ < 14.67 $ \\
\oiit\ $\lambda$834       &  $ -30, 60 $    &  \nodata             &                   $ < 13.21 $ \\
\oiiit\ $\lambda$702      &  $ -30, 60 $    &  $ -3.7 \pm 3.3 $    &             $14.22 \pm 0.07 $ \\
\oiiit\ $\lambda$832      &  $ -30, 60 $    &  $ 2.8 \pm 2.2 $     &             $14.16 \pm 0.05 $ \\
\oiiit\                   &                 &  $ 0.8 \pm 1.8 $     &             $14.18 \pm 0.04 $ \\
\oivt\ $\lambda$787       &  $ -30, 60 $    &  $ -0.6 \pm 6.6 $    &             $14.00 \pm 0.13 $ \\
\ovt\ $\lambda$629        &  $ -30, 60 $    &  \nodata             &                   $ < 13.20 $ \\
\Siiit\ $\lambda$698      &  $ -30, 60 $    &  \nodata             &                   $ < 12.82 $ \\
\sivt\ $\lambda$657       &  $ -30, 60 $    &  \nodata             &                   $ < 12.61 $ \\
\svt\ $\lambda$786        &  $ -30, 60 $    &  \nodata             &                   $ < 12.50 $ \\
\svit\ $\lambda$944       &  $ -30, 60 $    &  \nodata             &                   $ < 13.04 $ \\
\hline
\multicolumn{4}{c}{J100535.25+013445.5, $z= 0.839400$ } \\
\hline
\ciit\ $\lambda$903       &  $ -55, 55 $    &  \nodata             &                   $ < 13.06 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.93 $ \\
\hit\ $\lambda$920        &  $ -55, 55 $    &  $ -2.2 \pm 2.8 $    &             $16.08 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -55, 55 $    &  $ 2.5 \pm 2.1 $     &             $16.08 \pm 0.04 $ \\
\hit\ $\lambda$926        &  $ -55, 55 $    &  $ 2.3 \pm 1.6 $     &             $16.12 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 1.6 \pm 1.2 $     &             $16.10 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.17 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.12 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.13 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.64 $ \\
\mgxt\ $\lambda$624       &  $ -55, 55 $    &  \nodata             &                   $ < 14.34 $ \\
\nivt\ $\lambda$765       &  $ -55, 55 $    &  \nodata             &                   $ < 12.68 $ \\
\neviiit\ $\lambda$780    &  $ -55, 55 $    &  \nodata             &                   $ < 13.98 $ \\
\oit\ $\lambda$976        &  $ -55, 55 $    &  \nodata             &                   $ < 15.50 $ \\
\oiit\ $\lambda$834       &  $ -55, 55 $    &  \nodata             &                   $ < 13.26 $ \\
\Siiit\ $\lambda$698      &  $ -55, 55 $    &  \nodata             &                   $ < 12.89 $ \\
\sivt\ $\lambda$657       &  $ -55, 55 $    &  \nodata             &                   $ < 12.66 $ \\
\svt\ $\lambda$786        &  $ -55, 55 $    &  \nodata             &                   $ < 12.53 $ \\
\svit\ $\lambda$933       &  $ -55, 55 $    &  \nodata             &                   $ < 12.79 $ \\
\hline
\multicolumn{4}{c}{J100902.06+071343.8, $z= 0.337193$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -65, 40 $    &  \nodata             &                   $ < 13.59 $ \\
\ciiit\ $\lambda$977      &  $ -65, 40 $    &  $ -15.2 \pm 7.9 $   &                   $ > 14.01 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.96 $ \\
\feiiit\ $\lambda$1122    &  $ -65, 40 $    &  \nodata             &                   $ < 13.82 $ \\
\hit\ $\lambda$949        &  $ -65, 40 $    &  $ -7.1 \pm 2.5 $    &             $15.49 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.55 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &     $15.55 \,^{0.20}_{0.07} $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -4.7 \pm 1.6 $    &             $12.18 \pm 0.05 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -4.3 \pm 3.2 $    &             $12.14 \pm 0.11 $ \\
\mgiit\                   &                 &  $ -4.6 \pm 1.5 $    &             $12.17 \pm 0.04 $ \\
\nnit\ $\lambda$1199      &  $ -65, 40 $    &  \nodata             &                   $ < 13.65 $ \\
\niiit\ $\lambda$989      &  $ -65, 40 $    &  \nodata             &                   $ < 13.59 $ \\
\nvt\ $\lambda$1238       &  $ -65, 40 $    &  \nodata             &                   $ < 13.65 $ \\
\oit\ $\lambda$1302       &  $ -65, 40 $    &  \nodata             &                   $ < 13.97 $ \\
\ovit\ $\lambda$1031      &  $ -65, 40 $    &  \nodata             &                   $ < 13.53 $ \\
\siit\ $\lambda$1259      &  $ -65, 40 $    &  \nodata             &                   $ < 14.64 $ \\
\Siiit\ $\lambda$1190     &  $ -65, 40 $    &  \nodata             &                   $ < 14.56 $ \\
\sivt\ $\lambda$1062      &  $ -65, 40 $    &  \nodata             &                   $ < 13.94 $ \\
\svit\ $\lambda$944       &  $ -65, 40 $    &  \nodata             &                   $ < 13.39 $ \\
\siiit\ $\lambda$1260     &  $ -65, 40 $    &  \nodata             &                   $ < 12.76 $ \\
\siiiit\ $\lambda$1206    &  $ -65, 40 $    &  $ -7.5 \pm 25.8 $   &                   $ > 13.47 $ \\
\hline
\multicolumn{4}{c}{J100902.06+071343.8, $z= 0.355352$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -24, 38 $    &  $ 2.1 \pm 3.8 $     &                   $ > 14.33 $ \\
\ciiit\ $\lambda$977      &  $ -50, 25 $    &  $ -10.9 \pm 6.9 $   &                   $ > 14.24 $ \\
\feiit\ $\lambda$2382     &  $ -50, 25 $    &  $ -15.8 \pm 7.1 $   &             $12.44 \pm 0.17 $ \\
\feiit\ $\lambda$2600     &  $ -50, 25 $    &  $ -12.1 \pm 7.4 $   &             $12.28 \pm 0.17 $ \\
\feiit\                   &                 &  $ -14.0 \pm 5.1 $   &             $12.34 \pm 0.12 $ \\
\hit\ $\lambda$918        &  $ -50, 25 $    &  $ -2.0 \pm 3.7 $    &             $16.40 \pm 0.09 $ \\
\hit\ $\lambda$919        &  $ -50, 25 $    &  $ -2.4 \pm 2.6 $    &             $16.37 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -2.2 \pm 2.1 $    &             $16.38 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.59 \pm 0.11 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.33 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.45 \pm 0.05 $ \\
\mgiit\ $\lambda$2796     &  $ -50, 25 $    &  $ -9.3 \pm 0.8 $    &             $12.84 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -50, 25 $    &  $ -9.8 \pm 1.0 $    &             $12.93 \pm 0.02 $ \\
\mgiit\                   &                 &  $ -9.5 \pm 0.6 $    &             $12.90 \pm 0.02 $ \\
\mgiit\ SAT               &  \nodata        &  \nodata             &             $13.01 \pm 0.05 $ \\
\niit\ $\lambda$1083      &  $ -50, 25 $    &  \nodata             &                   $ < 13.52 $ \\
\niiit\ $\lambda$989      &  $ -50, 25 $    &  $ -5.3 \pm 3.8 $    &             $14.17 \pm 0.14 $ \\
\nvt\ $\lambda$1238       &  $ -50, 25 $    &  \nodata             &                   $ < 13.56 $ \\
\oit\ $\lambda$1302       &  $ -50, 25 $    &  \nodata             &                   $ < 13.83 $ \\
\ovit\ $\lambda$1037      &  $ -50, 25 $    &  $ -12.3 \pm 5.1 $   &             $14.36 \pm 0.14 $ \\
\siit\ $\lambda$1259      &  $ -50, 25 $    &  \nodata             &                   $ < 14.52 $ \\
\Siiit\ $\lambda$1190     &  $ -50, 25 $    &  \nodata             &                   $ < 14.58 $ \\
\sivt\ $\lambda$1062      &  $ -50, 25 $    &  \nodata             &                   $ < 14.11 $ \\
\svit\ $\lambda$933       &  $ -50, 25 $    &  \nodata             &                   $ < 12.98 $ \\
\siiit\ $\lambda$1260     &  $ -50, 25 $    &  \nodata             &                   $ < 12.67 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 25 $    &  $ -4.5 \pm 6.9 $    &                   $ > 13.52 $ \\
\hline
\multicolumn{4}{c}{J100902.06+071343.8, $z= 0.355967$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -100, 100 $ &  $ -5.2 \pm 4.8 $    &                  $ > 15.07 $  \\
\ciiit\ $\lambda$977      &   $ -100, 100 $ &  $ -12.3 \pm 11.8 $  &                  $ > 14.66 $  \\
\feiit\ $\lambda$2600     &   $ -100, 100 $ &  $ -21.5 \pm 78.9 $  &                  $ > 13.81 $  \\
\feiiit\ $\lambda$1122    &   $ -100, 100 $ &  $ -3.1 \pm 11.5 $   &            $14.53 \pm 0.11 $  \\
\hit\ FIT                 &  \nodata        &  \nodata             &            $18.68 \pm 0.18 $  \\
\mgiit\ $\lambda$2803     &   $ -100, 100 $ &  $ -14.7 \pm 3.0 $   &                  $ > 14.01 $  \\
\nnit\ $\lambda$1134      &   $ -100, 100 $ &  \nodata             &                  $ < 14.18 $  \\
\niit\ $\lambda$1083      &   $ -100, 100 $ &  $ -15.9 \pm 7.7 $   &            $14.41 \pm 0.07 $  \\
\niiit\ $\lambda$989      &   $ -100, 100 $ &  $ -13.0 \pm 6.9 $   &                  $ > 14.96 $  \\
\nvt\ $\lambda$1238       &   $ -100, 100 $ &  \nodata             &                  $ < 13.80 $  \\
\oit\ $\lambda$1039       &   $ -100, 100 $ &  \nodata             &                  $ < 14.84 $  \\
\oit\ $\lambda$988        &   $ -100, 100 $ &  $ -26.6 \pm 20.5 $  &  $14.43 \,^{+0.13}_{-0.18} $  \\
\oit\                     &                 &  $ -26.6 \pm 20.5 $  &  $14.43 \,^{+0.13}_{-0.18} $  \\
\siit\ $\lambda$1259      &   $ -100, 100 $ &  \nodata             &                  $ < 14.75 $  \\
\sivt\ $\lambda$1062      &   $ -100, 100 $ &  \nodata             &                  $ < 14.35 $  \\
\svit\ $\lambda$933       &   $ -100, 100 $ &  \nodata             &                  $ < 13.15 $  \\
\siiit\ $\lambda$1304     &   $ -100, 100 $ &  $ -2.4 \pm 8.5 $    &            $14.42 \pm 0.08 $  \\
\siiiit\ $\lambda$1206    &   $ -100, 100 $ &  $ -10.3 \pm 11.4 $  &                  $ > 14.07 $  \\
\hline
\multicolumn{4}{c}{J100902.06+071343.8, $z= 0.375468$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -75, 75 $    &  \nodata             &                   $ < 13.63 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.92 $ \\
\feiiit\ $\lambda$1122    &  $ -75, 75 $    &  \nodata             &                   $ < 14.04 $ \\
\hit\ $\lambda$930        &  $ -75, 75 $    &  $ 4.6 \pm 14.1 $    &   $15.54 \,^{+0.14}_{-0.21} $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.12 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.45 \pm 0.06 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.50 \pm 0.08 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.72 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 1.2 \pm 5.5 $     &   $11.56 \,^{+0.14}_{-0.20} $ \\
\mgiit\                   &                 &  $ 1.2 \pm 5.5 $     &   $11.56 \,^{+0.14}_{-0.20} $ \\
\nnit\ $\lambda$1199      &  $ -75, 75 $    &  \nodata             &                   $ < 13.81 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.62 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  \nodata             &                   $ < 13.80 $ \\
\nvt\ $\lambda$1238       &  $ -75, 75 $    &  \nodata             &                   $ < 13.73 $ \\
\oit\ $\lambda$988        &  $ -75, 75 $    &  \nodata             &                   $ < 14.35 $ \\
\siit\ $\lambda$1259      &  $ -75, 75 $    &  \nodata             &                   $ < 14.61 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 14.15 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 13.30 $ \\
\siiit\ $\lambda$1260     &  $ -75, 75 $    &  \nodata             &                   $ < 12.75 $ \\
\siiiit\ $\lambda$1206    &  $ -75, 75 $    &  \nodata             &                   $ < 12.73 $ \\
\hline
\multicolumn{4}{c}{J101622.60+470643.3, $z= 0.252326$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -100, 60 $  &  $ -29.0 \pm 4.1 $   &                  $ > 14.69 $  \\
\ciiit\ $\lambda$977      &   $ -100, 60 $  &  $ -0.5 \pm 20.5 $   &                  $ > 14.57 $  \\
\feiit\ $\lambda$2600     &   $ -100, 50 $  &  $ -2.3 \pm 5.0 $    &                  $ > 13.54 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.25 \pm 0.10 $  \\
\mgiit\ $\lambda$2803     &   $ -100, 50 $  &  $ -19.7 \pm 2.2 $   &                  $ > 13.52 $  \\
\mgiit\ $\lambda$2803     &   $ -100, 230 $ &  $ 7.3 \pm 4.1 $     &            $13.47 \pm 0.03 $  \\
\mgiit\                   &                 &  $ 7.3 \pm 4.1 $     &            $13.55 \pm 0.05 $  \\
\niit\ $\lambda$1083      &   $ -100, 60 $  &  \nodata             &                  $ < 13.67 $  \\
\niiit\ $\lambda$989      &   $ -100, 60 $  &  $ 2.4 \pm 5.1 $     &            $14.42 \pm 0.06 $  \\
\oit\ $\lambda$988        &   $ -100, 150 $ &  \nodata             &                  $ < 14.12 $  \\
\siit\ $\lambda$1259      &   $ -100, 60 $  &  \nodata             &                  $ < 14.58 $  \\
\Siiit\ $\lambda$1012     &   $ -100, 60 $  &  \nodata             &                  $ < 14.03 $  \\
\sivt\ $\lambda$1062      &   $ -100, 60 $  &  \nodata             &                  $ < 14.02 $  \\
\svit\ $\lambda$933       &   $ -100, 60 $  &  \nodata             &                  $ < 13.41 $  \\
\siiit\ $\lambda$1206     &   $ -100, 60 $  &  $ -15.5 \pm 9.4 $   &            $13.69 \pm 0.10 $  \\
\siiiit\ $\lambda$1206    &   $ -100, 60 $  &  $ -17.5 \pm 5.1 $   &                  $ > 13.84 $  \\
\siivt\ $\lambda$1402     &   $ -100, 60 $  &  \nodata             &                  $ < 13.47 $  \\
\hline
\multicolumn{4}{c}{J101622.60+470643.3, $z= 0.263820$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -60, 45 $    &  \nodata             &                   $ < 13.67 $ \\
\ciiit\ $\lambda$977      &  $ -60, 45 $    &  $ 3.5 \pm 6.9 $     &                   $ > 14.09 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.20 $ \\
\hit\ $\lambda$930        &  $ -60, 45 $    &  $ -3.4 \pm 7.1 $    &             $15.44 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -60, 45 $    &  $ 3.3 \pm 6.3 $     &             $15.32 \pm 0.10 $ \\
\hit\ AOD                 &                 &  $ 0.3 \pm 4.7 $     &             $15.36 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.35 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.51 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.41 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -1.9 \pm 2.3 $    &             $12.11 \pm 0.08 $ \\
\nnit\ $\lambda$1199      &  $ -60, 45 $    &  \nodata             &                   $ < 13.48 $ \\
\niit\ $\lambda$1083      &  $ -60, 45 $    &  \nodata             &                   $ < 13.56 $ \\
\nvt\ $\lambda$1238       &  $ -60, 45 $    &  \nodata             &                   $ < 13.52 $ \\
\oit\ $\lambda$988        &  $ -60, 45 $    &  \nodata             &                   $ < 13.93 $ \\
\ovit\ $\lambda$1037      &  $ -60, 45 $    &  \nodata             &                   $ < 14.03 $ \\
\siit\ $\lambda$1259      &  $ -60, 45 $    &  \nodata             &                   $ < 14.72 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 45 $    &  \nodata             &                   $ < 13.92 $ \\
\svit\ $\lambda$933       &  $ -60, 45 $    &  \nodata             &                   $ < 13.07 $ \\
\siiit\ $\lambda$1193     &  $ -60, 45 $    &  \nodata             &                   $ < 12.84 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 45 $    &  $ -8.5 \pm 5.4 $    &             $12.99 \pm 0.10 $ \\
\siivt\ $\lambda$1402     &  $ -60, 45 $    &  \nodata             &                   $ < 13.65 $ \\
\hline
\multicolumn{4}{c}{J101622.60+470643.3, $z= 0.432210$ } \\
\hline
\ciit\ $\lambda$903       &  $ -62, 52 $    &  \nodata             &                   $ < 13.13 $ \\
\ciiit\ $\lambda$977      &  $ -62, 52 $    &  $ -11.9 \pm 4.2 $   &             $13.51 \pm 0.10 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.98 $ \\
\hit\ $\lambda$930        &  $ -62, 52 $    &  $ -0.7 \pm 5.1 $    &             $15.67 \pm 0.08 $ \\
\hit\ $\lambda$937        &  $ -62, 52 $    &  $ 6.1 \pm 3.4 $     &             $15.61 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 3.9 \pm 2.8 $     &             $15.64 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.59 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.62 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.62 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.93 $ \\
\nnit\ $\lambda$1199      &  $ -62, 52 $    &  \nodata             &                   $ < 13.71 $ \\
\niit\ $\lambda$1083      &  $ -62, 52 $    &  \nodata             &                   $ < 13.70 $ \\
\nvt\ $\lambda$1238       &  $ -62, 52 $    &  \nodata             &                   $ < 13.91 $ \\
\oit\ $\lambda$988        &  $ -62, 52 $    &  \nodata             &                   $ < 14.02 $ \\
\oiit\ $\lambda$834       &  $ -62, 52 $    &  \nodata             &                   $ < 13.63 $ \\
\ovit\ $\lambda$1031      &  $ -62, 52 $    &  \nodata             &                   $ < 13.52 $ \\
\Siiit\ $\lambda$1190     &  $ -62, 52 $    &  \nodata             &                   $ < 14.48 $ \\
\svit\ $\lambda$933       &  $ -62, 52 $    &  \nodata             &                   $ < 13.04 $ \\
\siiit\ $\lambda$1193     &  $ -62, 52 $    &  \nodata             &                   $ < 13.08 $ \\
\siiiit\ $\lambda$1206    &  $ -62, 52 $    &  \nodata             &                   $ < 12.63 $ \\
\hline
\multicolumn{4}{c}{J101622.60+470643.3, $z= 0.664722$ } \\
\hline
\ciit\ $\lambda$903       &  $ -77, 77 $    &  \nodata             &                   $ < 13.28 $ \\
\ciiit\ $\lambda$977      &  $ -77, 77 $    &  \nodata             &                   $ < 13.06 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.96 $ \\
\hit\ $\lambda$920        &  $ -77, 77 $    &  $ 1.4 \pm 12.1 $    &             $15.94 \pm 0.16 $ \\
\hit\ $\lambda$926        &  $ -77, 77 $    &  $ 0.3 \pm 7.2 $     &             $16.03 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -77, 77 $    &  $ -7.4 \pm 5.1 $    &             $15.99 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -4.2 \pm 3.9 $    &             $16.00 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.95 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.01 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.99 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.50 $ \\
\niiit\ $\lambda$763      &  $ -77, 77 $    &  \nodata             &                   $ < 13.84 $ \\
\nivt\ $\lambda$765       &  $ -77, 77 $    &  \nodata             &                   $ < 12.97 $ \\
\neviiit\ $\lambda$770    &  $ -77, 77 $    &  \nodata             &                   $ < 13.75 $ \\
\oit\ $\lambda$988        &  $ -77, 77 $    &  \nodata             &                   $ < 14.31 $ \\
\oiit\ $\lambda$832       &  $ -77, 77 $    &  \nodata             &                   $ < 14.15 $ \\
\oiiit\ $\lambda$832      &  $ -77, 77 $    &  \nodata             &                   $ < 13.76 $ \\
\oivt\ $\lambda$787       &  $ -77, 77 $    &  \nodata             &                   $ < 13.99 $ \\
\ovit\ $\lambda$1031      &  $ -77, 77 $    &  \nodata             &                   $ < 13.85 $ \\
\Siiit\ $\lambda$1012     &  $ -77, 77 $    &  \nodata             &                   $ < 14.35 $ \\
\sivt\ $\lambda$748       &  $ -77, 77 $    &  \nodata             &                   $ < 13.08 $ \\
\svt\ $\lambda$786        &  $ -77, 77 $    &  \nodata             &                   $ < 12.87 $ \\
\svit\ $\lambda$933       &  $ -77, 77 $    &  \nodata             &                   $ < 13.25 $ \\
\hline
\multicolumn{4}{c}{J101622.60+470643.3, $z= 0.727771$ } \\
\hline
\ciit\ $\lambda$903       &  $ -55, 55 $    &  \nodata             &                   $ < 13.33 $ \\
\ciiit\ $\lambda$977      &  $ -55, 55 $    &  \nodata             &                   $ < 13.02 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.91 $ \\
\hit\ $\lambda$920        &  $ -55, 55 $    &  $ 11.7 \pm 32.9 $   &             $16.27 \pm 0.26 $ \\
\hit\ $\lambda$923        &  $ -55, 55 $    &  $ -12.0 \pm 27.5 $  &             $16.30 \pm 0.13 $ \\
\hit\ AOD                 &                 &  $ -2.2 \pm 21.1 $   &             $16.29 \pm 0.11 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.27 \pm 0.24 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.23 \pm 0.09 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.26 \pm 0.08 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.82 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 7.1 \pm 5.8 $     &   $11.66 \,^{+0.14}_{-0.20} $ \\
\mgiit\                   &                 &  $ 7.1 \pm 5.8 $     &   $11.66 \,^{+0.14}_{-0.20} $ \\
\niiit\ $\lambda$989      &  $ -55, 55 $    &  \nodata             &                   $ < 13.81 $ \\
\nivt\ $\lambda$765       &  $ -55, 55 $    &  \nodata             &                   $ < 13.18 $ \\
\neviiit\ $\lambda$770    &  $ -55, 55 $    &  \nodata             &                   $ < 13.76 $ \\
\oit\ $\lambda$988        &  $ -55, 55 $    &  \nodata             &                   $ < 14.26 $ \\
\oiit\ $\lambda$834       &  $ -55, 55 $    &  \nodata             &                   $ < 13.67 $ \\
\oivt\ $\lambda$787       &  $ -55, 55 $    &  \nodata             &                   $ < 13.71 $ \\
\ovit\ $\lambda$1031      &  $ -55, 55 $    &  \nodata             &                   $ < 14.06 $ \\
\Siiit\ $\lambda$677      &  $ -55, 55 $    &  \nodata             &                   $ < 12.84 $ \\
\sivt\ $\lambda$744       &  $ -55, 55 $    &  \nodata             &                   $ < 13.31 $ \\
\svt\ $\lambda$786        &  $ -55, 55 $    &  \nodata             &                   $ < 12.62 $ \\
\svit\ $\lambda$933       &  $ -55, 55 $    &  \nodata             &                   $ < 13.44 $ \\
\hline
\multicolumn{4}{c}{J102056.37+100332.7, $z= 0.319411$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -40, 40 $   &  $ 9.9 \pm 5.8 $     &            $13.82 \pm 0.16 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $16.95 \pm 0.10 $  \\
\niit\ $\lambda$1083      &   $ -60, 110 $  &  \nodata             &                  $ < 13.86 $  \\
\sivt\ $\lambda$1062      &   $ -60, 110 $  &  \nodata             &                  $ < 14.01 $  \\
\svit\ $\lambda$933       &   $ -60, 110 $  &  \nodata             &                  $ < 13.26 $  \\
\hline
\multicolumn{4}{c}{J102056.37+100332.7, $z= 0.464851$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.12 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  \nodata             &                   $ < 13.15 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ -7.7 \pm 10.2 $   &             $16.32 \pm 0.20 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ 1.6 \pm 6.0 $     &             $16.31 \pm 0.12 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ 2.9 \pm 3.9 $     &             $16.32 \pm 0.20 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ 2.0 \pm 2.5 $     &             $16.31 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 1.8 \pm 2.0 $     &             $16.31 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.48 \pm 0.06 $ \\
\oit\ $\lambda$976        &  $ -50, 50 $    &  \nodata             &                   $ < 15.28 $ \\
\oivt\ $\lambda$787       &  $ -50, 50 $    &  \nodata             &                   $ < 14.07 $ \\
\sivt\ $\lambda$809       &  $ -50, 50 $    &  \nodata             &                   $ < 14.02 $ \\
\svt\ $\lambda$786        &  $ -50, 50 $    &  \nodata             &                   $ < 12.96 $ \\
\svit\ $\lambda$944       &  $ -50, 50 $    &  \nodata             &                   $ < 13.29 $ \\
\hline
\multicolumn{4}{c}{J102056.37+100332.7, $z= 0.465364$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 100 $   &  \nodata             &                   $ < 13.23 $ \\
\ciiit\ $\lambda$977      &  $ -50, 100 $   &  \nodata             &                   $ < 13.26 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ -2.1 \pm 3.5 $    &             $16.29 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ -4.0 \pm 3.1 $    &             $16.19 \pm 0.06 $ \\
\hit\ $\lambda$926        &  $ -50, 100 $   &  $ 2.8 \pm 3.3 $     &             $16.22 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -1.2 \pm 1.9 $    &             $16.23 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.26 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.28 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.26 \pm 0.02 $ \\
\oit\ $\lambda$976        &  $ -50, 100 $   &  \nodata             &                   $ < 15.53 $ \\
\oiit\ $\lambda$834       &  $ -50, 100 $   &  \nodata             &                   $ < 13.90 $ \\
\oivt\ $\lambda$787       &  $ -50, 100 $   &  \nodata             &                   $ < 14.16 $ \\
\sivt\ $\lambda$809       &  $ -50, 100 $   &  \nodata             &                   $ < 14.14 $ \\
\svt\ $\lambda$786        &  $ -50, 100 $   &  \nodata             &                   $ < 13.04 $ \\
\svit\ $\lambda$944       &  $ -50, 100 $   &  \nodata             &                   $ < 13.39 $ \\
\hline
\multicolumn{4}{c}{J104117.16+061016.9, $z= 0.643108$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 100 $   &  \nodata             &                   $ < 13.09 $ \\
\ciiit\ $\lambda$977      &  $ -65, 100 $   &  $ 24.0 \pm 5.0 $    &                   $ > 13.93 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.77 $ \\
\hit\ $\lambda$917        &  $ -55, 55 $    &  $ 1.7 \pm 4.5 $     &             $16.27 \pm 0.08 $ \\
\hit\ $\lambda$919        &  $ -65, 100 $   &  $ 23.7 \pm 4.8 $    &             $16.27 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -65, 100 $   &  $ 18.2 \pm 3.2 $    &             $16.34 \pm 0.04 $ \\
\hit\ $\lambda$923        &  $ -65, 100 $   &  $ 10.6 \pm 2.1 $    &             $16.41 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 12.8 \pm 1.5 $    &             $16.35 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.31 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.34 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.33 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.25 $ \\
\niiit\ $\lambda$989      &  $ -65, 100 $   &  \nodata             &                   $ < 13.57 $ \\
\oit\ $\lambda$1039       &  $ -65, 100 $   &  \nodata             &                   $ < 14.72 $ \\
\Siiit\ $\lambda$1012     &  $ -65, 100 $   &  \nodata             &                   $ < 14.06 $ \\
\sivt\ $\lambda$1062      &  $ -65, 100 $   &  \nodata             &                   $ < 14.00 $ \\
\hline
\multicolumn{4}{c}{J104117.16+061016.9, $z= 0.654403$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 50 $    &  \nodata             &                   $ < 13.51 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -3.9 \pm 3.2 $    &             $13.41 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.71 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ -2.8 \pm 4.0 $    &             $15.54 \pm 0.07 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -2.9 \pm 3.2 $    &             $15.46 \pm 0.06 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ -6.5 \pm 1.9 $    &             $15.57 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -5.2 \pm 1.5 $    &             $15.53 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.56 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 11 $    &  $ -7.0 \pm 1.9 $    &             $11.70 \pm 0.09 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 11 $    &  $ -13.6 \pm 4.5 $   &             $11.68 \pm 0.20 $ \\
\mgiit\                   &                 &  $ -8.0 \pm 1.8 $    &             $11.70 \pm 0.08 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.47 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.88 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ -6.6 \pm 8.7 $    &             $13.73 \pm 0.16 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.96 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.79 $ \\
\hline
\multicolumn{4}{c}{J104117.16+061016.9, $z= 0.655059$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 30 $    &  \nodata             &                   $ < 13.46 $ \\
\ciiit\ $\lambda$977      &  $ -50, 30 $    &  $ -3.7 \pm 2.5 $    &             $13.39 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.67 $ \\
\hit\ $\lambda$918        &  $ -50, 30 $    &  $ -3.9 \pm 2.5 $    &             $16.19 \pm 0.06 $ \\
\hit\ $\lambda$919        &  $ -50, 30 $    &  $ -2.1 \pm 2.0 $    &             $16.15 \pm 0.05 $ \\
\hit\ $\lambda$920        &  $ -50, 30 $    &  $ -6.9 \pm 1.6 $    &             $16.13 \pm 0.04 $ \\
\hit\ $\lambda$923        &  $ -50, 30 $    &  $ -9.8 \pm 1.4 $    &             $16.15 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -6.8 \pm 0.9 $    &             $16.15 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.20 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.17 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.17 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.57 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -17.4 \pm 7.7 $   &   $11.53 \,^{+0.13}_{-0.19} $ \\
\mgiit\                   &                 &  $ -17.4 \pm 7.7 $   &   $11.53 \,^{+0.13}_{-0.19} $ \\
\niiit\ $\lambda$989      &  $ -50, 30 $    &  \nodata             &                   $ < 13.42 $ \\
\oit\ $\lambda$988        &  $ -50, 30 $    &  \nodata             &                   $ < 13.86 $ \\
\ovit\ $\lambda$1031      &  $ -50, 30 $    &  \nodata             &                   $ < 13.39 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 30 $    &  \nodata             &                   $ < 13.89 $ \\
\sivt\ $\lambda$1062      &  $ -50, 30 $    &  \nodata             &                   $ < 13.92 $ \\
\svit\ $\lambda$933       &  $ -50, 30 $    &  \nodata             &                   $ < 12.75 $ \\
\hline
\multicolumn{4}{c}{J104117.16+061016.9, $z= 0.655390$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -36, 50 $    &  $ 0.2 \pm 2.7 $     &             $13.40 \pm 0.08 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ -7.0 \pm 1.5 $    &             $12.44 \pm 0.04 $ \\
\hit\ $\lambda$917        &  $ -36, 50 $    &  $ 1.5 \pm 2.5 $     &             $16.31 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -36, 50 $    &  $ -7.4 \pm 3.0 $    &             $16.14 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -36, 50 $    &  $ -3.6 \pm 1.7 $    &             $16.15 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -3.0 \pm 1.3 $    &             $16.18 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.27 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.26 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.24 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -8.9 \pm 0.9 $    &             $12.33 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -8.9 \pm 1.3 $    &             $12.39 \pm 0.04 $ \\
\mgiit\                   &                 &  $ -8.9 \pm 0.7 $    &             $12.35 \pm 0.02 $ \\
\niiit\ $\lambda$989      &  $ -36, 50 $    &  \nodata             &                   $ < 13.44 $ \\
\oit\ $\lambda$988        &  $ -36, 50 $    &  \nodata             &                   $ < 13.86 $ \\
\ovit\ $\lambda$1031      &  $ -36, 50 $    &  \nodata             &                   $ < 13.40 $ \\
\sivt\ $\lambda$1062      &  $ -36, 50 $    &  \nodata             &                   $ < 13.92 $ \\
\svit\ $\lambda$933       &  $ -36, 50 $    &  \nodata             &                   $ < 12.75 $ \\
\hline
\multicolumn{4}{c}{J105945.24+144143.0, $z= 0.465822$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 50 $    &  \nodata             &                   $ < 13.01 $ \\
\ciiit\ $\lambda$977      &  $ -60, 50 $    &  \nodata             &                   $ < 12.89 $ \\
\hit\ $\lambda$919        &  $ -60, 50 $    &  $ -5.6 \pm 9.9 $    &             $15.68 \pm 0.17 $ \\
\hit\ $\lambda$920        &  $ -60, 50 $    &  $ -9.8 \pm 7.4 $    &             $15.69 \pm 0.12 $ \\
\hit\ $\lambda$923        &  $ -60, 50 $    &  $ -6.5 \pm 4.6 $    &             $15.79 \pm 0.07 $ \\
\hit\ $\lambda$926        &  $ -60, 50 $    &  $ -1.4 \pm 4.2 $    &             $15.67 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -4.7 \pm 2.7 $    &             $15.71 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.72 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.67 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -60, 50 $    &  \nodata             &                   $ < 13.50 $ \\
\niit\ $\lambda$1083      &  $ -60, 50 $    &  \nodata             &                   $ < 13.66 $ \\
\niiit\ $\lambda$989      &  $ -60, 50 $    &  \nodata             &                   $ < 13.31 $ \\
\neviiit\ $\lambda$780    &  $ -60, 50 $    &  \nodata             &                   $ < 14.20 $ \\
\oit\ $\lambda$1039       &  $ -60, 50 $    &  \nodata             &                   $ < 14.44 $ \\
\oiit\ $\lambda$834       &  $ -60, 50 $    &  \nodata             &                   $ < 13.49 $ \\
\oiiit\ $\lambda$832      &  $ -60, 50 $    &  \nodata             &                   $ < 13.62 $ \\
\oivt\ $\lambda$787       &  $ -60, 50 $    &  \nodata             &                   $ < 13.80 $ \\
\ovit\ $\lambda$1031      &  $ -60, 50 $    &  \nodata             &                   $ < 13.27 $ \\
\Siiit\ $\lambda$1190     &  $ -60, 50 $    &  \nodata             &                   $ < 14.22 $ \\
\sivt\ $\lambda$1062      &  $ -60, 50 $    &  \nodata             &                   $ < 13.77 $ \\
\svit\ $\lambda$933       &  $ -60, 50 $    &  \nodata             &                   $ < 12.89 $ \\
\siiit\ $\lambda$1193     &  $ -60, 50 $    &  \nodata             &                   $ < 12.85 $ \\
\siiiit\ $\lambda$1206    &  $ -60, 50 $    &  \nodata             &                   $ < 12.43 $ \\
\hline
\multicolumn{4}{c}{J105945.24+144143.0, $z= 0.576490$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                   $ < 13.08 $ \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ -5.7 \pm 4.3 $    &             $13.22 \pm 0.07 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ 9.8 \pm 5.9 $     &             $15.56 \pm 0.08 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ -2.6 \pm 4.8 $    &             $15.43 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -60, 60 $    &  $ -2.6 \pm 2.9 $    &             $15.55 \pm 0.05 $ \\
\hit\ $\lambda$937        &  $ -60, 60 $    &  $ -4.2 \pm 2.5 $    &             $15.42 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -2.3 \pm 1.7 $    &             $15.46 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.53 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.51 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.50 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -60, 60 $    &  \nodata             &                   $ < 14.35 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.57 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.45 $ \\
\neviiit\ $\lambda$780    &  $ -60, 60 $    &  \nodata             &                   $ < 13.92 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 13.86 $ \\
\oiit\ $\lambda$833       &  $ -60, 60 $    &  \nodata             &                   $ < 13.64 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  $ -15.1 \pm 9.2 $   &   $13.89 \,^{+0.13}_{-0.18} $ \\
\ovit\ $\lambda$1037      &  $ -60, 60 $    &  \nodata             &                   $ < 13.76 $ \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  $ 19.5 \pm 8.6 $    &             $13.86 \pm 0.12 $ \\
\ovit\                    &                 &  $ 19.5 \pm 8.6 $    &             $13.86 \pm 0.12 $ \\
\Siiit\ $\lambda$724      &  $ -60, 60 $    &  \nodata             &                   $ < 13.42 $ \\
\sivt\ $\lambda$748       &  $ -60, 60 $    &  \nodata             &                   $ < 13.02 $ \\
\svt\ $\lambda$786        &  $ -60, 60 $    &  \nodata             &                   $ < 12.48 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.77 $ \\
\hline
\multicolumn{4}{c}{J105956.14+121151.1, $z= 0.332377$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                   $ < 13.39 $ \\
\hit\ $\lambda$917        &  $ -60, 60 $    &  $ 1.8 \pm 6.8 $     &             $16.23 \pm 0.10 $ \\
\hit\ $\lambda$918        &  $ -60, 60 $    &  $ 4.9 \pm 6.7 $     &             $16.12 \pm 0.10 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ -6.9 \pm 3.6 $    &             $16.12 \pm 0.06 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ 0.2 \pm 2.8 $     &             $16.10 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -1.4 \pm 2.0 $    &             $16.12 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.17 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.11 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.14 \pm 0.02 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.74 $ \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  \nodata             &                   $ < 13.48 $ \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                   $ < 13.94 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.87 $ \\
\hline
\multicolumn{4}{c}{J105956.14+121151.1, $z= 0.565429$ } \\
\hline
\ciit\ $\lambda$903       &  $ -85, 85 $    &  \nodata             &                   $ < 13.25 $ \\
\hit\ $\lambda$914        &  $ -80, 80 $    &  $ -9.9 \pm 15.2 $   &             $16.69 \pm 0.19 $ \\
\hit\ $\lambda$914        &  $ -80, 80 $    &  $ -3.9 \pm 7.4 $    &             $16.85 \pm 0.13 $ \\
\hit\ $\lambda$915        &  $ -80, 80 $    &  $ -5.3 \pm 8.2 $    &             $16.71 \pm 0.10 $ \\
\hit\ $\lambda$916        &  $ -80, 80 $    &  $ 4.0 \pm 5.9 $     &             $16.66 \pm 0.10 $ \\
\hit\ $\lambda$917        &  $ -85, 85 $    &  $ 8.7 \pm 4.7 $     &             $16.69 \pm 0.08 $ \\
\hit\ $\lambda$918        &  $ -85, 85 $    &  $ -7.4 \pm 5.4 $    &             $16.60 \pm 0.10 $ \\
\hit\ $\lambda$919        &  $ -85, 85 $    &  $ -13.2 \pm 5.3 $   &             $16.76 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -2.3 \pm 2.4 $    &             $16.70 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.72 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.71 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.71 \pm 0.03 $ \\
\niiit\ $\lambda$763      &  $ -85, 85 $    &  \nodata             &                   $ < 13.95 $ \\
\neviiit\ $\lambda$780    &  $ -85, 85 $    &  \nodata             &                   $ < 14.12 $ \\
\oit\ $\lambda$936        &  $ -85, 85 $    &  \nodata             &                   $ < 15.59 $ \\
\sivt\ $\lambda$748       &  $ -85, 85 $    &  \nodata             &                   $ < 13.24 $ \\
\svt\ $\lambda$786        &  $ -85, 85 $    &  \nodata             &                   $ < 12.56 $ \\
\svit\ $\lambda$933       &  $ -85, 85 $    &  \nodata             &                   $ < 13.27 $ \\
\hline
\multicolumn{4}{c}{J110047.85+104613.2, $z= 0.415099$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 65 $    &  \nodata             &                   $ < 13.48 $ \\
\ciiit\ $\lambda$977      &  $ -65, 65 $    &  $ -11.2 \pm 9.7 $   &             $13.24 \pm 0.15 $ \\
\hit\ $\lambda$918        &  $ -65, 65 $    &  $ -22.9 \pm 11.4 $  &             $16.20 \pm 0.16 $ \\
\hit\ $\lambda$919        &  $ -65, 65 $    &  $ -5.6 \pm 8.5 $    &             $16.17 \pm 0.12 $ \\
\hit\ $\lambda$926        &  $ -65, 65 $    &  $ -8.2 \pm 14.3 $   &             $16.17 \pm 0.10 $ \\
\hit\ AOD                 &                 &  $ -11.1 \pm 6.1 $   &             $16.18 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.16 \pm 0.10 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.12 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.15 \pm 0.04 $ \\
\niiit\ $\lambda$989      &  $ -65, 65 $    &  \nodata             &                   $ < 13.68 $ \\
\oit\ $\lambda$988        &  $ -65, 65 $    &  \nodata             &                   $ < 14.11 $ \\
\oiit\ $\lambda$834       &  $ -65, 65 $    &  \nodata             &                   $ < 13.84 $ \\
\ovit\ $\lambda$1031      &  $ -65, 65 $    &  \nodata             &                   $ < 13.93 $ \\
\Siiit\ $\lambda$1012     &  $ -65, 65 $    &  \nodata             &                   $ < 14.34 $ \\
\sivt\ $\lambda$809       &  $ -65, 65 $    &  \nodata             &                   $ < 14.24 $ \\
\svit\ $\lambda$933       &  $ -65, 65 $    &  \nodata             &                   $ < 13.30 $ \\
\hline
\multicolumn{4}{c}{J110539.79+342534.3, $z= 0.238808$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 100 $  &  \nodata             &                   $ < 13.39 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ 5.5 \pm 1.5 $     &                   $ > 14.13 $ \\
\hit\ $\lambda$926        &  $ -100, 100 $  &  $ 0.1 \pm 7.3 $     &             $15.91 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.86 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.77 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.85 \pm 0.03 $ \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                   $ < 13.13 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.31 $ \\
\niiit\ $\lambda$989      &  $ -100, 100 $  &  $ 25.9 \pm 12.1 $   &             $13.71 \pm 0.10 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 13.75 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ 1.5 \pm 1.6 $     &             $14.64 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ -1.6 \pm 3.4 $    &             $14.63 \pm 0.04 $ \\
\ovit\                    &                 &  $ 0.9 \pm 1.5 $     &             $14.64 \pm 0.02 $ \\
\siit\ $\lambda$1253      &  $ -100, 100 $  &  \nodata             &                   $ < 14.14 $ \\
\Siiit\ $\lambda$1190     &  $ -100, 100 $  &  \nodata             &                   $ < 13.91 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 12.87 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  \nodata             &                   $ < 12.10 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ 5.4 \pm 4.4 $     &             $12.85 \pm 0.04 $ \\
\siivt\ $\lambda$1393     &  $ -100, 100 $  &  \nodata             &                   $ < 12.83 $ \\
\hline
\multicolumn{4}{c}{J111132.20+554725.9, $z= 0.463336$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -160, 55 $  &  $ -1.6 \pm 3.7 $    &                  $ > 14.65 $  \\
\ciiit\ $\lambda$977      &   $ -160, 110 $ &  $ -31.8 \pm 2.1 $   &                  $ > 14.48 $  \\
\feiit\ $\lambda$2382     &   $ -100, 28 $  &  $ -7.1 \pm 3.3 $    &            $12.99 \pm 0.04 $  \\
\feiit\ $\lambda$2600     &   $ -100, 28 $  &  $ 0.5 \pm 3.2 $     &            $12.99 \pm 0.03 $  \\
\feiit\                   &                 &  $ 0.5 \pm 3.2 $     &            $12.99 \pm 0.03 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.80 \pm 0.05 $  \\
\mgiit\ $\lambda$2803     &   $ -100, 28 $  &  $ -4.6 \pm 0.8 $    &                  $ > 13.68 $  \\
\niit\ $\lambda$1083      &   $ -160, 110 $ &  $ -33.4 \pm 10.1 $  &                  $ > 14.43 $  \\
\niiit\ $\lambda$989      &   $ -160, 110 $ &  $ -4.4 \pm 2.5 $    &                  $ > 14.67 $  \\
\oit\ $\lambda$1039       &   $ -160, 110 $ &  \nodata             &                  $ < 14.58 $  \\
\oit\ $\lambda$988        &   $ -75, 110 $  &  $ 1.1 \pm 6.6 $     &            $14.21 \pm 0.06 $  \\
\oit\                     &                 &  $ 1.1 \pm 6.6 $     &            $14.21 \pm 0.06 $  \\
\Siiit\ $\lambda$1012     &   $ -160, 110 $ &  $ -3.9 \pm 15.3 $   &            $14.26 \pm 0.10 $  \\
\svit\ $\lambda$933       &   $ -160, 110 $ &  \nodata             &                  $ < 12.78 $  \\
\siiit\ $\lambda$1190     &   $ -160, 110 $ &  \nodata             &  $14.31 \,^{+0.21}_{-0.43} $  \\
\siiiit\ $\lambda$1206    &   $ -160, 110 $ &  $ -23.8 \pm 6.1 $   &                  $ > 13.76 $  \\
\hline
\multicolumn{4}{c}{J111132.20+554725.9, $z= 0.617506$ } \\
\hline
\ciit\ $\lambda$903       &  $ -40, 75 $    &  $ 21.7 \pm 10.3 $   &             $13.26 \pm 0.15 $ \\
\ciit\ $\lambda$903       &  $ -40, 75 $    &  $ 22.1 \pm 5.3 $    &             $13.21 \pm 0.08 $ \\
\ciit\                    &                 &  $ 22.0 \pm 4.7 $    &             $13.22 \pm 0.07 $ \\
\ciiit\ $\lambda$977      &  $ -40, 75 $    &  $ 17.1 \pm 2.0 $    &                   $ > 13.71 $ \\
\feiit\ $\lambda$2382     &  $ -20, 10 $    &  \nodata             &                   $ < 11.65 $ \\
\hit\ $\lambda$923        &  $ -40, 70 $    &  $ 21.1 \pm 6.0 $    &             $15.37 \pm 0.09 $ \\
\hit\ $\lambda$926        &  $ -40, 70 $    &  $ 17.0 \pm 5.3 $    &             $15.29 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 18.8 \pm 4.0 $    &             $15.32 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.28 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.22 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.28 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -20, 10 $    &  $ -3.8 \pm 3.0 $    &   $11.42 \,^{+0.14}_{-0.20} $ \\
\niit\ $\lambda$1083      &  $ -40, 75 $    &  \nodata             &                   $ < 13.41 $ \\
\niiit\ $\lambda$763      &  $ -40, 75 $    &  \nodata             &                   $ < 14.20 $ \\
\neviiit\ $\lambda$770    &  $ -40, 75 $    &  \nodata             &                   $ < 14.12 $ \\
\oit\ $\lambda$988        &  $ -40, 75 $    &  \nodata             &                   $ < 13.93 $ \\
\oiit\ $\lambda$834       &  $ -40, 75 $    &  \nodata             &                   $ < 13.11 $ \\
\oivt\ $\lambda$787       &  $ -40, 75 $    &  \nodata             &                   $ < 14.16 $ \\
\ovit\ $\lambda$1037      &  $ -40, 75 $    &  \nodata             &                   $ < 13.63 $ \\
\ovit\ $\lambda$1031      &  $ -40, 75 $    &  $ 26.4 \pm 10.7 $   &             $13.53 \pm 0.17 $ \\
\ovit\                    &                 &  $ 26.4 \pm 10.7 $   &             $13.53 \pm 0.17 $ \\
\Siiit\ $\lambda$724      &  $ -40, 75 $    &  \nodata             &                   $ < 13.64 $ \\
\sivt\ $\lambda$748       &  $ -40, 75 $    &  \nodata             &                   $ < 13.41 $ \\
\svt\ $\lambda$786        &  $ -40, 75 $    &  \nodata             &                   $ < 13.05 $ \\
\hline
\multicolumn{4}{c}{J111132.20+554725.9, $z= 0.682730$ } \\
\hline
\ciit\ $\lambda$903       &  $ -55, 55 $    &  \nodata             &                   $ < 12.79 $ \\
\ciiit\ $\lambda$977      &  $ -55, 55 $    &  \nodata             &                   $ < 12.52 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.80 $ \\
\hit\ $\lambda$926        &  $ -55, 55 $    &  $ 1.6 \pm 5.1 $     &             $15.35 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -55, 55 $    &  $ 5.3 \pm 2.9 $     &             $15.45 \pm 0.05 $ \\
\hit\ $\lambda$937        &  $ -55, 55 $    &  $ -1.7 \pm 2.9 $    &             $15.33 \pm 0.05 $ \\
\hit\ $\lambda$949        &  $ -55, 55 $    &  $ 3.1 \pm 2.8 $     &             $15.34 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 2.2 \pm 1.6 $     &             $15.36 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.39 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.38 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.38 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.43 $ \\
\niiit\ $\lambda$989      &  $ -55, 55 $    &  \nodata             &                   $ < 13.33 $ \\
\oit\ $\lambda$988        &  $ -55, 55 $    &  \nodata             &                   $ < 13.75 $ \\
\oiit\ $\lambda$834       &  $ -55, 55 $    &  \nodata             &                   $ < 13.14 $ \\
\oiiit\ $\lambda$832      &  $ -55, 55 $    &  \nodata             &                   $ < 13.24 $ \\
\oivt\ $\lambda$787       &  $ -55, 55 $    &  \nodata             &                   $ < 14.50 $ \\
\ovit\ $\lambda$1031      &  $ -55, 55 $    &  \nodata             &                   $ < 13.33 $ \\
\Siiit\ $\lambda$1012     &  $ -55, 55 $    &  \nodata             &                   $ < 13.85 $ \\
\sivt\ $\lambda$748       &  $ -55, 55 $    &  \nodata             &                   $ < 13.50 $ \\
\svt\ $\lambda$786        &  $ -55, 55 $    &  \nodata             &                   $ < 13.37 $ \\
\svit\ $\lambda$933       &  $ -55, 55 $    &  \nodata             &                   $ < 12.77 $ \\
\hline
\multicolumn{4}{c}{J111239.11+353928.2, $z= 0.246496$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -50, 50 $    &  \nodata             &                   $ < 13.69 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.23 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ 6.5 \pm 6.4 $     &             $15.52 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.58 \pm 0.14 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.64 \pm 0.11 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.58 \pm 0.06 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.57 $ \\
\nnit\ $\lambda$1199      &  $ -50, 50 $    &  \nodata             &                   $ < 13.56 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.67 $ \\
\nvt\ $\lambda$1238       &  $ -50, 50 $    &  \nodata             &                   $ < 13.50 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 14.07 $ \\
\ovit\ $\lambda$1037      &  $ -50, 50 $    &  $ 2.1 \pm 13.1 $    &   $14.07 \,^{+0.15}_{-0.24} $ \\
\siit\ $\lambda$1259      &  $ -50, 50 $    &  \nodata             &                   $ < 14.52 $ \\
\Siiit\ $\lambda$1190     &  $ -50, 50 $    &  \nodata             &                   $ < 14.30 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 13.52 $ \\
\siiit\ $\lambda$1260     &  $ -50, 50 $    &  \nodata             &                   $ < 12.70 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 50 $    &  $ 4.3 \pm 6.3 $     &             $12.94 \pm 0.16 $ \\
\siivt\ $\lambda$1393     &  $ -50, 50 $    &  \nodata             &                   $ < 13.14 $ \\
\hline
\multicolumn{4}{c}{J111507.65+023757.5, $z= 0.278142$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -100, 100 $ &  $ -10.0 \pm 6.3 $   &                  $ > 14.87 $  \\
\ciiit\ $\lambda$977      &   $ -100, 100 $ &  $ 2.8 \pm 8.7 $     &                  $ > 14.39 $  \\
\feiit\ $\lambda$1144     &   $ -100, 100 $ &  \nodata             &                  $ < 13.94 $  \\
\feiiit\ $\lambda$1122    &   $ -100, 100 $ &  \nodata             &                  $ < 13.94 $  \\
\hit\ FIT                 &  \nodata        &  \nodata             &            $18.12 \pm 0.24 $  \\
\nnit\ $\lambda$1134      &   $ -100, 100 $ &  \nodata             &                  $ < 14.41 $  \\
\niit\ $\lambda$1083      &   $ -100, 100 $ &  $ -3.6 \pm 7.9 $    &            $14.23 \pm 0.07 $  \\
\niiit\ $\lambda$989      &   $ -100, 100 $ &  $ 6.7 \pm 6.1 $     &            $14.28 \pm 0.06 $  \\
\oit\ $\lambda$1039       &   $ -100, 100 $ &  \nodata             &                  $ < 14.93 $  \\
\oit\ $\lambda$988        &   $ -75, 135 $  &  $ 13.5 \pm 9.6 $    &            $14.56 \pm 0.08 $  \\
\oit\                     &                 &  $ 13.5 \pm 9.6 $    &            $14.56 \pm 0.08 $  \\
\Siiit\ $\lambda$1012     &   $ -100, 100 $ &  \nodata             &                  $ < 14.20 $  \\
\sivt\ $\lambda$1062      &   $ -100, 100 $ &  \nodata             &                  $ < 13.96 $  \\
\hline
\multicolumn{4}{c}{J111507.65+023757.5, $z= 0.369213$ } \\
\hline
\ciit\ $\lambda$903       &  $ -55, 55 $    &  \nodata             &                   $ < 13.04 $ \\
\ciiit\ $\lambda$977      &  $ -55, 55 $    &  $ 7.4 \pm 3.8 $     &             $13.38 \pm 0.07 $ \\
\hit\ $\lambda$926        &  $ -55, 55 $    &  $ 14.8 \pm 7.2 $    &             $15.45 \pm 0.11 $ \\
\hit\ $\lambda$930        &  $ -55, 55 $    &  $ 0.8 \pm 4.7 $     &             $15.44 \pm 0.08 $ \\
\hit\ $\lambda$937        &  $ -55, 55 $    &  $ 2.9 \pm 3.0 $     &             $15.49 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 3.7 \pm 2.4 $     &             $15.47 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.46 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.50 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.02 $ \\
\niiit\ $\lambda$989      &  $ -55, 55 $    &  \nodata             &                   $ < 13.48 $ \\
\oit\ $\lambda$988        &  $ -55, 55 $    &  \nodata             &                   $ < 13.88 $ \\
\ovit\ $\lambda$1031      &  $ -55, 55 $    &  $ -14.0 \pm 6.3 $   &             $13.97 \pm 0.09 $ \\
\ovit\ $\lambda$1037      &  $ -55, 55 $    &  $ -1.3 \pm 9.2 $    &             $14.06 \pm 0.15 $ \\
\ovit\                    &                 &  $ -10.0 \pm 5.2 $   &             $13.99 \pm 0.07 $ \\
\Siiit\ $\lambda$1012     &  $ -55, 55 $    &  \nodata             &                   $ < 13.93 $ \\
\sivt\ $\lambda$1062      &  $ -55, 55 $    &  \nodata             &                   $ < 14.06 $ \\
\svit\ $\lambda$933       &  $ -55, 55 $    &  \nodata             &                   $ < 12.90 $ \\
\hline
\multicolumn{4}{c}{J111754.23+263416.6, $z= 0.351969$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 33 $    &  \nodata             &                   $ < 13.39 $ \\
\ciit\ $\lambda$903       &  $ -50, 33 $    &  $ -1.7 \pm 9.1 $    &   $13.26 \,^{+0.15}_{-0.22} $ \\
\ciit\                    &                 &  $ -1.7 \pm 9.1 $    &   $13.26 \,^{+0.15}_{-0.22} $ \\
\ciiit\ $\lambda$977      &  $ -50, 33 $    &  $ -0.9 \pm 2.6 $    &             $13.42 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -50, 33 $    &  $ -3.3 \pm 6.3 $    &             $15.69 \pm 0.13 $ \\
\hit\ $\lambda$923        &  $ -50, 33 $    &  $ -1.9 \pm 3.1 $    &             $15.84 \pm 0.07 $ \\
\hit\ $\lambda$926        &  $ -50, 33 $    &  $ -0.9 \pm 2.4 $    &             $15.83 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -1.4 \pm 1.8 $    &             $15.81 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.83 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.77 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.81 \pm 0.02 $ \\
\nnit\ $\lambda$1200      &  $ -50, 33 $    &  \nodata             &                   $ < 13.66 $ \\
\niit\ $\lambda$1083      &  $ -50, 33 $    &  \nodata             &                   $ < 13.17 $ \\
\niiit\ $\lambda$989      &  $ -50, 33 $    &  \nodata             &                   $ < 13.38 $ \\
\oit\ $\lambda$988        &  $ -50, 33 $    &  \nodata             &                   $ < 13.82 $ \\
\ovit\ $\lambda$1031      &  $ -50, 33 $    &  $ -3.4 \pm 6.7 $    &             $13.71 \pm 0.15 $ \\
\siit\ $\lambda$1259      &  $ -50, 33 $    &  \nodata             &                   $ < 14.21 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 33 $    &  \nodata             &                   $ < 13.88 $ \\
\sivt\ $\lambda$1062      &  $ -50, 33 $    &  \nodata             &                   $ < 13.99 $ \\
\svit\ $\lambda$933       &  $ -50, 33 $    &  \nodata             &                   $ < 12.87 $ \\
\siiit\ $\lambda$1193     &  $ -50, 33 $    &  \nodata             &                   $ < 12.80 $ \\
\siiit\ $\lambda$1260     &  $ -50, 33 $    &  $ -11.5 \pm 8.6 $   &   $12.57 \,^{+0.13}_{-0.19} $ \\
\siiit\                   &                 &  $ -11.5 \pm 8.6 $   &   $12.57 \,^{+0.13}_{-0.19} $ \\
\hline
\multicolumn{4}{c}{J111754.23+263416.6, $z= 0.352307$ } \\
\hline
\ciit\ $\lambda$903       &  $ -35, 50 $    &  \nodata             &                   $ < 13.10 $ \\
\ciiit\ $\lambda$977      &  $ -35, 50 $    &  $ -6.8 \pm 4.4 $    &             $13.16 \pm 0.10 $ \\
\hit\ $\lambda$920        &  $ -35, 50 $    &  $ 0.4 \pm 6.5 $     &             $15.69 \pm 0.13 $ \\
\hit\ $\lambda$923        &  $ -35, 50 $    &  $ -6.8 \pm 5.9 $    &             $15.61 \pm 0.11 $ \\
\hit\ $\lambda$926        &  $ -35, 50 $    &  $ -7.9 \pm 3.6 $    &             $15.65 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -6.1 \pm 2.8 $    &             $15.64 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.69 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.68 \pm 0.03 $ \\
\nnit\ $\lambda$1200      &  $ -35, 50 $    &  \nodata             &                   $ < 13.67 $ \\
\niit\ $\lambda$1083      &  $ -35, 50 $    &  \nodata             &                   $ < 13.18 $ \\
\niiit\ $\lambda$989      &  $ -35, 50 $    &  \nodata             &                   $ < 13.38 $ \\
\oit\ $\lambda$988        &  $ -35, 50 $    &  \nodata             &                   $ < 13.83 $ \\
\ovit\ $\lambda$1031      &  $ -35, 50 $    &  \nodata             &                   $ < 13.38 $ \\
\siit\ $\lambda$1259      &  $ -35, 50 $    &  \nodata             &                   $ < 14.20 $ \\
\Siiit\ $\lambda$1012     &  $ -35, 50 $    &  \nodata             &                   $ < 13.89 $ \\
\sivt\ $\lambda$1062      &  $ -35, 50 $    &  \nodata             &                   $ < 14.00 $ \\
\svit\ $\lambda$933       &  $ -35, 50 $    &  \nodata             &                   $ < 12.88 $ \\
\siiit\ $\lambda$1260     &  $ -35, 50 $    &  \nodata             &                   $ < 12.35 $ \\
\hline
\multicolumn{4}{c}{J112553.78+591021.6, $z= 0.557529$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 60 $    &  \nodata             &                   $ < 13.53 $ \\
\ciit\ $\lambda$903       &  $ -60, 60 $    &  $ -14.9 \pm 7.5 $   &             $13.44 \pm 0.11 $ \\
\ciit\                    &                 &  $ -14.9 \pm 7.5 $   &             $13.44 \pm 0.11 $ \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ -6.9 \pm 1.4 $    &                   $ > 13.92 $ \\
\feiit\ $\lambda$1144     &  $ -60, 60 $    &  \nodata             &                   $ < 13.98 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 60 $    &  \nodata             &                   $ < 13.81 $ \\
\hit\ $\lambda$919        &  $ -60, 60 $    &  $ -6.9 \pm 10.3 $   &             $15.71 \pm 0.17 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ -11.9 \pm 4.7 $   &             $15.93 \pm 0.07 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ -10.4 \pm 4.9 $   &             $15.76 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -60, 60 $    &  $ -11.1 \pm 4.0 $   &             $15.84 \pm 0.10 $ \\
\hit\ AOD                 &                 &  $ -10.9 \pm 2.5 $   &             $15.82 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.82 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.73 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.79 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -60, 60 $    &  \nodata             &                   $ < 14.21 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.50 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.29 $ \\
\nivt\ $\lambda$765       &  $ -60, 60 $    &  \nodata             &                   $ < 12.74 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 13.73 $ \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                   $ < 13.68 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  $ -10.9 \pm 2.6 $   &                   $ > 14.75 $ \\
\oivt\ $\lambda$787       &  $ -60, 60 $    &  $ 1.8 \pm 1.9 $     &             $14.40 \pm 0.03 $ \\
\ovit\ $\lambda$1031      &  $ -60, 60 $    &  \nodata             &                   $ < 13.59 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 13.89 $ \\
\sivt\ $\lambda$748       &  $ -60, 60 $    &  \nodata             &                   $ < 12.81 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.64 $ \\
\siiit\ $\lambda$1020     &  $ -60, 60 $    &  \nodata             &                   $ < 14.46 $ \\
\hline
\multicolumn{4}{c}{J112553.78+591021.6, $z= 0.558450$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -20, 60 $    &  \nodata             &                   $ < 13.44 $ \\
\ciit\ $\lambda$903       &  $ -20, 60 $    &  $ 21.3 \pm 6.9 $    &             $13.13 \pm 0.15 $ \\
\ciit\                    &                 &  $ 21.3 \pm 6.9 $    &             $13.13 \pm 0.15 $ \\
\ciiit\ $\lambda$977      &  $ -20, 60 $    &  $ 5.8 \pm 3.6 $     &             $13.01 \pm 0.08 $ \\
\feiit\ $\lambda$1144     &  $ -20, 60 $    &  \nodata             &                   $ < 13.98 $ \\
\feiiit\ $\lambda$1122    &  $ -20, 60 $    &  \nodata             &                   $ < 13.71 $ \\
\hit\ $\lambda$916        &  $ -20, 40 $    &  $ 7.3 \pm 2.9 $     &             $16.03 \pm 0.09 $ \\
\hit\ $\lambda$918        &  $ -20, 60 $    &  $ 1.7 \pm 4.8 $     &             $15.93 \pm 0.10 $ \\
\hit\ $\lambda$919        &  $ -20, 60 $    &  $ 8.8 \pm 2.8 $     &             $16.05 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 7.1 \pm 1.9 $     &             $16.01 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.06 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.86 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.99 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -20, 60 $    &  \nodata             &                   $ < 14.09 $ \\
\niit\ $\lambda$1083      &  $ -20, 60 $    &  \nodata             &                   $ < 13.41 $ \\
\niiit\ $\lambda$989      &  $ -20, 60 $    &  \nodata             &                   $ < 13.19 $ \\
\nivt\ $\lambda$765       &  $ -20, 60 $    &  $ 11.4 \pm 5.2 $    &             $13.09 \pm 0.11 $ \\
\oit\ $\lambda$1039       &  $ -20, 60 $    &  \nodata             &                   $ < 14.53 $ \\
\oiit\ $\lambda$834       &  $ -20, 60 $    &  \nodata             &                   $ < 13.40 $ \\
\oiiit\ $\lambda$832      &  $ -20, 60 $    &  \nodata             &                   $ < 13.52 $ \\
\oivt\ $\lambda$787       &  $ -20, 60 $    &  \nodata             &                   $ < 13.29 $ \\
\ovit\ $\lambda$1037      &  $ -20, 60 $    &  \nodata             &                   $ < 13.73 $ \\
\Siiit\ $\lambda$1012     &  $ -20, 60 $    &  \nodata             &                   $ < 13.80 $ \\
\sivt\ $\lambda$748       &  $ -20, 60 $    &  \nodata             &                   $ < 12.72 $ \\
\svt\ $\lambda$786        &  $ -20, 60 $    &  \nodata             &                   $ < 12.20 $ \\
\svit\ $\lambda$933       &  $ -20, 60 $    &  $ -4.5 \pm 12.0 $   &   $12.69 \,^{+0.14}_{-0.20} $ \\
\siiit\ $\lambda$1020     &  $ -20, 60 $    &  \nodata             &                   $ < 14.27 $ \\
\hline
\multicolumn{4}{c}{J112553.78+591021.6, $z= 0.678351$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 65 $    &  \nodata             &                   $ < 12.93 $ \\
\ciiit\ $\lambda$977      &  $ -65, 65 $    &  \nodata             &                   $ < 12.73 $ \\
\hit\ $\lambda$915        &  $ -65, 65 $    &  $ -18.6 \pm 13.3 $  &             $16.04 \pm 0.19 $ \\
\hit\ $\lambda$916        &  $ -65, 65 $    &  $ -16.5 \pm 11.4 $  &             $15.92 \pm 0.16 $ \\
\hit\ $\lambda$917        &  $ -65, 65 $    &  $ -6.3 \pm 7.7 $    &             $16.00 \pm 0.11 $ \\
\hit\ $\lambda$919        &  $ -65, 65 $    &  $ 9.1 \pm 5.0 $     &             $16.00 \pm 0.07 $ \\
\hit\ $\lambda$920        &  $ -65, 65 $    &  $ -8.1 \pm 4.1 $    &             $15.91 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -3.5 \pm 2.8 $    &             $15.95 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.96 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.97 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.96 \pm 0.02 $ \\
\niiit\ $\lambda$989      &  $ -65, 65 $    &  \nodata             &                   $ < 13.50 $ \\
\nivt\ $\lambda$765       &  $ -65, 65 $    &  \nodata             &                   $ < 12.87 $ \\
\neviiit\ $\lambda$780    &  $ -65, 65 $    &  \nodata             &                   $ < 13.98 $ \\
\oit\ $\lambda$988        &  $ -65, 65 $    &  \nodata             &                   $ < 13.95 $ \\
\oiit\ $\lambda$834       &  $ -65, 65 $    &  \nodata             &                   $ < 13.48 $ \\
\oiiit\ $\lambda$832      &  $ -65, 65 $    &  \nodata             &                   $ < 13.52 $ \\
\ovit\ $\lambda$1031      &  $ -65, 65 $    &  \nodata             &                   $ < 13.45 $ \\
\Siiit\ $\lambda$677      &  $ -65, 65 $    &  \nodata             &                   $ < 12.90 $ \\
\sivt\ $\lambda$748       &  $ -65, 65 $    &  \nodata             &                   $ < 12.75 $ \\
\svt\ $\lambda$786        &  $ -65, 65 $    &  \nodata             &                   $ < 12.38 $ \\
\svit\ $\lambda$933       &  $ -65, 65 $    &  \nodata             &                   $ < 12.82 $ \\
\hline
\multicolumn{4}{c}{J113457.71+255527.8, $z= 0.431964$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 30 $    &  \nodata             &                   $ < 13.35 $ \\
\ciiit\ $\lambda$977      &  $ -40, 30 $    &  $ 0.3 \pm 2.5 $     &                   $ > 13.82 $ \\
\hit\ $\lambda$919        &  $ -40, 30 $    &  $ 1.6 \pm 8.5 $     &             $15.62 \pm 0.21 $ \\
\hit\ $\lambda$920        &  $ -40, 30 $    &  $ 0.9 \pm 5.0 $     &             $15.71 \pm 0.13 $ \\
\hit\ $\lambda$923        &  $ -40, 30 $    &  $ 4.8 \pm 6.1 $     &             $15.65 \pm 0.17 $ \\
\hit\ $\lambda$926        &  $ -40, 30 $    &  $ 1.6 \pm 2.8 $     &             $15.70 \pm 0.07 $ \\
\hit\ $\lambda$930        &  $ -40, 30 $    &  $ 3.5 \pm 2.3 $     &             $15.69 \pm 0.08 $ \\
\hit\ $\lambda$937        &  $ -40, 30 $    &  $ 0.9 \pm 2.1 $     &             $15.77 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 2.0 \pm 1.3 $     &             $15.71 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.68 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.68 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.69 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -40, 30 $    &  \nodata             &                   $ < 13.46 $ \\
\niit\ $\lambda$1083      &  $ -40, 30 $    &  \nodata             &                   $ < 13.43 $ \\
\niiit\ $\lambda$989      &  $ -40, 30 $    &  \nodata             &                   $ < 13.44 $ \\
\oit\ $\lambda$988        &  $ -40, 30 $    &  \nodata             &                   $ < 13.86 $ \\
\oiit\ $\lambda$834       &  $ -40, 30 $    &  \nodata             &                   $ < 13.54 $ \\
\ovit\ $\lambda$1037      &  $ -40, 30 $    &  \nodata             &                   $ < 13.79 $ \\
\ovit\ $\lambda$1031      &  $ -40, 30 $    &  $ -8.6 \pm 4.6 $    &             $13.71 \pm 0.12 $ \\
\ovit\                    &                 &  $ -8.6 \pm 4.6 $    &             $13.71 \pm 0.12 $ \\
\Siiit\ $\lambda$1190     &  $ -40, 30 $    &  \nodata             &                   $ < 14.19 $ \\
\sivt\ $\lambda$809       &  $ -40, 30 $    &  \nodata             &                   $ < 13.69 $ \\
\svit\ $\lambda$933       &  $ -40, 30 $    &  \nodata             &                   $ < 12.88 $ \\
\siiit\ $\lambda$1193     &  $ -40, 30 $    &  \nodata             &                   $ < 12.85 $ \\
\siiiit\ $\lambda$1206    &  $ -40, 30 $    &  $ 5.0 \pm 5.3 $     &                   $ > 13.00 $ \\
\hline
\multicolumn{4}{c}{J113457.71+255527.8, $z= 0.432313$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 70 $    &  $ 8.0 \pm 7.8 $     &             $13.83 \pm 0.13 $ \\
\ciit\ $\lambda$903       &  $ -40, 70 $    &  $ 14.7 \pm 9.2 $    &             $13.93 \pm 0.16 $ \\
\ciit\                    &                 &  $ 10.8 \pm 6.0 $    &             $13.86 \pm 0.10 $ \\
\ciiit\ $\lambda$977      &  $ -40, 70 $    &  $ 3.3 \pm 4.3 $     &                   $ > 14.17 $ \\
\hit\ $\lambda$917        &  $ -40, 70 $    &  $ 9.2 \pm 5.8 $     &             $16.33 \pm 0.09 $ \\
\hit\ $\lambda$918        &  $ -40, 70 $    &  $ 10.7 \pm 4.7 $    &             $16.32 \pm 0.08 $ \\
\hit\ $\lambda$919        &  $ -40, 70 $    &  $ 20.0 \pm 3.6 $    &             $16.33 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -40, 70 $    &  $ 9.6 \pm 2.9 $     &             $16.30 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 12.7 \pm 1.9 $    &             $16.32 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.33 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.36 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.34 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -40, 70 $    &  \nodata             &                   $ < 13.58 $ \\
\niit\ $\lambda$1083      &  $ -40, 70 $    &  \nodata             &                   $ < 13.51 $ \\
\niiit\ $\lambda$989      &  $ -40, 70 $    &  \nodata             &                   $ < 13.54 $ \\
\oit\ $\lambda$988        &  $ -40, 70 $    &  \nodata             &                   $ < 13.97 $ \\
\oiit\ $\lambda$834       &  $ -40, 70 $    &  $ 4.7 \pm 8.3 $     &             $14.03 \pm 0.14 $ \\
\ovit\ $\lambda$1031      &  $ -40, 70 $    &  \nodata             &                   $ < 13.40 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 70 $    &  \nodata             &                   $ < 13.86 $ \\
\sivt\ $\lambda$809       &  $ -40, 70 $    &  \nodata             &                   $ < 13.79 $ \\
\svit\ $\lambda$933       &  $ -40, 70 $    &  \nodata             &                   $ < 12.97 $ \\
\siiit\ $\lambda$1193     &  $ -40, 70 $    &  \nodata             &                   $ < 12.94 $ \\
\siiiit\ $\lambda$1206    &  $ -40, 70 $    &  $ 12.2 \pm 5.2 $    &                   $ > 13.35 $ \\
\hline
\multicolumn{4}{c}{J113910.70-135044.0, $z= 0.319498$ } \\
\hline
\ciit\ $\lambda$903       &  $ -67, 57 $    &  \nodata             &                   $ < 13.02 $ \\
\ciiit\ $\lambda$977      &  $ -67, 57 $    &  $ -19.0 \pm 1.9 $   &             $13.54 \pm 0.03 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.07 $ \\
\hit\ $\lambda$916        &  $ -67, 57 $    &  $ -2.7 \pm 11.3 $   &             $16.00 \pm 0.17 $ \\
\hit\ $\lambda$917        &  $ -67, 57 $    &  $ 3.8 \pm 6.8 $     &             $16.17 \pm 0.10 $ \\
\hit\ $\lambda$918        &  $ -67, 57 $    &  $ -18.5 \pm 8.0 $   &             $16.11 \pm 0.12 $ \\
\hit\ AOD                 &                 &  $ -5.1 \pm 4.7 $    &             $16.10 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.08 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.99 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.06 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.46 $ \\
\niit\ $\lambda$1083      &  $ -67, 57 $    &  \nodata             &                   $ < 13.65 $ \\
\oit\ $\lambda$1039       &  $ -67, 57 $    &  \nodata             &                   $ < 14.30 $ \\
\ovit\ $\lambda$1031      &  $ -67, 57 $    &  $ -18.2 \pm 3.5 $   &             $13.89 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -67, 57 $    &  $ -22.5 \pm 5.2 $   &             $13.99 \pm 0.07 $ \\
\ovit\                    &                 &  $ -19.5 \pm 2.9 $   &             $13.92 \pm 0.04 $ \\
\sivt\ $\lambda$1062      &  $ -67, 57 $    &  \nodata             &                   $ < 13.58 $ \\
\svit\ $\lambda$944       &  $ -67, 57 $    &  \nodata             &                   $ < 12.91 $ \\
\svit\ $\lambda$933       &  $ -67, 57 $    &  $ -8.4 \pm 9.8 $    &             $12.90 \pm 0.15 $ \\
\svit\                    &                 &  $ -8.4 \pm 9.8 $    &             $12.90 \pm 0.15 $ \\
\hline
\multicolumn{4}{c}{J113910.70-135044.0, $z= 0.332950$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -100, 100 $ &  $ 19.0 \pm 9.1 $    &            $13.79 \pm 0.07 $  \\
\feiit\ $\lambda$2600     &   $ -25, 25 $   &  \nodata             &                  $ < 12.03 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.00 \pm 0.05 $  \\
\mgiit\ $\lambda$2796     &   $ -25, 25 $   &  $ -1.6 \pm 1.4 $    &            $12.23 \pm 0.05 $  \\
\mgiit\ $\lambda$2803     &   $ -25, 25 $   &  $ 8.8 \pm 4.2 $     &            $12.08 \pm 0.14 $  \\
\mgiit\                   &                 &  $ 8.8 \pm 4.2 $     &            $12.16 \pm 0.06 $  \\
\niit\ $\lambda$1083      &   $ -100, 100 $ &  \nodata             &                  $ < 13.76 $  \\
\niiit\ $\lambda$989      &   $ -100, 100 $ &  $ 0.4 \pm 9.4 $     &            $13.84 \pm 0.09 $  \\
\oit\ $\lambda$988        &   $ -100, 100 $ &  \nodata             &                  $ < 13.76 $  \\
\Siiit\ $\lambda$1012     &   $ -100, 100 $ &  \nodata             &                  $ < 13.73 $  \\
\sivt\ $\lambda$1062      &   $ -100, 100 $ &  \nodata             &                  $ < 13.83 $  \\
\svit\ $\lambda$933       &   $ -100, 100 $ &  \nodata             &                  $ < 12.74 $  \\
\siiit\ $\lambda$1020     &   $ -100, 1 $   &  \nodata             &                  $ < 13.94 $  \\
\hline
\multicolumn{4}{c}{J113956.98+654749.1, $z= 0.325653$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -75, 75 $    &  $ 18.5 \pm 9.4 $    &             $13.30 \pm 0.10 $ \\
\ciit\ $\lambda$903       &  $ -20, 50 $    &  $ 15.9 \pm 2.8 $    &             $13.24 \pm 0.07 $ \\
\ciit\ $\lambda$903       &  $ -75, 75 $    &  $ 18.6 \pm 5.6 $    &             $13.17 \pm 0.06 $ \\
\ciit\                    &                 &  $ 16.6 \pm 2.4 $    &             $13.21 \pm 0.04 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  $ -1.9 \pm 1.1 $    &             $13.61 \pm 0.01 $ \\
\hit\ $\lambda$920        &  $ -75, 75 $    &  $ 3.4 \pm 4.8 $     &             $15.53 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -75, 75 $    &  $ -0.6 \pm 4.7 $    &             $15.37 \pm 0.05 $ \\
\hit\ $\lambda$926        &  $ -75, 75 $    &  $ -4.3 \pm 2.9 $    &             $15.40 \pm 0.03 $ \\
\hit\ $\lambda$930        &  $ -75, 75 $    &  $ -0.7 \pm 2.0 $    &             $15.38 \pm 0.02 $ \\
\hit\ $\lambda$937        &  $ -75, 75 $    &  $ -2.3 \pm 1.3 $    &             $15.35 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -1.8 \pm 1.0 $    &             $15.38 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.43 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.37 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.39 \pm 0.01 $ \\
\nnit\ $\lambda$1199      &  $ -75, 75 $    &  \nodata             &                   $ < 13.09 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  $ 46.1 \pm 23.3 $   &   $13.16 \,^{+0.14}_{-0.22} $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  $ 2.2 \pm 4.2 $     &             $13.71 \pm 0.05 $ \\
\nvt\ $\lambda$1238       &  $ -75, 75 $    &  \nodata             &                   $ < 12.91 $ \\
\oit\ $\lambda$988        &  $ -75, 75 $    &  \nodata             &                   $ < 13.40 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  $ 6.9 \pm 1.9 $     &             $13.95 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -75, 75 $    &  $ 4.1 \pm 4.7 $     &             $13.84 \pm 0.05 $ \\
\ovit\                    &                 &  $ 6.5 \pm 1.7 $     &             $13.93 \pm 0.02 $ \\
\siit\ $\lambda$1253      &  $ -75, 75 $    &  \nodata             &                   $ < 14.10 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 13.36 $ \\
\sivt\ $\lambda$1062      &  $ -75, 75 $    &  \nodata             &                   $ < 13.32 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  $ -3.7 \pm 18.1 $   &   $12.43 \,^{+0.16}_{-0.26} $ \\
\siiit\ $\lambda$1190     &  $ -75, 75 $    &  \nodata             &                   $ < 12.68 $ \\
\siiit\ $\lambda$1193     &  $ -75, 75 $    &  $ 17.6 \pm 17.8 $   &   $12.57 \,^{+0.14}_{-0.21} $ \\
\siiit\                   &                 &  $ 17.6 \pm 17.8 $   &   $12.57 \,^{+0.14}_{-0.21} $ \\
\siiiit\ $\lambda$1206    &  $ -75, 75 $    &  $ 3.7 \pm 5.7 $     &             $12.58 \pm 0.07 $ \\
\hline
\multicolumn{4}{c}{J113956.98+654749.1, $z= 0.527941$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 40 $    &  \nodata             &                   $ < 13.11 $ \\
\ciit\ $\lambda$903       &  $ -70, 40 $    &  $ -22.3 \pm 13.6 $  &   $12.52 \,^{+0.15}_{-0.24} $ \\
\ciit\                    &                 &  $ -22.3 \pm 13.6 $  &   $12.52 \,^{+0.15}_{-0.24} $ \\
\ciiit\ $\lambda$977      &  $ -70, 40 $    &  $ 2.8 \pm 0.9 $     &             $13.46 \pm 0.01 $ \\
\hit\ $\lambda$923        &  $ -70, 40 $    &  $ 10.2 \pm 5.2 $    &             $15.22 \pm 0.06 $ \\
\hit\ $\lambda$926        &  $ -70, 40 $    &  $ -3.8 \pm 2.8 $    &             $15.27 \pm 0.04 $ \\
\hit\ $\lambda$930        &  $ -70, 40 $    &  $ -6.1 \pm 1.6 $    &             $15.33 \pm 0.02 $ \\
\hit\ $\lambda$937        &  $ -70, 40 $    &  $ -5.8 \pm 1.1 $    &             $15.32 \pm 0.02 $ \\
\hit\ $\lambda$972        &  $ -70, 40 $    &  $ 2.8 \pm 0.5 $     &             $15.20 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ 0.8 \pm 0.4 $     &             $15.23 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.33 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.32 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.30 \pm 0.01 $ \\
\nnit\ $\lambda$1134      &  $ -70, 40 $    &  \nodata             &                   $ < 13.45 $ \\
\niit\ $\lambda$1083      &  $ -70, 40 $    &  \nodata             &                   $ < 13.04 $ \\
\niiit\ $\lambda$989      &  $ -70, 40 $    &  \nodata             &                   $ < 12.90 $ \\
\nivt\ $\lambda$765       &  $ -70, 40 $    &  \nodata             &                   $ < 12.31 $ \\
\oit\ $\lambda$988        &  $ -70, 40 $    &  \nodata             &                   $ < 13.31 $ \\
\oiit\ $\lambda$834       &  $ -70, 40 $    &  \nodata             &                   $ < 12.88 $ \\
\ovit\ $\lambda$1031      &  $ -70, 40 $    &  $ -3.9 \pm 7.7 $    &             $13.32 \pm 0.12 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 40 $    &  \nodata             &                   $ < 13.36 $ \\
\sivt\ $\lambda$1062      &  $ -70, 40 $    &  \nodata             &                   $ < 13.41 $ \\
\svt\ $\lambda$786        &  $ -70, 40 $    &  \nodata             &                   $ < 11.94 $ \\
\svit\ $\lambda$944       &  $ -70, 40 $    &  \nodata             &                   $ < 12.80 $ \\
\hline
\multicolumn{4}{c}{J115120.46+543733.0, $z= 0.252465$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -70, 55 $    &  \nodata             &                   $ < 13.04 $ \\
\ciiit\ $\lambda$977      &  $ -70, 55 $    &  $ 13.7 \pm 0.9 $    &             $13.56 \pm 0.01 $ \\
\hit\ $\lambda$923        &  $ -70, 55 $    &  $ -11.9 \pm 12.4 $  &             $15.21 \pm 0.19 $ \\
\hit\ $\lambda$930        &  $ -70, 55 $    &  $ -10.8 \pm 5.2 $   &             $15.16 \pm 0.07 $ \\
\hit\ $\lambda$937        &  $ -70, 55 $    &  $ -3.6 \pm 1.9 $    &             $15.27 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -70, 55 $    &  $ 0.2 \pm 1.2 $     &             $15.18 \pm 0.02 $ \\
\hit\ $\lambda$972        &  $ -70, 55 $    &  $ -6.1 \pm 0.9 $    &             $15.19 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ -3.9 \pm 0.7 $    &             $15.19 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.20 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.19 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.19 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.31 $ \\
\nnit\ $\lambda$1199      &  $ -70, 55 $    &  \nodata             &                   $ < 12.87 $ \\
\niit\ $\lambda$1083      &  $ -70, 55 $    &  \nodata             &                   $ < 12.96 $ \\
\nvt\ $\lambda$1238       &  $ -70, 55 $    &  \nodata             &                   $ < 12.83 $ \\
\oit\ $\lambda$988        &  $ -70, 55 $    &  \nodata             &                   $ < 13.33 $ \\
\ovit\ $\lambda$1031      &  $ -70, 55 $    &  $ 0.8 \pm 1.0 $     &             $14.27 \pm 0.01 $ \\
\ovit\ $\lambda$1037      &  $ -70, 55 $    &  $ 0.7 \pm 2.2 $     &             $14.31 \pm 0.03 $ \\
\ovit\                    &                 &  $ 0.8 \pm 0.9 $     &             $14.27 \pm 0.01 $ \\
\siit\ $\lambda$1259      &  $ -70, 55 $    &  \nodata             &                   $ < 13.84 $ \\
\Siiit\ $\lambda$1190     &  $ -70, 55 $    &  \nodata             &                   $ < 13.63 $ \\
\sivt\ $\lambda$1062      &  $ -70, 55 $    &  \nodata             &                   $ < 13.39 $ \\
\svit\ $\lambda$933       &  $ -70, 55 $    &  \nodata             &                   $ < 12.63 $ \\
\siiit\ $\lambda$1260     &  $ -70, 55 $    &  \nodata             &                   $ < 12.03 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 55 $    &  $ -20.8 \pm 7.9 $   &             $12.16 \pm 0.10 $ \\
\hline
\multicolumn{4}{c}{J115120.46+543733.0, $z= 0.688567$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -52, 52 $    &  \nodata             &                   $ < 13.20 $ \\
\ciiit\ $\lambda$977      &  $ -52, 52 $    &  $ 7.3 \pm 8.7 $     &             $12.57 \pm 0.15 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.56 $ \\
\hit\ $\lambda$917        &  $ -52, 52 $    &  $ -9.1 \pm 7.2 $    &             $15.58 \pm 0.12 $ \\
\hit\ $\lambda$919        &  $ -52, 52 $    &  $ 7.0 \pm 5.2 $     &             $15.51 \pm 0.09 $ \\
\hit\ $\lambda$926        &  $ -52, 52 $    &  $ 3.3 \pm 1.9 $     &             $15.53 \pm 0.03 $ \\
\hit\ $\lambda$930        &  $ -52, 52 $    &  $ 6.8 \pm 1.5 $     &             $15.49 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 5.2 \pm 1.1 $     &             $15.50 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.54 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.50 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.12 $ \\
\niiit\ $\lambda$989      &  $ -52, 52 $    &  \nodata             &                   $ < 13.13 $ \\
\neviiit\ $\lambda$770    &  $ -52, 52 $    &  \nodata             &                   $ < 13.24 $ \\
\oit\ $\lambda$988        &  $ -52, 52 $    &  \nodata             &                   $ < 13.56 $ \\
\oiit\ $\lambda$832       &  $ -52, 52 $    &  \nodata             &                   $ < 13.47 $ \\
\oiiit\ $\lambda$702      &  $ -52, 52 $    &  \nodata             &                   $ < 13.04 $ \\
\ovit\ $\lambda$1031      &  $ -52, 52 $    &  \nodata             &                   $ < 13.29 $ \\
\Siiit\ $\lambda$698      &  $ -52, 52 $    &  \nodata             &                   $ < 12.29 $ \\
\sivt\ $\lambda$748       &  $ -52, 52 $    &  \nodata             &                   $ < 12.39 $ \\
\svt\ $\lambda$786        &  $ -52, 52 $    &  \nodata             &                   $ < 12.16 $ \\
\svit\ $\lambda$933       &  $ -52, 52 $    &  \nodata             &                   $ < 12.50 $ \\
\hline
\multicolumn{4}{c}{J120158.75-135459.9, $z= 0.367445$ } \\
\hline
\ciit\ $\lambda$903       &  $ -52, 52 $    &  \nodata             &                   $ < 12.88 $ \\
\hit\ $\lambda$926        &  $ -52, 52 $    &  $ -4.3 \pm 4.7 $    &             $15.40 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -52, 52 $    &  $ -8.4 \pm 4.2 $    &             $15.47 \pm 0.07 $ \\
\hit\ $\lambda$949        &  $ -52, 52 $    &  $ 1.3 \pm 1.6 $     &             $15.48 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -0.4 \pm 1.4 $    &             $15.47 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.52 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.49 \pm 0.02 $ \\
\oit\ $\lambda$988        &  $ -52, 52 $    &  \nodata             &                   $ < 13.77 $ \\
\oiit\ $\lambda$834       &  $ -52, 52 $    &  \nodata             &                   $ < 13.77 $ \\
\Siiit\ $\lambda$1012     &  $ -52, 52 $    &  \nodata             &                   $ < 13.65 $ \\
\sivt\ $\lambda$1062      &  $ -52, 52 $    &  \nodata             &                   $ < 14.08 $ \\
\svit\ $\lambda$933       &  $ -52, 52 $    &  \nodata             &                   $ < 13.17 $ \\
\hline
\multicolumn{4}{c}{J120158.75-135459.9, $z= 0.409358$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -90, 75 $    &  \nodata             &                   $ < 13.87 $ \\
\ciiit\ $\lambda$977      &  $ -90, 75 $    &  $ -6.1 \pm 2.5 $    &             $13.59 \pm 0.04 $ \\
\hit\ $\lambda$916        &  $ -90, 75 $    &  $ -21.7 \pm 15.9 $  &             $15.99 \pm 0.18 $ \\
\hit\ $\lambda$917        &  $ -90, 75 $    &  $ 12.8 \pm 17.7 $   &             $15.84 \pm 0.21 $ \\
\hit\ $\lambda$918        &  $ -90, 75 $    &  $ -13.2 \pm 13.9 $  &             $15.88 \pm 0.16 $ \\
\hit\ $\lambda$919        &  $ -90, 75 $    &  $ -13.2 \pm 8.9 $   &             $15.91 \pm 0.10 $ \\
\hit\ $\lambda$920        &  $ -90, 75 $    &  $ 8.1 \pm 10.0 $    &             $15.82 \pm 0.11 $ \\
\hit\ AOD                 &                 &  $ -5.7 \pm 5.3 $    &             $15.87 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.82 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.82 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.03 $ \\
\niiit\ $\lambda$989      &  $ -90, 75 $    &  \nodata             &                   $ < 13.42 $ \\
\oit\ $\lambda$1039       &  $ -90, 75 $    &  \nodata             &                   $ < 14.96 $ \\
\oiit\ $\lambda$834       &  $ -90, 75 $    &  \nodata             &                   $ < 13.59 $ \\
\oiiit\ $\lambda$832      &  $ -90, 75 $    &  $ -13.1 \pm 7.9 $   &             $14.28 \pm 0.09 $ \\
\ovit\ $\lambda$1031      &  $ -90, 75 $    &  \nodata             &                   $ < 13.81 $ \\
\Siiit\ $\lambda$1012     &  $ -90, 75 $    &  \nodata             &                   $ < 14.11 $ \\
\sivt\ $\lambda$809       &  $ -90, 75 $    &  \nodata             &                   $ < 14.01 $ \\
\svit\ $\lambda$933       &  $ -90, 75 $    &  \nodata             &                   $ < 13.01 $ \\
\hline
\multicolumn{4}{c}{J120556.08+104253.8, $z= 0.256165$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 1.2 \pm 5.8 $     &             $13.60 \pm 0.13 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ -2.8 \pm 11.1 $   &             $15.84 \pm 0.18 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ -14.4 \pm 11.2 $  &             $15.65 \pm 0.19 $ \\
\hit\ $\lambda$930        &  $ -60, 60 $    &  $ -3.0 \pm 7.4 $    &             $15.69 \pm 0.15 $ \\
\hit\ AOD                 &                 &  $ -5.6 \pm 5.4 $    &             $15.71 \pm 0.09 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.13 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.76 \pm 0.06 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.72 \pm 0.05 $ \\
\nnit\ $\lambda$1134      &  $ -60, 60 $    &  \nodata             &                   $ < 14.18 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.78 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.68 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 14.15 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 13.22 $ \\
\hline
\multicolumn{4}{c}{J121430.55+082508.1, $z= 0.324710$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                   $ < 13.19 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ 6.4 \pm 10.9 $    &             $15.77 \pm 0.19 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ 7.3 \pm 9.0 $     &             $15.65 \pm 0.14 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ 3.4 \pm 5.4 $     &             $15.69 \pm 0.09 $ \\
\hit\ $\lambda$930        &  $ -60, 60 $    &  $ 2.3 \pm 4.5 $     &             $15.69 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 3.6 \pm 3.1 $     &             $15.69 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.64 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.72 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.68 \pm 0.02 $ \\
\niit\ $\lambda$1083      &  $ -60, 60 $    &  \nodata             &                   $ < 13.63 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.52 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 13.94 $ \\
\ovit\ $\lambda$1037      &  $ -60, 60 $    &  \nodata             &                   $ < 13.78 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 13.96 $ \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                   $ < 13.91 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.97 $ \\
\hline
\multicolumn{4}{c}{J121430.55+082508.1, $z= 0.383836$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 65 $    &  \nodata             &                   $ < 13.08 $ \\
\ciiit\ $\lambda$977      &  $ -65, 65 $    &  \nodata             &                   $ < 12.74 $ \\
\hit\ $\lambda$923        &  $ -65, 65 $    &  $ 21.9 \pm 13.0 $   &             $15.55 \pm 0.15 $ \\
\hit\ $\lambda$926        &  $ -65, 65 $    &  $ 4.3 \pm 7.8 $     &             $15.64 \pm 0.12 $ \\
\hit\ $\lambda$949        &  $ -65, 65 $    &  $ 12.6 \pm 3.1 $    &             $15.45 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 12.0 \pm 2.8 $    &             $15.48 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.59 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.46 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.04 $ \\
\niiit\ $\lambda$989      &  $ -65, 65 $    &  \nodata             &                   $ < 13.55 $ \\
\oit\ $\lambda$988        &  $ -65, 65 $    &  \nodata             &                   $ < 13.97 $ \\
\oiit\ $\lambda$834       &  $ -65, 65 $    &  \nodata             &                   $ < 13.72 $ \\
\oiiit\ $\lambda$832      &  $ -65, 65 $    &  \nodata             &                   $ < 13.83 $ \\
\ovit\ $\lambda$1037      &  $ -65, 65 $    &  \nodata             &                   $ < 13.87 $ \\
\ovit\ $\lambda$1031      &  $ -65, 65 $    &  $ -1.2 \pm 10.9 $   &             $13.81 \pm 0.15 $ \\
\ovit\                    &                 &  $ -1.2 \pm 10.9 $   &             $13.81 \pm 0.15 $ \\
\Siiit\ $\lambda$1012     &  $ -65, 65 $    &  \nodata             &                   $ < 13.99 $ \\
\hline
\multicolumn{4}{c}{J121640.56+071224.3, $z= 0.382433$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                   $ < 13.12 $ \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 11.1 \pm 3.6 $    &             $13.62 \pm 0.09 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ -3.5 \pm 11.7 $   &             $15.37 \pm 0.19 $ \\
\hit\ $\lambda$949        &  $ -60, 60 $    &  $ 4.7 \pm 4.7 $     &             $15.17 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 3.5 \pm 4.4 $     &             $15.19 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.19 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.17 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.18 \pm 0.04 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.60 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 14.05 $ \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                   $ < 13.83 $ \\
\ovit\ $\lambda$1037      &  $ -60, 60 $    &  $ 18.0 \pm 8.6 $    &             $14.29 \pm 0.14 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 14.07 $ \\
\hline
\multicolumn{4}{c}{J122106.87+454852.1, $z= 0.470171$ } \\
\hline
\ciiit\ $\lambda$977      &   $ -150, 110 $ &  $ -19.9 \pm 6.7 $   &                  $ > 14.55 $  \\
\feiit\ $\lambda$2382     &   $ -100, 75 $  &  $ 7.3 \pm 2.4 $     &                  $ > 13.51 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.80 \pm 0.15 $  \\
\mgiit\ $\lambda$2803     &   $ -100, 75 $  &  $ 10.5 \pm 1.5 $    &                  $ > 13.71 $  \\
\niiit\ $\lambda$989      &   $ -150, 110 $ &  $ -29.7 \pm 9.1 $   &                  $ > 14.87 $  \\
\oit\ $\lambda$988        &   $ -150, 110 $ &  \nodata             &                  $ < 14.30 $  \\
\svit\ $\lambda$944       &   $ -150, 110 $ &  \nodata             &                  $ < 13.48 $  \\
\svit\ $\lambda$933       &   $ -150, 110 $ &  $ -7.9 \pm 20.1 $   &            $13.43 \pm 0.14 $  \\
\svit\                    &                 &  $ -7.9 \pm 20.1 $   &            $13.43 \pm 0.14 $  \\
\hline
\multicolumn{4}{c}{J122106.87+454852.1, $z= 0.502973$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 65 $    &  \nodata             &                   $ < 13.09 $ \\
\ciiit\ $\lambda$977      &  $ -65, 65 $    &  $ -21.3 \pm 10.5 $  &                   $ > 14.07 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.96 $ \\
\hit\ $\lambda$920        &  $ -65, 65 $    &  $ 13.0 \pm 8.2 $    &             $15.82 \pm 0.11 $ \\
\hit\ $\lambda$923        &  $ -65, 65 $    &  $ 11.8 \pm 6.0 $    &             $15.79 \pm 0.09 $ \\
\hit\ $\lambda$926        &  $ -65, 65 $    &  $ 2.0 \pm 4.5 $     &             $15.75 \pm 0.07 $ \\
\hit\ $\lambda$930        &  $ -65, 65 $    &  $ 7.5 \pm 4.2 $     &             $15.73 \pm 0.21 $ \\
\hit\ $\lambda$937        &  $ -65, 65 $    &  $ 0.1 \pm 3.1 $     &             $15.74 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 4.2 \pm 2.0 $     &             $15.76 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.73 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.79 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.76 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.47 $ \\
\oit\ $\lambda$976        &  $ -65, 65 $    &  \nodata             &                   $ < 15.43 $ \\
\svit\ $\lambda$944       &  $ -65, 65 $    &  \nodata             &                   $ < 13.27 $ \\
\hline
\multicolumn{4}{c}{J122317.79+092306.9, $z= 0.379535$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 40 $    &  $ 4.5 \pm 5.5 $     &             $13.37 \pm 0.11 $ \\
\ciiit\ $\lambda$977      &  $ -50, 40 $    &  $ 3.4 \pm 1.9 $     &             $13.59 \pm 0.05 $ \\
\hit\ $\lambda$917        &  $ -50, 40 $    &  $ 4.1 \pm 5.4 $     &             $15.99 \pm 0.11 $ \\
\hit\ $\lambda$919        &  $ -50, 40 $    &  $ 4.8 \pm 4.2 $     &             $15.89 \pm 0.09 $ \\
\hit\ $\lambda$920        &  $ -50, 40 $    &  $ 1.5 \pm 2.6 $     &             $16.04 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -50, 40 $    &  $ 1.2 \pm 2.5 $     &             $15.87 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 2.1 \pm 1.6 $     &             $15.93 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.90 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.97 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.94 \pm 0.02 $ \\
\oit\ $\lambda$988        &  $ -50, 40 $    &  \nodata             &                   $ < 13.78 $ \\
\oiit\ $\lambda$833       &  $ -50, 40 $    &  \nodata             &                   $ < 13.79 $ \\
\oiiit\ $\lambda$832      &  $ -50, 40 $    &  \nodata             &                   $ < 13.68 $ \\
\ovit\ $\lambda$1031      &  $ -50, 40 $    &  \nodata             &                   $ < 13.34 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 40 $    &  \nodata             &                   $ < 13.83 $ \\
\svit\ $\lambda$933       &  $ -50, 40 $    &  \nodata             &                   $ < 13.28 $ \\
\hline
\multicolumn{4}{c}{J122317.79+092306.9, $z= 0.455686$ } \\
\hline
\ciit\ $\lambda$903       &  $ -45, 65 $    &  \nodata             &                   $ < 13.03 $ \\
\ciiit\ $\lambda$977      &  $ -45, 65 $    &  $ -0.8 \pm 3.1 $    &             $13.50 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -45, 65 $    &  $ -3.8 \pm 3.4 $    &             $16.33 \pm 0.06 $ \\
\hit\ $\lambda$919        &  $ -45, 65 $    &  $ -3.6 \pm 3.1 $    &             $16.25 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -45, 65 $    &  $ -3.1 \pm 2.8 $    &             $16.25 \pm 0.07 $ \\
\hit\ $\lambda$923        &  $ -45, 65 $    &  $ -3.2 \pm 1.9 $    &             $16.29 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -3.3 \pm 1.3 $    &             $16.28 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.32 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.32 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.31 \pm 0.02 $ \\
\niiit\ $\lambda$989      &  $ -45, 65 $    &  \nodata             &                   $ < 13.82 $ \\
\oit\ $\lambda$988        &  $ -45, 65 $    &  \nodata             &                   $ < 14.11 $ \\
\svit\ $\lambda$933       &  $ -45, 65 $    &  \nodata             &                   $ < 12.87 $ \\
\hline
\multicolumn{4}{c}{J122454.44+212246.3, $z= 0.378447$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 100 $  &  \nodata             &                   $ < 12.85 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ -1.3 \pm 1.5 $    &             $13.78 \pm 0.02 $ \\
\hit\ $\lambda$920        &  $ -100, 100 $  &  $ 44.0 \pm 19.9 $   &             $15.42 \pm 0.15 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ 3.2 \pm 4.3 $     &             $15.41 \pm 0.04 $ \\
\hit\ $\lambda$972        &  $ -100, 100 $  &  $ 11.3 \pm 1.1 $    &             $15.43 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ 10.9 \pm 1.1 $    &             $15.43 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.46 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.02 $ \\
\nnit\ $\lambda$1200      &  $ -100, 100 $  &  \nodata             &                   $ < 13.31 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.05 $ \\
\niiit\ $\lambda$989      &  $ -100, 100 $  &  \nodata             &                   $ < 13.21 $ \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  \nodata             &                   $ < 13.04 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 13.63 $ \\
\oiit\ $\lambda$834       &  $ -100, 100 $  &  \nodata             &                   $ < 13.78 $ \\
\oiiit\ $\lambda$832      &  $ -100, 100 $  &  $ -5.6 \pm 8.4 $    &             $14.49 \pm 0.08 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ -0.8 \pm 4.0 $    &             $14.06 \pm 0.03 $ \\
\siit\ $\lambda$1250      &  $ -100, 100 $  &  \nodata             &                   $ < 14.46 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 13.69 $ \\
\sivt\ $\lambda$1062      &  $ -100, 100 $  &  \nodata             &                   $ < 13.42 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 12.81 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  \nodata             &                   $ < 12.02 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ -23.9 \pm 2.3 $   &             $13.22 \pm 0.02 $ \\
\hline
\multicolumn{4}{c}{J122454.44+212246.3, $z= 0.420788$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 45 $    &  \nodata             &                   $ < 13.08 $ \\
\ciiit\ $\lambda$977      &  $ -75, 45 $    &  $ -9.5 \pm 2.2 $    &             $13.26 \pm 0.03 $ \\
\hit\ $\lambda$920        &  $ -75, 45 $    &  $ -5.6 \pm 4.3 $    &             $15.81 \pm 0.06 $ \\
\hit\ $\lambda$923        &  $ -75, 45 $    &  $ -5.5 \pm 2.5 $    &             $15.84 \pm 0.03 $ \\
\hit\ $\lambda$926        &  $ -75, 45 $    &  $ 0.6 \pm 1.9 $     &             $15.80 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -2.0 \pm 1.4 $    &             $15.82 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.92 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.74 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.83 \pm 0.01 $ \\
\nnit\ $\lambda$1200      &  $ -75, 45 $    &  \nodata             &                   $ < 13.19 $ \\
\niit\ $\lambda$1083      &  $ -75, 45 $    &  \nodata             &                   $ < 13.01 $ \\
\niiit\ $\lambda$989      &  $ -75, 45 $    &  \nodata             &                   $ < 13.13 $ \\
\nvt\ $\lambda$1238       &  $ -75, 45 $    &  \nodata             &                   $ < 12.94 $ \\
\oiit\ $\lambda$832       &  $ -75, 45 $    &  \nodata             &                   $ < 13.74 $ \\
\oiiit\ $\lambda$832      &  $ -75, 30 $    &  $ -20.8 \pm 6.0 $   &             $13.77 \pm 0.09 $ \\
\ovit\ $\lambda$1037      &  $ -75, 45 $    &  $ 3.1 \pm 12.5 $    &             $13.36 \pm 0.17 $ \\
\siit\ $\lambda$1259      &  $ -75, 45 $    &  \nodata             &                   $ < 14.32 $ \\
\Siiit\ $\lambda$1190     &  $ -75, 45 $    &  \nodata             &                   $ < 13.77 $ \\
\sivt\ $\lambda$809       &  $ -75, 45 $    &  \nodata             &                   $ < 13.78 $ \\
\svit\ $\lambda$933       &  $ -75, 45 $    &  \nodata             &                   $ < 12.63 $ \\
\siiit\ $\lambda$1260     &  $ -75, 45 $    &  \nodata             &                   $ < 12.59 $ \\
\siiiit\ $\lambda$1206    &  $ -75, 45 $    &  $ 6.1 \pm 8.0 $     &             $12.31 \pm 0.10 $ \\
\hline
\multicolumn{4}{c}{J122454.44+212246.3, $z= 0.421357$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -75, 100 $   &  $ -10.7 \pm 3.8 $   &             $13.88 \pm 0.03 $ \\
\ciiit\ $\lambda$977      &  $ -75, 100 $   &  $ -20.0 \pm 1.2 $   &                   $ > 14.09 $ \\
\hit\ $\lambda$923        &  $ -63, 89 $    &  $ 0.7 \pm 1.1 $     &             $16.46 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.73 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.83 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.78 \pm 0.03 $ \\
\nnit\ $\lambda$1199      &  $ -75, 100 $   &  \nodata             &                   $ < 13.10 $ \\
\niit\ $\lambda$1083      &  $ -75, 100 $   &  $ 17.1 \pm 14.5 $   &             $13.33 \pm 0.14 $ \\
\nvt\ $\lambda$1238       &  $ -75, 100 $   &  \nodata             &                   $ < 13.04 $ \\
\oit\ $\lambda$1039       &  $ -75, 100 $   &  \nodata             &                   $ < 14.12 $ \\
\oiit\ $\lambda$833       &  $ -75, 100 $   &  $ -1.8 \pm 3.9 $    &             $14.37 \pm 0.04 $ \\
\ovit\ $\lambda$1031      &  $ -75, 100 $   &  $ -9.4 \pm 2.9 $    &             $13.95 \pm 0.03 $ \\
\ovit\ $\lambda$1037      &  $ -75, 100 $   &  $ -14.1 \pm 8.1 $   &             $13.81 \pm 0.07 $ \\
\ovit\                    &                 &  $ -10.0 \pm 2.8 $   &             $13.92 \pm 0.03 $ \\
\siit\ $\lambda$1253      &  $ -75, 100 $   &  \nodata             &                   $ < 14.49 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 100 $   &  \nodata             &                   $ < 13.70 $ \\
\sivt\ $\lambda$809       &  $ -75, 100 $   &  \nodata             &                   $ < 13.87 $ \\
\svit\ $\lambda$944       &  $ -75, 100 $   &  \nodata             &                   $ < 12.97 $ \\
\siiit\ $\lambda$1190     &  $ -75, 100 $   &  \nodata             &                   $ < 12.76 $ \\
\siiiit\ $\lambda$1206    &  $ -75, 100 $   &  $ -9.5 \pm 1.3 $    &                   $ > 13.49 $ \\
\hline
\multicolumn{4}{c}{J122512.93+121835.7, $z= 0.324970$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 65 $    &  \nodata             &                   $ < 13.21 $ \\
\hit\ $\lambda$930        &  $ -65, 65 $    &  $ 8.8 \pm 7.5 $     &             $15.43 \pm 0.11 $ \\
\hit\ $\lambda$937        &  $ -65, 65 $    &  $ -2.7 \pm 4.7 $    &             $15.43 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 0.6 \pm 4.0 $     &             $15.43 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.44 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.39 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.42 \pm 0.03 $ \\
\niit\ $\lambda$1083      &  $ -65, 65 $    &  \nodata             &                   $ < 13.76 $ \\
\niiit\ $\lambda$989      &  $ -65, 65 $    &  \nodata             &                   $ < 13.54 $ \\
\oit\ $\lambda$988        &  $ -65, 65 $    &  \nodata             &                   $ < 13.97 $ \\
\ovit\ $\lambda$1037      &  $ -65, 65 $    &  \nodata             &                   $ < 13.80 $ \\
\ovit\ $\lambda$1031      &  $ -65, 65 $    &  $ -6.9 \pm 9.5 $    &             $13.85 \pm 0.13 $ \\
\ovit\                    &                 &  $ -6.9 \pm 9.5 $    &             $13.85 \pm 0.13 $ \\
\Siiit\ $\lambda$1012     &  $ -65, 65 $    &  \nodata             &                   $ < 13.99 $ \\
\sivt\ $\lambda$1062      &  $ -65, 65 $    &  \nodata             &                   $ < 13.93 $ \\
\svit\ $\lambda$933       &  $ -65, 65 $    &  \nodata             &                   $ < 13.03 $ \\
\siiit\ $\lambda$1020     &  $ -65, 65 $    &  \nodata             &                   $ < 14.40 $ \\
\hline
\multicolumn{4}{c}{J123304.05-003134.1, $z= 0.318758$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 100 $  &  \nodata             &                   $ < 13.23 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.00 $ \\
\hit\ $\lambda$930        &  $ -100, 100 $  &  $ 7.1 \pm 6.3 $     &             $15.57 \pm 0.06 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ 10.1 \pm 4.1 $    &             $15.53 \pm 0.04 $ \\
\hit\ $\lambda$949        &  $ -100, 100 $  &  $ 7.3 \pm 2.5 $     &             $15.54 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 8.0 \pm 2.0 $     &             $15.54 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.55 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.58 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.56 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.75 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -5.8 \pm 4.7 $    &             $11.63 \pm 0.17 $ \\
\mgiit\                   &                 &  $ -5.8 \pm 4.7 $    &             $11.63 \pm 0.17 $ \\
\nnit\ $\lambda$1199      &  $ -100, 100 $  &  \nodata             &                   $ < 13.67 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.59 $ \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  \nodata             &                   $ < 13.62 $ \\
\oit\ $\lambda$1302       &  $ -100, 100 $  &  \nodata             &                   $ < 14.17 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ -23.3 \pm 2.5 $   &             $14.67 \pm 0.02 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  $ -26.9 \pm 4.8 $   &             $14.61 \pm 0.04 $ \\
\ovit\                    &                 &  $ -24.0 \pm 2.2 $   &             $14.66 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                   $ < 14.58 $ \\
\Siiit\ $\lambda$1190     &  $ -100, 100 $  &  \nodata             &                   $ < 14.53 $ \\
\sivt\ $\lambda$1062      &  $ -100, 100 $  &  \nodata             &                   $ < 13.87 $ \\
\svit\ $\lambda$944       &  $ -100, 100 $  &  \nodata             &                   $ < 13.18 $ \\
\siiit\ $\lambda$1193     &  $ -100, 100 $  &  \nodata             &                   $ < 13.13 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ -15.2 \pm 14.9 $  &             $12.89 \pm 0.17 $ \\
\hline
\multicolumn{4}{c}{J123335.07+475800.4, $z= 0.284947$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 13.29 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  $ -2.2 \pm 4.8 $    &             $13.39 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.87 $ \\
\hit\ $\lambda$923        &  $ -45, 45 $    &  $ 0.1 \pm 6.9 $     &             $15.60 \pm 0.16 $ \\
\hit\ $\lambda$930        &  $ -45, 45 $    &  $ -5.0 \pm 4.1 $    &             $15.53 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -3.6 \pm 3.5 $    &             $15.54 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.51 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.37 $ \\
\nnit\ $\lambda$1199      &  $ -75, 75 $    &  \nodata             &                   $ < 13.53 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.55 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  \nodata             &                   $ < 13.50 $ \\
\nvt\ $\lambda$1238       &  $ -75, 75 $    &  \nodata             &                   $ < 13.70 $ \\
\oit\ $\lambda$1302       &  $ -75, 75 $    &  \nodata             &                   $ < 13.69 $ \\
\ovit\ $\lambda$1037      &  $ -75, 75 $    &  \nodata             &                   $ < 13.81 $ \\
\siit\ $\lambda$1259      &  $ -75, 75 $    &  \nodata             &                   $ < 14.65 $ \\
\Siiit\ $\lambda$1190     &  $ -75, 75 $    &  \nodata             &                   $ < 14.26 $ \\
\siiit\ $\lambda$1260     &  $ -75, 75 $    &  \nodata             &                   $ < 12.79 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 30 $    &  $ -5.0 \pm 5.3 $    &             $12.73 \pm 0.12 $ \\
\siivt\ $\lambda$1393     &  $ -75, 75 $    &  \nodata             &                   $ < 13.33 $ \\
\hline
\multicolumn{4}{c}{J124154.02+572107.3, $z= 0.217947$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 125 $  &  \nodata             &                   $ < 13.61 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.48 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ -12.8 \pm 13.3 $  &             $15.47 \pm 0.18 $ \\
\hit\ $\lambda$949        &  $ -80, 80 $    &  $ 8.2 \pm 5.3 $     &             $15.34 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 5.3 \pm 4.9 $     &             $15.35 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.38 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.45 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.40 \pm 0.04 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 12.05 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -1.4 \pm 5.2 $    &   $11.93 \,^{+0.13}_{-0.19} $ \\
\mgiit\                   &                 &  $ -1.4 \pm 5.2 $    &   $11.93 \,^{+0.13}_{-0.19} $ \\
\nnit\ $\lambda$1199      &  $ -100, 125 $  &  \nodata             &                   $ < 13.41 $ \\
\niit\ $\lambda$1083      &  $ -100, 125 $  &  \nodata             &                   $ < 13.62 $ \\
\nvt\ $\lambda$1238       &  $ -100, 125 $  &  \nodata             &                   $ < 13.41 $ \\
\oit\ $\lambda$988        &  $ -100, 125 $  &  \nodata             &                   $ < 14.03 $ \\
\ovit\ $\lambda$1031      &  $ -100, 125 $  &  $ 24.8 \pm 2.9 $    &             $14.71 \pm 0.03 $ \\
\ovit\ $\lambda$1037      &  $ -100, 125 $  &  $ 22.8 \pm 4.9 $    &             $14.69 \pm 0.04 $ \\
\ovit\                    &                 &  $ 24.3 \pm 2.5 $    &             $14.70 \pm 0.02 $ \\
\siit\ $\lambda$1259      &  $ -100, 125 $  &  \nodata             &                   $ < 14.46 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 125 $  &  \nodata             &                   $ < 13.98 $ \\
\sivt\ $\lambda$1062      &  $ -100, 125 $  &  \nodata             &                   $ < 14.18 $ \\
\svit\ $\lambda$933       &  $ -100, 125 $  &  \nodata             &                   $ < 13.50 $ \\
\siiit\ $\lambda$1193     &  $ -100, 125 $  &  \nodata             &                   $ < 12.78 $ \\
\siiit\ $\lambda$1260     &  $ -100, 125 $  &  $ -8.2 \pm 22.8 $   &   $12.75 \,^{+0.13}_{-0.18} $ \\
\siiit\                   &                 &  $ -8.2 \pm 22.8 $   &   $12.75 \,^{+0.13}_{-0.18} $ \\
\siiiit\ $\lambda$1206    &  $ -100, 125 $  &  $ -19.4 \pm 18.3 $  &             $12.63 \pm 0.14 $ \\
\siivt\ $\lambda$1402     &  $ -100, 125 $  &  \nodata             &                   $ < 13.38 $ \\
\siivt\ $\lambda$1393     &  $ -100, 125 $  &  $ 16.4 \pm 18.3 $   &             $13.38 \pm 0.16 $ \\
\siivt\                   &                 &  $ 16.4 \pm 18.3 $   &             $13.38 \pm 0.16 $ \\
\hline
\multicolumn{4}{c}{J124511.26+335610.1, $z= 0.556684$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 60 $    &  \nodata             &                   $ < 13.65 $ \\
\ciiit\ $\lambda$977      &  $ -25, 25 $    &  $ -2.2 \pm 2.8 $    &             $13.26 \pm 0.13 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.75 $ \\
\feiiit\ $\lambda$1122    &  $ -60, 60 $    &  \nodata             &                   $ < 13.89 $ \\
\hit\ $\lambda$917        &  $ -60, 60 $    &  $ 1.5 \pm 3.4 $     &             $16.54 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -60, 60 $    &  $ -1.2 \pm 3.3 $    &             $16.51 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 0.1 \pm 2.4 $     &             $16.52 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.58 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.51 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.54 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.37 $ \\
\nnit\ $\lambda$1134      &  $ -60, 60 $    &  \nodata             &                   $ < 14.11 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.60 $ \\
\nivt\ $\lambda$765       &  $ -60, 60 $    &  \nodata             &                   $ < 13.02 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 14.01 $ \\
\oiit\ $\lambda$833       &  $ -60, 60 $    &  \nodata             &                   $ < 13.81 $ \\
\oivt\ $\lambda$787       &  $ -60, 60 $    &  \nodata             &                   $ < 13.66 $ \\
\ovit\ $\lambda$1037      &  $ -60, 60 $    &  $ 6.0 \pm 9.9 $     &   $14.32 \,^{+0.15}_{-0.23} $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 13.89 $ \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                   $ < 13.91 $ \\
\svt\ $\lambda$786        &  $ -60, 60 $    &  \nodata             &                   $ < 12.68 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.93 $ \\
\siiit\ $\lambda$1020     &  $ -60, 60 $    &  \nodata             &                   $ < 14.44 $ \\
\hline
\multicolumn{4}{c}{J124511.26+335610.1, $z= 0.587563$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 50 $    &  \nodata             &                   $ < 13.50 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -11.5 \pm 3.4 $   &             $13.49 \pm 0.08 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.71 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -14.4 \pm 9.4 $   &             $15.25 \pm 0.17 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ 5.4 \pm 7.2 $     &             $15.14 \pm 0.15 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ -14.7 \pm 4.6 $   &             $15.12 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ -9.7 \pm 3.6 $    &             $15.14 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.07 \pm 0.08 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.11 \pm 0.05 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.38 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.55 $ \\
\niiit\ $\lambda$763      &  $ -50, 50 $    &  \nodata             &                   $ < 13.95 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 13.59 $ \\
\oiiit\ $\lambda$832      &  $ -50, 50 $    &  \nodata             &                   $ < 13.71 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.45 $ \\
\Siiit\ $\lambda$724      &  $ -50, 50 $    &  \nodata             &                   $ < 13.48 $ \\
\sivt\ $\lambda$748       &  $ -50, 50 $    &  \nodata             &                   $ < 13.12 $ \\
\svit\ $\lambda$944       &  $ -50, 50 $    &  \nodata             &                   $ < 13.32 $ \\
\hline
\multicolumn{4}{c}{J124511.26+335610.1, $z= 0.644918$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 70 $    &  \nodata             &                   $ < 13.61 $ \\
\ciiit\ $\lambda$977      &  $ -70, 70 $    &  $ 1.7 \pm 5.4 $     &             $13.74 \pm 0.18 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.69 $ \\
\hit\ $\lambda$923        &  $ -70, 70 $    &  $ -7.0 \pm 8.1 $    &             $15.91 \pm 0.11 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ 8.7 \pm 5.3 $     &             $15.81 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 4.0 \pm 4.4 $     &             $15.84 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.74 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.63 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.74 \pm 0.04 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.68 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ 5.3 \pm 4.9 $     &             $11.50 \pm 0.17 $ \\
\mgiit\                   &                 &  $ 5.3 \pm 4.9 $     &             $11.50 \pm 0.17 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.90 $ \\
\nivt\ $\lambda$765       &  $ -70, 70 $    &  \nodata             &                   $ < 13.00 $ \\
\neviiit\ $\lambda$780    &  $ -70, 70 $    &  \nodata             &                   $ < 14.30 $ \\
\oit\ $\lambda$1039       &  $ -70, 70 $    &  \nodata             &                   $ < 14.71 $ \\
\oiiit\ $\lambda$702      &  $ -70, 70 $    &  $ 3.8 \pm 11.3 $    &             $14.12 \pm 0.17 $ \\
\oiiit\ $\lambda$832      &  $ -70, 70 $    &  $ -8.5 \pm 9.5 $    &             $14.25 \pm 0.16 $ \\
\oiiit\                   &                 &  $ -3.4 \pm 7.3 $    &             $14.17 \pm 0.11 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  \nodata             &                   $ < 13.57 $ \\
\Siiit\ $\lambda$698      &  $ -70, 70 $    &  \nodata             &                   $ < 13.22 $ \\
\sivt\ $\lambda$748       &  $ -70, 70 $    &  \nodata             &                   $ < 13.14 $ \\
\svit\ $\lambda$933       &  $ -70, 70 $    &  \nodata             &                   $ < 13.12 $ \\
\hline
\multicolumn{4}{c}{J124511.26+335610.1, $z= 0.688948$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -60, 25 $    &  \nodata             &                   $ < 13.54 $ \\
\ciiit\ $\lambda$977      &  $ -60, 25 $    &  $ -4.7 \pm 4.0 $    &                   $ > 14.14 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.66 $ \\
\hit\ $\lambda$919        &  $ -60, 30 $    &  $ -6.4 \pm 3.6 $    &             $16.20 \pm 0.07 $ \\
\hit\ $\lambda$920        &  $ -60, 30 $    &  $ -4.8 \pm 3.1 $    &             $16.13 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -5.5 \pm 2.3 $    &             $16.16 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.15 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.18 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.16 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -2.1 \pm 1.5 $    &             $11.96 \pm 0.05 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -7.2 \pm 6.3 $    &             $11.74 \pm 0.22 $ \\
\mgiit\                   &                 &  $ -2.4 \pm 1.5 $    &             $11.93 \pm 0.05 $ \\
\niiit\ $\lambda$989      &  $ -60, 25 $    &  \nodata             &                   $ < 13.49 $ \\
\nivt\ $\lambda$765       &  $ -60, 25 $    &  $ -7.4 \pm 7.8 $    &             $13.17 \pm 0.17 $ \\
\neviiit\ $\lambda$780    &  $ -60, 25 $    &  \nodata             &                   $ < 14.01 $ \\
\oit\ $\lambda$1039       &  $ -60, 25 $    &  \nodata             &                   $ < 14.64 $ \\
\oiit\ $\lambda$833       &  $ -60, 25 $    &  \nodata             &                   $ < 13.86 $ \\
\oiiit\ $\lambda$832      &  $ -60, 25 $    &  $ -3.5 \pm 8.6 $    &                   $ > 15.05 $ \\
\oivt\ $\lambda$787       &  $ -60, 25 $    &  $ -7.2 \pm 4.3 $    &                   $ > 14.95 $ \\
\ovit\ $\lambda$1037      &  $ -60, 25 $    &  \nodata             &                   $ < 13.78 $ \\
\Siiit\ $\lambda$681      &  $ -60, 25 $    &  \nodata             &                   $ < 14.18 $ \\
\Siiit\ $\lambda$698      &  $ -60, 25 $    &  $ -6.1 \pm 5.9 $    &             $13.41 \pm 0.12 $ \\
\Siiit\                   &                 &  $ -6.1 \pm 5.9 $    &             $13.41 \pm 0.12 $ \\
\sivt\ $\lambda$744       &  $ -60, 25 $    &  \nodata             &                   $ < 13.30 $ \\
\sivt\ $\lambda$748       &  $ -60, 25 $    &  $ 1.9 \pm 10.3 $    &   $13.20 \,^{+0.13}_{-0.19} $ \\
\sivt\                    &                 &  $ 1.9 \pm 10.3 $    &   $13.20 \,^{+0.13}_{-0.19} $ \\
\svit\ $\lambda$933       &  $ -60, 25 $    &  \nodata             &                   $ < 12.85 $ \\
\hline
\multicolumn{4}{c}{J124511.26+335610.1, $z= 0.689370$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 70 $    &  $ 7.0 \pm 10.4 $    &            $13.88 \pm 0.17 $  \\
\ciiit\ $\lambda$977      &  $ -50, 70 $    &  $ -13.1 \pm 4.6 $   &                  $ > 14.08 $  \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  $ 2.2 \pm 1.9 $     &            $12.22 \pm 0.07 $  \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ -3.8 \pm 2.4 $    &            $12.25 \pm 0.08 $  \\
\feiit\                   &                 &  $ -0.2 \pm 1.5 $    &            $12.23 \pm 0.05 $  \\
\hit\ $\lambda$914        &  $ -45, 70 $    &  $ 21.7 \pm 4.8 $    &            $17.13 \pm 0.06 $  \\
\hit\ FIT                 &  \nodata        &  \nodata             &            $16.91 \pm 0.06 $  \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -0.7 \pm 0.3 $    &            $12.62 \pm 0.02 $  \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ 0.2 \pm 0.6 $     &            $12.69 \pm 0.02 $  \\
\mgiit\                   &                 &  $ -0.5 \pm 0.3 $    &            $12.76 \pm 0.03 $  \\
\niiit\ $\lambda$989      &  $ -50, 70 $    &  \nodata             &                  $ < 13.56 $  \\
\nivt\ $\lambda$765       &  $ -50, 70 $    &  $ -4.6 \pm 13.8 $   &  $13.15 \,^{+0.14}_{-0.21} $  \\
\neviiit\ $\lambda$780    &  $ -50, 70 $    &  \nodata             &                  $ < 14.07 $  \\
\oit\ $\lambda$1039       &  $ -50, 70 $    &  \nodata             &                  $ < 14.73 $  \\
\oiit\ $\lambda$833       &  $ -50, 70 $    &  $ -0.9 \pm 9.8 $    &  $14.29 \,^{+0.12}_{-0.18} $  \\
\oiiit\ $\lambda$832      &  $ -50, 70 $    &  $ -9.1 \pm 11.2 $   &                  $ > 14.88 $  \\
\oivt\ $\lambda$787       &  $ -50, 70 $    &  $ -11.4 \pm 5.0 $   &                  $ > 14.67 $  \\
\ovit\ $\lambda$1037      &  $ -50, 70 $    &  \nodata             &                  $ < 13.84 $  \\
\Siiit\ $\lambda$698      &  $ -50, 70 $    &  $ -3.0 \pm 8.6 $    &            $13.38 \pm 0.14 $  \\
\Siiit\ $\lambda$724      &  $ -50, 70 $    &  $ -11.2 \pm 11.2 $  &            $13.59 \pm 0.16 $  \\
\Siiit\                   &                 &  $ -6.0 \pm 6.8 $    &            $13.44 \pm 0.10 $  \\
\sivt\ $\lambda$748       &  $ -50, 70 $    &  \nodata             &                  $ < 13.07 $  \\
\svit\ $\lambda$933       &  $ -50, 70 $    &  \nodata             &                  $ < 12.94 $  \\
\hline
\multicolumn{4}{c}{J124511.26+335610.1, $z= 0.712976$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -40, 60 $    &  \nodata             &                   $ < 13.80 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.69 $ \\
\hit\ $\lambda$915        &  $ -40, 60 $    &  $ 7.4 \pm 4.5 $     &             $16.53 \pm 0.08 $ \\
\hit\ $\lambda$917        &  $ -40, 60 $    &  $ 12.0 \pm 3.3 $    &             $16.46 \pm 0.06 $ \\
\hit\ $\lambda$918        &  $ -40, 60 $    &  $ -2.6 \pm 2.5 $    &             $16.50 \pm 0.04 $ \\
\hit\ $\lambda$919        &  $ -40, 60 $    &  $ 6.3 \pm 2.1 $     &             $16.41 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 4.8 \pm 1.4 $     &             $16.46 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.52 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.45 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.48 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.54 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -0.2 \pm 5.2 $    &   $11.37 \,^{+0.13}_{-0.18} $ \\
\mgiit\                   &                 &  $ -0.2 \pm 5.2 $    &   $11.37 \,^{+0.13}_{-0.18} $ \\
\niiit\ $\lambda$989      &  $ -40, 60 $    &  \nodata             &                   $ < 13.56 $ \\
\nivt\ $\lambda$765       &  $ -40, 60 $    &  \nodata             &                   $ < 12.99 $ \\
\neviiit\ $\lambda$770    &  $ -40, 60 $    &  \nodata             &                   $ < 13.74 $ \\
\oiiit\ $\lambda$702      &  $ -40, 60 $    &  $ 6.4 \pm 4.1 $     &             $14.35 \pm 0.08 $ \\
\oivt\ $\lambda$787       &  $ -40, 60 $    &  $ 7.6 \pm 4.7 $     &                   $ > 14.86 $ \\
\ovit\ $\lambda$1031      &  $ -40, 60 $    &  $ 14.8 \pm 5.6 $    &             $14.43 \pm 0.10 $ \\
\Siiit\ $\lambda$677      &  $ -40, 60 $    &  \nodata             &                   $ < 12.64 $ \\
\sivt\ $\lambda$748       &  $ -40, 60 $    &  \nodata             &                   $ < 13.25 $ \\
\svt\ $\lambda$786        &  $ -40, 60 $    &  \nodata             &                   $ < 12.63 $ \\
\svit\ $\lambda$933       &  $ -40, 60 $    &  \nodata             &                   $ < 13.16 $ \\
\hline
\multicolumn{4}{c}{J125846.65+242739.1, $z= 0.226199$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 100 $  &  \nodata             &                   $ < 13.62 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ -12.1 \pm 10.5 $  &             $13.48 \pm 0.11 $ \\
\hit\ $\lambda$930        &  $ -100, 100 $  &  $ -12.6 \pm 20.3 $  &             $16.10 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ -7.4 \pm 19.6 $   &             $15.91 \pm 0.11 $ \\
\hit\ AOD                 &                 &  $ -9.9 \pm 14.1 $   &             $15.97 \pm 0.08 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.98 \pm 0.16 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.78 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.92 \pm 0.07 $ \\
\oit\ $\lambda$1039       &  $ -100, 100 $  &  \nodata             &                   $ < 14.72 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  \nodata             &                   $ < 13.59 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 14.14 $ \\
\svit\ $\lambda$944       &  $ -100, 100 $  &  \nodata             &                   $ < 13.61 $ \\
\hline
\multicolumn{4}{c}{J130100.86+281944.7, $z= 0.436777$ } \\
\hline
\ciiit\ $\lambda$977      &   $ -125, 50 $  &  $ -26.0 \pm 14.7 $  &                  $ > 14.44 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.05 \pm 0.15 $  \\
\mgiit\ $\lambda$2803     &   $ -312, 270 $ &  $ -10.2 \pm 12.2 $  &                  $ > 13.12 $  \\
\niiit\ $\lambda$989      &   $ -125, 50 $  &  $ -10.0 \pm 5.6 $   &            $14.10 \pm 0.05 $  \\
\oit\ $\lambda$988        &   $ -125, 50 $  &  \nodata             &                  $ < 13.77 $  \\
\oiit\ $\lambda$833       &   $ -75, 50 $   &  $ -7.0 \pm 2.7 $    &                  $ > 14.61 $  \\
\sivt\ $\lambda$809       &   $ -125, 50 $  &  \nodata             &                  $ < 13.76 $  \\
\svit\ $\lambda$933       &   $ -125, 50 $  &  \nodata             &                  $ < 12.72 $  \\
\hline
\multicolumn{4}{c}{J130429.02+311308.2, $z= 0.309948$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.03 $ \\
\ciiit\ $\lambda$977      &  $ -28, 46 $    &  $ -2.8 \pm 2.5 $    &                   $ > 13.70 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ -10.6 \pm 8.4 $   &             $15.70 \pm 0.15 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ -9.0 \pm 5.0 $    &             $15.69 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ -9.4 \pm 4.3 $    &             $15.69 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.71 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.03 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.43 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.52 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ 5.0 \pm 3.0 $     &             $14.27 \pm 0.04 $ \\
\ovit\ $\lambda$1037      &  $ -50, 50 $    &  $ 8.6 \pm 3.7 $     &             $14.36 \pm 0.06 $ \\
\ovit\                    &                 &  $ 6.4 \pm 2.3 $     &             $14.29 \pm 0.03 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.85 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.76 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.83 $ \\
\hline
\multicolumn{4}{c}{J130451.40+245445.9, $z= 0.276315$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 13.34 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  \nodata             &                   $ < 12.63 $ \\
\hit\ $\lambda$920        &  $ -75, 75 $    &  $ -18.3 \pm 15.9 $  &             $15.70 \pm 0.19 $ \\
\hit\ $\lambda$926        &  $ -75, 75 $    &  $ 5.1 \pm 8.7 $     &             $15.63 \pm 0.11 $ \\
\hit\ $\lambda$930        &  $ -75, 75 $    &  $ 13.6 \pm 5.5 $    &             $15.66 \pm 0.07 $ \\
\hit\ $\lambda$937        &  $ -75, 75 $    &  $ 9.5 \pm 3.5 $     &             $15.63 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 9.2 \pm 2.7 $     &             $15.64 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.77 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.67 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.03 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.54 $ \\
\oit\ $\lambda$988        &  $ -75, 75 $    &  \nodata             &                   $ < 13.84 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  \nodata             &                   $ < 13.44 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 14.26 $ \\
\sivt\ $\lambda$1062      &  $ -75, 75 $    &  \nodata             &                   $ < 13.87 $ \\
\svit\ $\lambda$944       &  $ -75, 75 $    &  \nodata             &                   $ < 13.30 $ \\
\hline
\multicolumn{4}{c}{J131956.23+272808.2, $z= 0.733811$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -75, 60 $    &  $ -2.7 \pm 3.9 $    &             $13.25 \pm 0.05 $ \\
\hit\ $\lambda$926        &  $ -75, 60 $    &  $ 6.6 \pm 6.3 $     &             $15.39 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -75, 60 $    &  $ -0.7 \pm 3.1 $    &             $15.45 \pm 0.04 $ \\
\hit\ $\lambda$937        &  $ -75, 60 $    &  $ -4.1 \pm 2.1 $    &             $15.47 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -75, 60 $    &  $ -5.9 \pm 1.7 $    &             $15.35 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -4.2 \pm 1.2 $    &             $15.41 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.40 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.42 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.12 $ \\
\svit\ $\lambda$944       &  $ -75, 60 $    &  \nodata             &                   $ < 13.00 $ \\
\hline
\multicolumn{4}{c}{J132503.81+271718.7, $z= 0.384634$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                   $ < 13.68 $ \\
\ciit\ $\lambda$903       &  $ -60, 60 $    &  $ 10.1 \pm 9.0 $    &   $13.78 \,^{+0.15}_{-0.22} $ \\
\ciit\                    &                 &  $ 10.1 \pm 9.0 $    &   $13.78 \,^{+0.15}_{-0.22} $ \\
\ciiit\ $\lambda$977      &  $ -60, 60 $    &  $ 3.5 \pm 5.7 $     &                   $ > 14.05 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ 6.3 \pm 4.6 $     &             $16.93 \pm 0.09 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ 14.4 \pm 4.3 $    &             $16.83 \pm 0.11 $ \\
\hit\ AOD                 &                 &  $ 10.7 \pm 3.1 $    &             $16.88 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.80 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.80 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.83 \pm 0.03 $ \\
\niiit\ $\lambda$989      &  $ -60, 60 $    &  \nodata             &                   $ < 13.69 $ \\
\oit\ $\lambda$988        &  $ -60, 60 $    &  \nodata             &                   $ < 14.15 $ \\
\oiit\ $\lambda$834       &  $ -60, 60 $    &  \nodata             &                   $ < 14.17 $ \\
\Siiit\ $\lambda$1012     &  $ -60, 60 $    &  \nodata             &                   $ < 14.13 $ \\
\sivt\ $\lambda$1062      &  $ -60, 60 $    &  \nodata             &                   $ < 14.58 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 13.34 $ \\
\hline
\multicolumn{4}{c}{J132503.81+271718.7, $z= 0.433434$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 13.43 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  \nodata             &                   $ < 12.95 $ \\
\hit\ $\lambda$918        &  $ -75, 75 $    &  $ -2.6 \pm 10.3 $   &             $16.48 \pm 0.21 $ \\
\hit\ $\lambda$919        &  $ -75, 75 $    &  $ -8.8 \pm 15.0 $   &             $16.37 \pm 0.27 $ \\
\hit\ $\lambda$920        &  $ -75, 75 $    &  $ -8.5 \pm 9.4 $    &             $16.47 \pm 0.10 $ \\
\hit\ $\lambda$923        &  $ -75, 75 $    &  $ -2.6 \pm 12.7 $   &             $16.38 \pm 0.12 $ \\
\hit\ AOD                 &                 &  $ -5.6 \pm 5.7 $    &             $16.43 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.37 \pm 0.14 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.47 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.43 \pm 0.05 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  \nodata             &                   $ < 13.75 $ \\
\oiit\ $\lambda$834       &  $ -75, 75 $    &  \nodata             &                   $ < 13.89 $ \\
\oiiit\ $\lambda$832      &  $ -75, 75 $    &  \nodata             &                   $ < 14.02 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 14.41 $ \\
\sivt\ $\lambda$809       &  $ -75, 75 $    &  \nodata             &                   $ < 14.33 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 13.20 $ \\
\hline
\multicolumn{4}{c}{J133045.15+281321.5, $z= 0.275547$ } \\
\hline
\ciit\ $\lambda$903       &  $ -70, 70 $    &  \nodata             &                   $ < 13.53 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.41 $ \\
\hit\ $\lambda$930        &  $ -70, 70 $    &  $ 21.5 \pm 9.9 $    &             $15.45 \pm 0.12 $ \\
\hit\ $\lambda$937        &  $ -70, 70 $    &  $ 5.9 \pm 6.7 $     &             $15.37 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 10.8 \pm 5.6 $    &             $15.40 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.34 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.35 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.36 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.81 $ \\
\niit\ $\lambda$1083      &  $ -70, 70 $    &  \nodata             &                   $ < 13.57 $ \\
\niiit\ $\lambda$989      &  $ -70, 70 $    &  \nodata             &                   $ < 13.54 $ \\
\nvt\ $\lambda$1238       &  $ -70, 70 $    &  \nodata             &                   $ < 13.57 $ \\
\oit\ $\lambda$988        &  $ -70, 70 $    &  \nodata             &                   $ < 13.98 $ \\
\ovit\ $\lambda$1031      &  $ -70, 70 $    &  $ 8.4 \pm 4.4 $     &             $14.26 \pm 0.06 $ \\
\ovit\ $\lambda$1037      &  $ -70, 70 $    &  $ 11.6 \pm 7.1 $    &             $14.30 \pm 0.10 $ \\
\ovit\                    &                 &  $ 9.3 \pm 3.7 $     &             $14.27 \pm 0.05 $ \\
\siit\ $\lambda$1259      &  $ -70, 70 $    &  \nodata             &                   $ < 14.80 $ \\
\Siiit\ $\lambda$1012     &  $ -70, 70 $    &  \nodata             &                   $ < 14.00 $ \\
\sivt\ $\lambda$1062      &  $ -70, 70 $    &  \nodata             &                   $ < 13.96 $ \\
\svit\ $\lambda$944       &  $ -70, 70 $    &  \nodata             &                   $ < 13.39 $ \\
\siiit\ $\lambda$1193     &  $ -70, 70 $    &  \nodata             &                   $ < 12.91 $ \\
\siiiit\ $\lambda$1206    &  $ -70, 70 $    &  \nodata             &                   $ < 12.48 $ \\
\siivt\ $\lambda$1393     &  $ -70, 70 $    &  \nodata             &                   $ < 13.41 $ \\
\hline
\multicolumn{4}{c}{J134100.78+412314.0, $z= 0.463699$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 50 $   &  \nodata             &                   $ < 12.96 $ \\
\ciiit\ $\lambda$977      &  $ -100, 50 $   &  $ -23.6 \pm 1.6 $   &             $13.86 \pm 0.02 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.71 $ \\
\hit\ $\lambda$937        &  $ -100, 50 $   &  $ -8.8 \pm 3.3 $    &             $15.30 \pm 0.04 $ \\
\hit\ $\lambda$949        &  $ -100, 50 $   &  $ -4.6 \pm 2.5 $    &             $15.22 \pm 0.03 $ \\
\hit\ $\lambda$972        &  $ -100, 50 $   &  $ -15.0 \pm 1.7 $   &             $15.22 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -11.3 \pm 1.3 $   &             $15.23 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.25 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.30 \pm 0.10 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.26 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.29 $ \\
\nnit\ $\lambda$1199      &  $ -100, 50 $   &  \nodata             &                   $ < 13.38 $ \\
\niit\ $\lambda$1083      &  $ -100, 50 $   &  \nodata             &                   $ < 13.44 $ \\
\oit\ $\lambda$988        &  $ -100, 50 $   &  \nodata             &                   $ < 13.82 $ \\
\oiit\ $\lambda$834       &  $ -100, 50 $   &  $ -23.7 \pm 5.2 $   &             $13.94 \pm 0.06 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 50 $   &  \nodata             &                   $ < 13.68 $ \\
\svit\ $\lambda$944       &  $ -100, 50 $   &  \nodata             &                   $ < 12.99 $ \\
\siiit\ $\lambda$1193     &  $ -100, 50 $   &  \nodata             &                   $ < 12.74 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 50 $   &  $ -4.0 \pm 10.8 $   &             $12.67 \pm 0.12 $ \\
\hline
\multicolumn{4}{c}{J134100.78+412314.0, $z= 0.620752$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 50 $    &  \nodata             &                   $ < 13.65 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  $ -9.0 \pm 5.1 $    &             $11.86 \pm 0.15 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ -8.7 \pm 3.4 $    &             $12.04 \pm 0.10 $ \\
\feiit\                   &                 &  $ -8.8 \pm 2.8 $    &             $11.95 \pm 0.08 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ 5.2 \pm 7.7 $     &             $15.50 \pm 0.15 $ \\
\hit\ $\lambda$937        &  $ -100, 50 $   &  $ -0.7 \pm 2.6 $    &             $15.49 \pm 0.03 $ \\
\hit\ $\lambda$949        &  $ -100, 50 $   &  $ -2.1 \pm 1.8 $    &             $15.54 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -1.4 \pm 1.5 $    &             $15.50 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.57 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -3.0 \pm 0.6 $    &             $12.38 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -1.6 \pm 1.2 $    &             $12.37 \pm 0.04 $ \\
\mgiit\                   &                 &  $ -2.7 \pm 0.5 $    &             $12.38 \pm 0.02 $ \\
\niit\ $\lambda$1083      &  $ -100, 50 $   &  \nodata             &                   $ < 13.50 $ \\
\oit\ $\lambda$988        &  $ -100, 50 $   &  \nodata             &                   $ < 13.98 $ \\
\ovit\ $\lambda$1031      &  $ -100, 50 $   &  $ -1.2 \pm 4.2 $    &             $14.39 \pm 0.05 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 50 $   &  \nodata             &                   $ < 13.90 $ \\
\sivt\ $\lambda$1062      &  $ -100, 50 $   &  \nodata             &                   $ < 13.76 $ \\
\svt\ $\lambda$786        &  $ -100, 50 $   &  \nodata             &                   $ < 12.24 $ \\
\svit\ $\lambda$933       &  $ -100, 50 $   &  \nodata             &                   $ < 12.73 $ \\
\hline
\multicolumn{4}{c}{J134100.78+412314.0, $z= 0.621428$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 70 $    &  $ -7.4 \pm 1.5 $    &             $13.90 \pm 0.03 $ \\
\ciiit\ $\lambda$977      &  $ -50, 70 $    &  $ -13.6 \pm 33.9 $  &                   $ > 14.35 $ \\
\feiit\ $\lambda$2382     &  $ -60, 30 $    &  $ -20.4 \pm 4.0 $   &             $12.30 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -60, 30 $    &  $ -17.1 \pm 3.2 $   &             $12.39 \pm 0.06 $ \\
\feiit\                   &                 &  $ -18.4 \pm 2.5 $   &             $12.34 \pm 0.04 $ \\
\hit\ $\lambda$919        &  $ -50, 70 $    &  $ 3.9 \pm 3.1 $     &             $16.03 \pm 0.04 $ \\
\hit\ $\lambda$920        &  $ -50, 70 $    &  $ 0.1 \pm 2.0 $     &             $16.08 \pm 0.03 $ \\
\hit\ $\lambda$926        &  $ -50, 70 $    &  $ -0.6 \pm 1.2 $    &             $16.14 \pm 0.02 $ \\
\hit\ $\lambda$930        &  $ -50, 70 $    &  $ 2.9 \pm 1.1 $     &             $16.14 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 1.4 \pm 0.7 $     &             $16.11 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.11 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.05 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.09 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -60, 30 $    &  $ -18.1 \pm 0.5 $   &             $12.85 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -60, 30 $    &  $ -17.9 \pm 0.9 $   &             $12.89 \pm 0.02 $ \\
\mgiit\                   &                 &  $ -18.1 \pm 0.4 $   &             $12.86 \pm 0.01 $ \\
\oit\ $\lambda$988        &  $ -50, 70 $    &  \nodata             &                   $ < 13.85 $ \\
\oiit\ $\lambda$834       &  $ -50, 70 $    &  $ -6.8 \pm 2.7 $    &             $14.18 \pm 0.04 $ \\
\oivt\ $\lambda$787       &  $ -50, 70 $    &  $ -4.8 \pm 0.8 $    &             $14.94 \pm 0.02 $ \\
\ovit\ $\lambda$1031      &  $ -50, 70 $    &  $ -8.9 \pm 3.8 $    &             $14.80 \pm 0.01 $ \\
\ovit\ $\lambda$1037      &  $ -50, 70 $    &  $ -9.5 \pm 2.9 $    &             $14.77 \pm 0.07 $ \\
\ovit\                    &                 &  $ -9.3 \pm 2.3 $    &             $14.80 \pm 0.01 $ \\
\Siiit\ $\lambda$724      &  $ -50, 70 $    &  \nodata             &                   $ < 12.98 $ \\
\sivt\ $\lambda$1062      &  $ -50, 70 $    &  \nodata             &                   $ < 13.72 $ \\
\svit\ $\lambda$933       &  $ -50, 70 $    &  \nodata             &                   $ < 12.69 $ \\
\hline
\multicolumn{4}{c}{J134447.55+554656.8, $z= 0.404153$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -75, 50 $    &  $ -7.3 \pm 22.9 $   &                   $ > 13.92 $ \\
\hit\ $\lambda$937        &  $ -75, 50 $    &  $ -4.4 \pm 5.5 $    &             $15.64 \pm 0.11 $ \\
\hit\ $\lambda$949        &  $ -75, 50 $    &  $ -0.3 \pm 6.6 $    &             $15.62 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ -2.7 \pm 4.2 $    &             $15.62 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.57 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.60 \pm 0.04 $ \\
\niiit\ $\lambda$989      &  $ -75, 50 $    &  \nodata             &                   $ < 13.79 $ \\
\oit\ $\lambda$988        &  $ -75, 50 $    &  \nodata             &                   $ < 14.18 $ \\
\oiit\ $\lambda$834       &  $ -75, 50 $    &  \nodata             &                   $ < 13.70 $ \\
\ovit\ $\lambda$1031      &  $ -75, 50 $    &  $ -2.0 \pm 9.8 $    &             $14.25 \pm 0.13 $ \\
\svit\ $\lambda$944       &  $ -75, 50 $    &  \nodata             &                   $ < 13.49 $ \\
\hline
\multicolumn{4}{c}{J134447.55+554656.8, $z= 0.552615$ } \\
\hline
\hit\ LL                  &  \nodata        &  \nodata             &            $17.25 \pm 0.15 $  \\
\niiit\ $\lambda$763      &   $ -100, 50 $  &  \nodata             &                  $ < 14.00 $  \\
\oit\ $\lambda$929        &   $ -100, 50 $  &  \nodata             &                  $ < 15.35 $  \\
\oiit\ $\lambda$833       &   $ -100, 50 $  &  $ -26.3 \pm 14.1 $  &  $14.39 \,^{+0.14}_{-0.21} $  \\
\oiiit\ $\lambda$832      &   $ -50, 50 $   &  $ -10.0 \pm 5.1 $   &                  $ > 14.67 $  \\
\oivt\ $\lambda$787       &   $ -100, 50 $  &  \nodata             &                  $ < 13.79 $  \\
\sivt\ $\lambda$748       &   $ -100, 50 $  &  \nodata             &                  $ < 13.23 $  \\
\svt\ $\lambda$786        &   $ -100, 50 $  &  \nodata             &                  $ < 12.70 $  \\
\hline
\multicolumn{4}{c}{J135704.44+191907.3, $z= 0.521468$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 50 $    &  \nodata             &                   $ < 13.79 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ 7.0 \pm 2.7 $     &             $13.30 \pm 0.05 $ \\
\hit\ $\lambda$917        &  $ -30, 50 $    &  $ 5.1 \pm 3.4 $     &             $15.94 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ 12.6 \pm 4.6 $    &             $15.88 \pm 0.08 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ -6.2 \pm 2.9 $    &             $15.94 \pm 0.05 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ 4.7 \pm 2.2 $     &             $15.91 \pm 0.04 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ 9.5 \pm 1.9 $     &             $15.87 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 5.4 \pm 1.2 $     &             $15.90 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.97 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.88 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.92 \pm 0.01 $ \\
\nnit\ $\lambda$1134      &  $ -50, 50 $    &  \nodata             &                   $ < 13.88 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.41 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.21 $ \\
\oit\ $\lambda$1039       &  $ -50, 50 $    &  \nodata             &                   $ < 14.55 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.65 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.74 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.63 $ \\
\hline
\multicolumn{4}{c}{J135726.26+043541.3, $z= 0.328637$ } \\
\hline
\ciit\ $\lambda$1334      &   $ -55, 55 $   &  \nodata             &                  $ < 13.60 $  \\
\ciiit\ $\lambda$977      &   $ -55, 55 $   &  \nodata             &                  $ < 12.48 $  \\
\feiit\ $\lambda$2600     &   $ -7, 16 $    &  $ 4.2 \pm 1.3 $     &            $12.14 \pm 0.11 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.55 \pm 0.05 $  \\
\mgiit\ $\lambda$2796     &   $ -7, 16 $    &  $ 4.4 \pm 1.1 $     &            $11.91 \pm 0.08 $  \\
\mgiit\ $\lambda$2803     &   $ -7, 16 $    &  $ 5.2 \pm 1.5 $     &            $12.03 \pm 0.11 $  \\
\mgiit\                   &                 &  $ 2.8 \pm 3.3 $     &            $12.17 \pm 0.24 $  \\
\niit\ $\lambda$1083      &   $ -55, 55 $   &  \nodata             &                  $ < 13.68 $  \\
\niiit\ $\lambda$989      &   $ -55, 55 $   &  \nodata             &                  $ < 13.45 $  \\
\oit\ $\lambda$1302       &   $ -55, 55 $   &  \nodata             &                  $ < 13.80 $  \\
\siit\ $\lambda$1253      &   $ -55, 55 $   &  \nodata             &                  $ < 14.48 $  \\
\Siiit\ $\lambda$1012     &   $ -55, 55 $   &  \nodata             &                  $ < 13.69 $  \\
\sivt\ $\lambda$1062      &   $ -55, 55 $   &  \nodata             &                  $ < 13.73 $  \\
\svit\ $\lambda$944       &   $ -55, 55 $   &  $ 1.9 \pm 5.6 $     &            $13.43 \pm 0.09 $  \\
\siiit\ $\lambda$1260     &   $ -55, 55 $   &  \nodata             &                  $ < 12.43 $  \\
\siiiit\ $\lambda$1206    &   $ -55, 55 $   &  \nodata             &                  $ < 12.33 $  \\
\hline
\multicolumn{4}{c}{J135726.26+043541.3, $z= 0.610248$ } \\
\hline
\ciit\ $\lambda$903       &  $ -40, 75 $    &  \nodata             &                   $ < 12.80 $ \\
\ciiit\ $\lambda$977      &  $ -40, 75 $    &  $ 1.1 \pm 1.7 $     &                   $ > 13.87 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.91 $ \\
\hit\ $\lambda$920        &  $ -40, 75 $    &  $ 24.6 \pm 8.3 $    &             $15.45 \pm 0.14 $ \\
\hit\ $\lambda$923        &  $ -40, 75 $    &  $ 14.8 \pm 6.8 $    &             $15.40 \pm 0.11 $ \\
\hit\ $\lambda$930        &  $ -40, 75 $    &  $ 2.8 \pm 4.8 $     &             $15.27 \pm 0.07 $ \\
\hit\ $\lambda$937        &  $ -40, 75 $    &  $ 6.2 \pm 3.6 $     &             $15.20 \pm 0.06 $ \\
\hit\ $\lambda$949        &  $ -40, 75 $    &  $ 0.7 \pm 2.4 $     &             $15.20 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 4.2 \pm 1.7 $     &             $15.22 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.29 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.26 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.26 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.54 $ \\
\niit\ $\lambda$1083      &  $ -40, 75 $    &  \nodata             &                   $ < 13.58 $ \\
\niiit\ $\lambda$763      &  $ -40, 75 $    &  \nodata             &                   $ < 13.52 $ \\
\nivt\ $\lambda$765       &  $ -40, 75 $    &  $ -0.3 \pm 4.8 $    &             $13.26 \pm 0.07 $ \\
\oit\ $\lambda$988        &  $ -40, 75 $    &  \nodata             &                   $ < 14.08 $ \\
\oiit\ $\lambda$833       &  $ -40, 75 $    &  \nodata             &                   $ < 13.57 $ \\
\oiiit\ $\lambda$832      &  $ -40, 75 $    &  $ 4.4 \pm 3.0 $     &             $14.31 \pm 0.05 $ \\
\ovit\ $\lambda$1031      &  $ -40, 75 $    &  $ 8.4 \pm 3.0 $     &             $14.46 \pm 0.10 $ \\
\Siiit\ $\lambda$724      &  $ -40, 75 $    &  \nodata             &                   $ < 13.59 $ \\
\sivt\ $\lambda$748       &  $ -40, 75 $    &  $ 34.2 \pm 45.6 $   &                   $ > 14.02 $ \\
\svt\ $\lambda$786        &  $ -40, 75 $    &  $ -5.1 \pm 6.9 $    &             $12.70 \pm 0.09 $ \\
\svit\ $\lambda$944       &  $ -40, 75 $    &  \nodata             &                   $ < 13.06 $ \\
\svit\ $\lambda$933       &  $ -40, 75 $    &  $ 27.0 \pm 13.5 $   &   $12.85 \,^{+0.15}_{-0.22} $ \\
\svit\                    &                 &  $ 27.0 \pm 13.5 $   &   $12.85 \,^{+0.15}_{-0.22} $ \\
\hline
\multicolumn{4}{c}{J140732.25+550725.4, $z= 0.243328$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -75, 75 $    &  \nodata             &                   $ < 13.43 $ \\
\hit\ $\lambda$923        &  $ -75, 75 $    &  $ -0.7 \pm 7.7 $    &             $16.07 \pm 0.12 $ \\
\hit\ $\lambda$926        &  $ -75, 75 $    &  $ 2.5 \pm 9.8 $     &             $15.99 \pm 0.12 $ \\
\hit\ $\lambda$930        &  $ -75, 75 $    &  $ -4.1 \pm 23.4 $   &             $16.01 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 0.2 \pm 5.9 $     &             $16.02 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.99 \pm 0.12 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.09 \pm 0.07 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.04 \pm 0.05 $ \\
\nnit\ $\lambda$1134      &  $ -75, 75 $    &  \nodata             &                   $ < 13.79 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.33 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  \nodata             &                   $ < 13.25 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  \nodata             &                   $ < 13.39 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 13.76 $ \\
\sivt\ $\lambda$1062      &  $ -75, 75 $    &  \nodata             &                   $ < 13.95 $ \\
\svit\ $\lambda$944       &  $ -75, 75 $    &  \nodata             &                   $ < 13.40 $ \\
\hline
\multicolumn{4}{c}{J140732.25+550725.4, $z= 0.246911$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  \nodata             &                   $ < 12.65 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -1.8 \pm 4.7 $    &             $15.70 \pm 0.10 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ -2.4 \pm 4.1 $    &             $15.61 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -2.1 \pm 3.1 $    &             $15.63 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.97 \pm 0.20 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.74 \pm 0.09 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.81 \pm 0.09 $ \\
\nnit\ $\lambda$1134      &  $ -50, 50 $    &  \nodata             &                   $ < 13.70 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.18 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.61 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.33 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.83 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 13.15 $ \\
\hline
\multicolumn{4}{c}{J140923.90+261820.9, $z= 0.574868$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 100 $   &  \nodata             &                   $ < 12.54 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.59 $ \\
\hit\ $\lambda$919        &  $ -50, 100 $   &  $ 12.4 \pm 5.7 $    &             $15.68 \pm 0.06 $ \\
\hit\ $\lambda$920        &  $ -50, 100 $   &  $ 21.9 \pm 4.0 $    &             $15.65 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 18.8 \pm 3.3 $    &             $15.66 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.64 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.65 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.65 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.16 $ \\
\nnit\ $\lambda$1134      &  $ -50, 100 $   &  \nodata             &                   $ < 13.80 $ \\
\niit\ $\lambda$1083      &  $ -50, 100 $   &  \nodata             &                   $ < 13.14 $ \\
\nivt\ $\lambda$765       &  $ -50, 100 $   &  \nodata             &                   $ < 12.31 $ \\
\oit\ $\lambda$988        &  $ -50, 100 $   &  \nodata             &                   $ < 13.44 $ \\
\oiit\ $\lambda$834       &  $ -50, 100 $   &  \nodata             &                   $ < 13.04 $ \\
\ovit\ $\lambda$1031      &  $ -50, 100 $   &  \nodata             &                   $ < 13.08 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 100 $   &  \nodata             &                   $ < 13.62 $ \\
\sivt\ $\lambda$744       &  $ -50, 100 $   &  \nodata             &                   $ < 12.78 $ \\
\hline
\multicolumn{4}{c}{J140923.90+261820.9, $z= 0.599561$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 50 $    &  $ 2.6 \pm 2.1 $     &             $13.86 \pm 0.03 $ \\
\ciit\ $\lambda$903       &  $ -50, 50 $    &  $ -11.8 \pm 1.3 $   &             $13.85 \pm 0.02 $ \\
\ciit\                    &                 &  $ -7.8 \pm 1.1 $    &             $13.85 \pm 0.02 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ -9.5 \pm 0.4 $    &                   $ > 13.96 $ \\
\feiit\ $\lambda$2382     &  $ -30, 5 $     &  $ -13.0 \pm 1.7 $   &             $11.91 \pm 0.09 $ \\
\feiit\ $\lambda$2600     &  $ -30, 5 $     &  $ -9.9 \pm 2.4 $    &             $11.81 \pm 0.13 $ \\
\feiit\                   &                 &  $ -11.9 \pm 1.4 $   &             $11.87 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ -3.4 \pm 1.9 $    &             $15.87 \pm 0.03 $ \\
\hit\ $\lambda$919        &  $ -50, 50 $    &  $ -1.8 \pm 1.4 $    &             $15.89 \pm 0.02 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ -1.6 \pm 1.1 $    &             $15.88 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -2.0 \pm 0.8 $    &             $15.88 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.89 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.87 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.88 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -30, 5 $     &  $ -10.3 \pm 0.2 $   &             $12.60 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -30, 5 $     &  $ -10.7 \pm 0.3 $   &             $12.64 \pm 0.01 $ \\
\mgiit\                   &                 &  $ -10.5 \pm 0.1 $   &             $12.62 \pm 0.01 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  $ -4.4 \pm 7.7 $    &                   $ > 13.48 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.42 $ \\
\oiit\ $\lambda$833       &  $ -50, 50 $    &  $ -5.8 \pm 1.7 $    &             $13.99 \pm 0.03 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  $ -17.0 \pm 1.0 $   &             $14.08 \pm 0.02 $ \\
\oiit\                    &                 &  $ -14.1 \pm 0.9 $   &             $14.05 \pm 0.02 $ \\
\oiiit\ $\lambda$832      &  $ -50, 50 $    &  $ -5.9 \pm 0.6 $    &             $14.38 \pm 0.01 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ -4.8 \pm 1.4 $    &             $14.04 \pm 0.02 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.38 $ \\
\sivt\ $\lambda$744       &  $ -50, 50 $    &  $ 18.3 \pm 9.4 $    &             $12.86 \pm 0.15 $ \\
\sivt\                    &                 &  $ 18.3 \pm 9.4 $    &             $12.86 \pm 0.15 $ \\
\svt\ $\lambda$786        &  $ -50, 50 $    &  $ -8.3 \pm 3.2 $    &             $12.44 \pm 0.05 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.33 $ \\
\hline
\multicolumn{4}{c}{J140923.90+261820.9, $z= 0.817046$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 12.59 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.51 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ 8.1 \pm 3.1 $     &             $15.61 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ 1.9 \pm 2.2 $     &             $15.62 \pm 0.04 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 8.6 \pm 1.5 $     &             $15.67 \pm 0.02 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ 5.1 \pm 1.0 $     &             $15.63 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 5.9 \pm 0.8 $     &             $15.64 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.66 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.64 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.65 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.17 $ \\
\niiit\ $\lambda$763      &  $ -50, 50 $    &  \nodata             &                   $ < 13.09 $ \\
\nivt\ $\lambda$765       &  $ -50, 50 $    &  \nodata             &                   $ < 12.22 $ \\
\neviiit\ $\lambda$770    &  $ -50, 50 $    &  \nodata             &                   $ < 13.00 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 14.01 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 12.91 $ \\
\Siiit\ $\lambda$698      &  $ -50, 50 $    &  \nodata             &                   $ < 12.08 $ \\
\sivt\ $\lambda$657       &  $ -50, 50 $    &  \nodata             &                   $ < 12.00 $ \\
\svt\ $\lambda$786        &  $ -50, 50 $    &  \nodata             &                   $ < 11.88 $ \\
\svit\ $\lambda$944       &  $ -50, 50 $    &  \nodata             &                   $ < 12.80 $ \\
\hline
\multicolumn{4}{c}{J141038.39+230447.1, $z= 0.265892$ } \\
\hline
\ciit\ $\lambda$1334      &  $ -100, 75 $   &  \nodata             &                   $ < 13.40 $ \\
\ciiit\ $\lambda$977      &  $ -100, 75 $   &  \nodata             &                   $ < 12.75 $ \\
\hit\ $\lambda$923        &  $ -100, 75 $   &  $ 2.0 \pm 14.1 $    &             $15.86 \pm 0.18 $ \\
\hit\ $\lambda$926        &  $ -100, 75 $   &  $ 2.7 \pm 7.6 $     &             $15.83 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -100, 75 $   &  $ 8.8 \pm 5.3 $     &             $15.81 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 6.3 \pm 4.2 $     &             $15.82 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.86 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.81 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.83 \pm 0.03 $ \\
\nnit\ $\lambda$1199      &  $ -100, 75 $   &  \nodata             &                   $ < 13.20 $ \\
\niiit\ $\lambda$989      &  $ -100, 75 $   &  \nodata             &                   $ < 13.53 $ \\
\nvt\ $\lambda$1238       &  $ -100, 75 $   &  \nodata             &                   $ < 13.20 $ \\
\oit\ $\lambda$1302       &  $ -100, 75 $   &  \nodata             &                   $ < 13.84 $ \\
\siit\ $\lambda$1253      &  $ -100, 75 $   &  \nodata             &                   $ < 14.39 $ \\
\Siiit\ $\lambda$1190     &  $ -100, 75 $   &  \nodata             &                   $ < 13.94 $ \\
\sivt\ $\lambda$1062      &  $ -100, 75 $   &  \nodata             &                   $ < 13.95 $ \\
\svit\ $\lambda$944       &  $ -100, 75 $   &  \nodata             &                   $ < 13.39 $ \\
\siiit\ $\lambda$1193     &  $ -100, 75 $   &  \nodata             &                   $ < 12.55 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 75 $   &  \nodata             &                   $ < 12.18 $ \\
\siivt\ $\lambda$1393     &  $ -100, 75 $   &  \nodata             &                   $ < 12.84 $ \\
\hline
\multicolumn{4}{c}{J141038.39+230447.1, $z= 0.349849$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 55 $    &  \nodata             &                   $ < 13.19 $ \\
\hit\ $\lambda$923        &  $ -50, 55 $    &  $ 8.3 \pm 5.9 $     &             $15.61 \pm 0.11 $ \\
\hit\ $\lambda$930        &  $ -50, 55 $    &  $ 4.1 \pm 2.7 $     &             $15.62 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 4.9 \pm 2.5 $     &             $15.62 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.60 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.64 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.62 \pm 0.03 $ \\
\nnit\ $\lambda$1199      &  $ -50, 55 $    &  \nodata             &                   $ < 13.35 $ \\
\niit\ $\lambda$1083      &  $ -50, 55 $    &  \nodata             &                   $ < 13.16 $ \\
\nvt\ $\lambda$1238       &  $ -50, 55 $    &  \nodata             &                   $ < 13.26 $ \\
\oit\ $\lambda$1302       &  $ -50, 55 $    &  \nodata             &                   $ < 13.75 $ \\
\ovit\ $\lambda$1031      &  $ -50, 55 $    &  $ 6.8 \pm 4.9 $     &             $14.00 \pm 0.08 $ \\
\siit\ $\lambda$1259      &  $ -50, 55 $    &  \nodata             &                   $ < 14.22 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 55 $    &  \nodata             &                   $ < 13.89 $ \\
\sivt\ $\lambda$1062      &  $ -50, 55 $    &  \nodata             &                   $ < 13.85 $ \\
\siiit\ $\lambda$1260     &  $ -50, 55 $    &  \nodata             &                   $ < 12.34 $ \\
\hline
\multicolumn{4}{c}{J141038.39+230447.1, $z= 0.351043$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 55 $    &  \nodata             &                   $ < 13.44 $ \\
\ciiit\ $\lambda$977      &  $ -50, 55 $    &  \nodata             &                   $ < 13.01 $ \\
\hit\ $\lambda$923        &  $ -50, 55 $    &  $ 5.7 \pm 8.3 $     &             $15.46 \pm 0.15 $ \\
\hit\ $\lambda$926        &  $ -50, 55 $    &  $ -3.6 \pm 5.4 $    &             $15.50 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ -0.8 \pm 4.5 $    &             $15.49 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.40 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.46 \pm 0.04 $ \\
\nnit\ $\lambda$1199      &  $ -50, 55 $    &  \nodata             &                   $ < 13.28 $ \\
\niit\ $\lambda$1083      &  $ -50, 55 $    &  \nodata             &                   $ < 13.15 $ \\
\niiit\ $\lambda$989      &  $ -50, 55 $    &  \nodata             &                   $ < 13.49 $ \\
\nvt\ $\lambda$1242       &  $ -50, 55 $    &  \nodata             &                   $ < 13.52 $ \\
\oit\ $\lambda$1302       &  $ -50, 55 $    &  \nodata             &                   $ < 13.77 $ \\
\ovit\ $\lambda$1031      &  $ -50, 55 $    &  \nodata             &                   $ < 13.41 $ \\
\siit\ $\lambda$1259      &  $ -50, 55 $    &  \nodata             &                   $ < 14.21 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 55 $    &  \nodata             &                   $ < 13.90 $ \\
\sivt\ $\lambda$1062      &  $ -50, 55 $    &  \nodata             &                   $ < 13.86 $ \\
\svit\ $\lambda$933       &  $ -50, 55 $    &  \nodata             &                   $ < 12.86 $ \\
\siiit\ $\lambda$1260     &  $ -50, 55 $    &  \nodata             &                   $ < 12.36 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 55 $    &  \nodata             &                   $ < 12.23 $ \\
\hline
\multicolumn{4}{c}{J141038.39+230447.1, $z= 0.535079$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 100 $   &  \nodata             &                   $ < 13.14 $ \\
\ciiit\ $\lambda$977      &  $ -50, 100 $   &  $ 26.8 \pm 1.7 $    &                   $ > 13.82 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ -0.3 \pm 7.2 $    &             $16.50 \pm 0.14 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ -6.3 \pm 6.3 $    &             $16.52 \pm 0.12 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ 2.1 \pm 4.8 $     &             $16.52 \pm 0.09 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ 1.2 \pm 3.4 $     &             $16.49 \pm 0.07 $ \\
\hit\ $\lambda$917        &  $ -50, 50 $    &  $ -0.8 \pm 2.8 $    &             $16.50 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ -0.2 \pm 1.8 $    &             $16.50 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.40 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.50 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.47 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -50, 100 $   &  \nodata             &                   $ < 13.98 $ \\
\niit\ $\lambda$1083      &  $ -50, 100 $   &  \nodata             &                   $ < 13.52 $ \\
\niiit\ $\lambda$989      &  $ -50, 100 $   &  \nodata             &                   $ < 13.29 $ \\
\nivt\ $\lambda$765       &  $ -50, 100 $   &  \nodata             &                   $ < 13.02 $ \\
\neviiit\ $\lambda$770    &  $ -50, 100 $   &  $ -4.6 \pm 10.2 $   &             $14.25 \pm 0.11 $ \\
\neviiit\ $\lambda$780    &  $ -50, 100 $   &  $ 20.1 \pm 17.7 $   &             $14.20 \pm 0.21 $ \\
\neviiit\                 &                 &  $ 1.6 \pm 8.9 $     &             $14.24 \pm 0.09 $ \\
\oit\ $\lambda$988        &  $ -50, 100 $   &  \nodata             &                   $ < 13.74 $ \\
\oiit\ $\lambda$833       &  $ -50, 100 $   &  \nodata             &                   $ < 13.70 $ \\
\oiiit\ $\lambda$832      &  $ -50, 100 $   &  $ 8.5 \pm 4.4 $     &             $14.38 \pm 0.06 $ \\
\ovit\ $\lambda$1031      &  $ -50, 100 $   &  $ 21.5 \pm 7.3 $    &             $13.84 \pm 0.09 $ \\
\ovit\ $\lambda$1037      &  $ -50, 100 $   &  $ 11.2 \pm 14.2 $   &             $14.08 \pm 0.18 $ \\
\ovit\                    &                 &  $ 19.4 \pm 6.5 $    &             $13.87 \pm 0.08 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 100 $   &  \nodata             &                   $ < 13.78 $ \\
\svt\ $\lambda$786        &  $ -50, 100 $   &  \nodata             &                   $ < 12.60 $ \\
\svit\ $\lambda$933       &  $ -50, 100 $   &  \nodata             &                   $ < 13.04 $ \\
\hline
\multicolumn{4}{c}{J141542.90+163413.7, $z= 0.481677$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 45 $    &  \nodata             &                   $ < 12.74 $ \\
\ciiit\ $\lambda$977      &  $ -60, 45 $    &  $ -5.7 \pm 4.8 $    &             $13.42 \pm 0.11 $ \\
\hit\ $\lambda$916        &  $ -60, 45 $    &  $ -0.6 \pm 5.7 $    &             $16.01 \pm 0.09 $ \\
\hit\ $\lambda$917        &  $ -60, 45 $    &  $ -9.3 \pm 4.1 $    &             $16.02 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -60, 45 $    &  $ 0.6 \pm 3.1 $     &             $16.01 \pm 0.05 $ \\
\hit\ $\lambda$919        &  $ -60, 45 $    &  $ 0.7 \pm 2.3 $     &             $16.01 \pm 0.04 $ \\
\hit\ $\lambda$920        &  $ -60, 45 $    &  $ -6.2 \pm 1.7 $    &             $16.02 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ -3.4 \pm 1.2 $    &             $16.02 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.01 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.02 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.02 \pm 0.01 $ \\
\neviiit\ $\lambda$780    &  $ -60, 45 $    &  \nodata             &                   $ < 13.78 $ \\
\oit\ $\lambda$976        &  $ -60, 45 $    &  \nodata             &                   $ < 15.18 $ \\
\oiit\ $\lambda$834       &  $ -60, 45 $    &  $ -1.2 \pm 6.7 $    &             $13.54 \pm 0.11 $ \\
\oiiit\ $\lambda$832      &  $ -60, 45 $    &  $ -1.1 \pm 2.1 $    &             $14.17 \pm 0.04 $ \\
\oivt\ $\lambda$787       &  $ -60, 45 $    &  $ 8.1 \pm 3.4 $     &             $14.10 \pm 0.06 $ \\
\svt\ $\lambda$786        &  $ -60, 45 $    &  \nodata             &                   $ < 12.28 $ \\
\svit\ $\lambda$933       &  $ -60, 45 $    &  \nodata             &                   $ < 12.63 $ \\
\hline
\multicolumn{4}{c}{J141910.20+420746.9, $z= 0.522082$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 100 $  &  \nodata             &                   $ < 13.36 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ 17.3 \pm 6.3 $    &             $13.77 \pm 0.06 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.77 $ \\
\hit\ $\lambda$926        &  $ -100, 100 $  &  $ 3.4 \pm 13.7 $    &             $15.74 \pm 0.13 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ 18.9 \pm 6.9 $    &             $15.71 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 15.8 \pm 6.2 $    &             $15.72 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.75 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.82 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.77 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.44 $ \\
\nnit\ $\lambda$1134      &  $ -100, 100 $  &  \nodata             &                   $ < 14.53 $ \\
\niiit\ $\lambda$989      &  $ -100, 100 $  &  \nodata             &                   $ < 13.75 $ \\
\nivt\ $\lambda$765       &  $ -100, 100 $  &  $ 24.6 \pm 18.5 $   &             $13.55 \pm 0.17 $ \\
\neviiit\ $\lambda$770    &  $ -100, 100 $  &  \nodata             &                   $ < 14.00 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 14.18 $ \\
\oiit\ $\lambda$834       &  $ -100, 100 $  &  \nodata             &                   $ < 13.71 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  \nodata             &                   $ < 13.81 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 14.23 $ \\
\sivt\ $\lambda$748       &  $ -100, 100 $  &  \nodata             &                   $ < 13.64 $ \\
\svt\ $\lambda$786        &  $ -100, 100 $  &  \nodata             &                   $ < 12.84 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 13.21 $ \\
\hline
\multicolumn{4}{c}{J142107.56+253821.0, $z= 0.641450$ } \\
\hline
\ciit\ $\lambda$1036      &   $ -60, 90 $   &  \nodata             &                  $ < 13.84 $  \\
\ciiit\ $\lambda$977      &   $ -60, 90 $   &  $ -0.9 \pm 9.1 $    &                  $ > 14.15 $  \\
\feiit\ $\lambda$2382     &   $ -30, 25 $   &  \nodata             &                  $ < 11.55 $  \\
\hit\ LL                  &  \nodata        &  \nodata             &            $17.00 \pm 0.05 $  \\
\mgiit\ $\lambda$2796     &   $ -30, 25 $   &  $ -14.2 \pm 6.1 $   &            $11.39 \pm 0.14 $  \\
\oit\ $\lambda$988        &   $ -60, 90 $   &  \nodata             &                  $ < 14.22 $  \\
\Siiit\ $\lambda$1012     &   $ -60, 90 $   &  \nodata             &                  $ < 14.30 $  \\
\sivt\ $\lambda$1062      &   $ -60, 90 $   &  \nodata             &                  $ < 14.27 $  \\
\svit\ $\lambda$933       &   $ -60, 90 $   &  \nodata             &                  $ < 13.12 $  \\
\siiit\ $\lambda$1020     &   $ -60, 90 $   &  \nodata             &                  $ < 14.71 $  \\
\hline
\multicolumn{4}{c}{J141910.20+420746.9, $z= 0.608265$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -30, 60 $    &  \nodata             &                   $ < 13.83 $ \\
\ciiit\ $\lambda$977      &  $ -30, 60 $    &  $ 17.3 \pm 7.6 $    &             $13.27 \pm 0.16 $ \\
\hit\ $\lambda$919        &  $ -30, 60 $    &  $ 11.6 \pm 10.2 $   &             $15.75 \pm 0.23 $ \\
\hit\ $\lambda$920        &  $ -30, 60 $    &  $ 20.1 \pm 9.4 $    &             $15.65 \pm 0.22 $ \\
\hit\ $\lambda$926        &  $ -30, 60 $    &  $ 11.9 \pm 5.3 $    &             $15.66 \pm 0.13 $ \\
\hit\ $\lambda$930        &  $ -30, 60 $    &  $ 18.3 \pm 3.5 $    &             $15.76 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 16.3 \pm 2.7 $    &             $15.71 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.73 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.80 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.75 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.41 $ \\
\niit\ $\lambda$1083      &  $ -30, 60 $    &  \nodata             &                   $ < 13.76 $ \\
\niiit\ $\lambda$763      &  $ -30, 60 $    &  \nodata             &                   $ < 13.80 $ \\
\nivt\ $\lambda$765       &  $ -30, 60 $    &  \nodata             &                   $ < 12.93 $ \\
\neviiit\ $\lambda$770    &  $ -30, 60 $    &  \nodata             &                   $ < 13.69 $ \\
\oit\ $\lambda$988        &  $ -30, 60 $    &  \nodata             &                   $ < 14.30 $ \\
\oiit\ $\lambda$832       &  $ -30, 60 $    &  \nodata             &                   $ < 14.14 $ \\
\oiiit\ $\lambda$832      &  $ -30, 60 $    &  \nodata             &                   $ < 13.74 $ \\
\oivt\ $\lambda$787       &  $ -30, 60 $    &  \nodata             &                   $ < 13.63 $ \\
\ovit\ $\lambda$1031      &  $ -30, 60 $    &  \nodata             &                   $ < 13.76 $ \\
\Siiit\ $\lambda$1012     &  $ -30, 60 $    &  \nodata             &                   $ < 14.23 $ \\
\sivt\ $\lambda$748       &  $ -30, 60 $    &  \nodata             &                   $ < 13.07 $ \\
\svit\ $\lambda$933       &  $ -30, 60 $    &  \nodata             &                   $ < 13.05 $ \\
\hline
\multicolumn{4}{c}{J142735.59+263214.6, $z= 0.366054$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -24, 100 $   &  \nodata             &                   $ < 13.61 $ \\
\hit\ $\lambda$917        &  $ -24, 100 $   &  $ 34.5 \pm 16.4 $   &             $16.58 \pm 0.17 $ \\
\hit\ $\lambda$919        &  $ -24, 100 $   &  $ 36.6 \pm 13.3 $   &             $16.61 \pm 0.08 $ \\
\hit\ $\lambda$923        &  $ -24, 100 $   &  $ 43.2 \pm 13.9 $   &             $16.57 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 38.4 \pm 8.3 $    &             $16.58 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.49 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.56 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.55 \pm 0.03 $ \\
\niiit\ $\lambda$989      &  $ -24, 100 $   &  \nodata             &                   $ < 13.73 $ \\
\oit\ $\lambda$988        &  $ -24, 100 $   &  \nodata             &                   $ < 14.16 $ \\
\ovit\ $\lambda$1037      &  $ -24, 100 $   &  $ 48.5 \pm 6.3 $    &             $14.48 \pm 0.10 $ \\
\Siiit\ $\lambda$1012     &  $ -24, 100 $   &  \nodata             &                   $ < 14.15 $ \\
\sivt\ $\lambda$1062      &  $ -24, 100 $   &  \nodata             &                   $ < 14.40 $ \\
\svit\ $\lambda$933       &  $ -24, 100 $   &  \nodata             &                   $ < 13.40 $ \\
\hline
\multicolumn{4}{c}{J142859.03+322506.8, $z= 0.382333$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 12.82 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  $ 0.2 \pm 2.8 $     &             $13.43 \pm 0.04 $ \\
\hit\ $\lambda$937        &  $ -75, 75 $    &  $ 5.8 \pm 4.7 $     &             $15.32 \pm 0.05 $ \\
\hit\ $\lambda$949        &  $ -75, 75 $    &  $ 0.2 \pm 2.4 $     &             $15.28 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 1.4 \pm 2.2 $     &             $15.29 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.29 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.30 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.29 \pm 0.02 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  \nodata             &                   $ < 13.33 $ \\
\oit\ $\lambda$988        &  $ -75, 75 $    &  \nodata             &                   $ < 13.76 $ \\
\oiit\ $\lambda$834       &  $ -75, 75 $    &  \nodata             &                   $ < 13.42 $ \\
\oiiit\ $\lambda$832      &  $ -75, 75 $    &  $ 4.3 \pm 7.4 $     &             $14.02 \pm 0.09 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  $ 19.1 \pm 8.2 $    &             $13.87 \pm 0.10 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 13.18 $ \\
\hline
\multicolumn{4}{c}{J142859.03+322506.8, $z= 0.516578$ } \\
\hline
\ciit\ $\lambda$903       &  $ -60, 60 $    &  \nodata             &                   $ < 13.20 $ \\
\hit\ $\lambda$916        &  $ -60, 60 $    &  $ 4.7 \pm 11.5 $    &             $15.85 \pm 0.20 $ \\
\hit\ $\lambda$917        &  $ -60, 60 $    &  $ -1.9 \pm 7.6 $    &             $15.94 \pm 0.12 $ \\
\hit\ $\lambda$918        &  $ -60, 60 $    &  $ -7.6 \pm 6.5 $    &             $15.92 \pm 0.10 $ \\
\hit\ $\lambda$919        &  $ -60, 60 $    &  $ -0.8 \pm 4.8 $    &             $15.93 \pm 0.08 $ \\
\hit\ $\lambda$920        &  $ -60, 60 $    &  $ 1.5 \pm 3.1 $     &             $16.01 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -60, 60 $    &  $ 3.5 \pm 2.4 $     &             $16.04 \pm 0.04 $ \\
\hit\ $\lambda$926        &  $ -60, 60 $    &  $ 0.7 \pm 2.0 $     &             $15.97 \pm 0.04 $ \\
\hit\ $\lambda$930        &  $ -60, 60 $    &  $ 0.7 \pm 2.0 $     &             $15.95 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 1.1 \pm 1.1 $     &             $15.98 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.97 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.02 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.99 \pm 0.02 $ \\
\niiit\ $\lambda$763      &  $ -60, 60 $    &  \nodata             &                   $ < 13.61 $ \\
\nivt\ $\lambda$765       &  $ -60, 60 $    &  $ 3.8 \pm 12.2 $    &   $12.94 \,^{+0.13}_{-0.18} $ \\
\neviiit\ $\lambda$770    &  $ -60, 60 $    &  \nodata             &                   $ < 13.50 $ \\
\oiit\ $\lambda$833       &  $ -60, 60 $    &  \nodata             &                   $ < 13.36 $ \\
\oiiit\ $\lambda$832      &  $ -60, 60 $    &  $ -9.7 \pm 1.6 $    &             $14.40 \pm 0.03 $ \\
\oivt\ $\lambda$787       &  $ -60, 60 $    &  $ -3.7 \pm 1.6 $    &             $14.60 \pm 0.03 $ \\
\sivt\ $\lambda$809       &  $ -60, 60 $    &  \nodata             &                   $ < 13.36 $ \\
\svit\ $\lambda$933       &  $ -60, 60 $    &  \nodata             &                   $ < 12.80 $ \\
\hline
\multicolumn{4}{c}{J143748.28-014710.7, $z= 0.298949$ } \\
\hline
\ciit\ $\lambda$903       &  $ -90, 55 $    &  \nodata             &                   $ < 12.72 $ \\
\ciiit\ $\lambda$977      &  $ -90, 55 $    &  \nodata             &                   $ < 12.12 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.60 $ \\
\hit\ $\lambda$919        &  $ -40, 40 $    &  $ 6.4 \pm 3.5 $     &             $15.48 \pm 0.08 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ 8.2 \pm 4.0 $     &             $15.43 \pm 0.07 $ \\
\hit\ $\lambda$926        &  $ -50, 55 $    &  $ 8.4 \pm 2.2 $     &             $15.41 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 7.9 \pm 1.7 $     &             $15.42 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.44 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.47 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.44 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.00 $ \\
\nnit\ $\lambda$1199      &  $ -90, 55 $    &  \nodata             &                   $ < 12.87 $ \\
\niit\ $\lambda$1083      &  $ -90, 55 $    &  \nodata             &                   $ < 12.98 $ \\
\nvt\ $\lambda$1238       &  $ -90, 55 $    &  \nodata             &                   $ < 12.94 $ \\
\oit\ $\lambda$1039       &  $ -90, 55 $    &  \nodata             &                   $ < 14.07 $ \\
\ovit\ $\lambda$1031      &  $ -90, 55 $    &  \nodata             &                   $ < 12.91 $ \\
\siit\ $\lambda$1250      &  $ -90, 55 $    &  \nodata             &                   $ < 14.37 $ \\
\Siiit\ $\lambda$1012     &  $ -90, 55 $    &  \nodata             &                   $ < 13.48 $ \\
\svit\ $\lambda$944       &  $ -90, 55 $    &  \nodata             &                   $ < 12.77 $ \\
\siiit\ $\lambda$1260     &  $ -90, 55 $    &  \nodata             &                   $ < 11.97 $ \\
\siiiit\ $\lambda$1206    &  $ -90, 55 $    &  \nodata             &                   $ < 11.78 $ \\
\hline
\multicolumn{4}{c}{J143748.28-014710.7, $z= 0.612744$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -75, 100 $   &  $ 0.5 \pm 1.0 $     &             $13.73 \pm 0.01 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.32 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ -9.0 \pm 8.0 $    &   $11.45 \,^{+0.17}_{-0.28} $ \\
\feiit\                   &                 &  $ -9.0 \pm 8.0 $    &   $11.45 \,^{+0.17}_{-0.28} $ \\
\hit\ $\lambda$919        &  $ -75, 100 $   &  $ 54.0 \pm 18.5 $   &             $15.26 \pm 0.15 $ \\
\hit\ $\lambda$920        &  $ -75, 100 $   &  $ 26.9 \pm 12.0 $   &             $15.24 \pm 0.11 $ \\
\hit\ $\lambda$926        &  $ -75, 100 $   &  $ 9.3 \pm 4.5 $     &             $15.34 \pm 0.04 $ \\
\hit\ $\lambda$930        &  $ -75, 100 $   &  $ -0.3 \pm 3.1 $    &             $15.33 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -75, 100 $   &  $ 1.9 \pm 2.1 $     &             $15.33 \pm 0.02 $ \\
\hit\ $\lambda$949        &  $ -75, 100 $   &  $ -1.2 \pm 1.5 $    &             $15.24 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 0.8 \pm 1.1 $     &             $15.29 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.33 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.31 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.24 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -5.7 \pm 3.3 $    &             $11.32 \pm 0.10 $ \\
\mgiit\                   &                 &  $ -5.7 \pm 3.3 $    &             $11.32 \pm 0.10 $ \\
\niiit\ $\lambda$763      &  $ -75, 100 $   &  \nodata             &                   $ < 13.33 $ \\
\oit\ $\lambda$988        &  $ -75, 100 $   &  \nodata             &                   $ < 13.64 $ \\
\oiit\ $\lambda$834       &  $ -75, 100 $   &  \nodata             &                   $ < 13.06 $ \\
\ovit\ $\lambda$1031      &  $ -75, 100 $   &  $ -13.6 \pm 4.7 $   &             $13.90 \pm 0.04 $ \\
\ovit\ $\lambda$1037      &  $ -75, 100 $   &  $ -11.2 \pm 11.9 $  &             $13.76 \pm 0.11 $ \\
\ovit\                    &                 &  $ -13.3 \pm 4.4 $   &             $13.87 \pm 0.04 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 100 $   &  \nodata             &                   $ < 13.56 $ \\
\sivt\ $\lambda$744       &  $ -75, 100 $   &  \nodata             &                   $ < 12.95 $ \\
\svt\ $\lambda$786        &  $ -75, 100 $   &  \nodata             &                   $ < 12.01 $ \\
\svit\ $\lambda$933       &  $ -75, 100 $   &  \nodata             &                   $ < 12.48 $ \\
\hline
\multicolumn{4}{c}{J143748.28-014710.7, $z= 0.681207$ } \\
\hline
\ciit\ $\lambda$903       &  $ -100, 100 $  &  \nodata             &                   $ < 12.67 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ 2.4 \pm 9.0 $     &             $12.88 \pm 0.08 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.29 $ \\
\hit\ $\lambda$919        &  $ -100, 100 $  &  $ -22.9 \pm 16.5 $  &             $15.42 \pm 0.14 $ \\
\hit\ $\lambda$923        &  $ -100, 100 $  &  $ 21.8 \pm 8.1 $    &             $15.45 \pm 0.06 $ \\
\hit\ $\lambda$926        &  $ -100, 100 $  &  $ -5.1 \pm 4.7 $    &             $15.47 \pm 0.04 $ \\
\hit\ $\lambda$930        &  $ -100, 100 $  &  $ -7.8 \pm 3.5 $    &             $15.44 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -100, 100 $  &  $ 0.5 \pm 2.1 $     &             $15.47 \pm 0.02 $ \\
\hit\ $\lambda$949        &  $ -100, 100 $  &  $ -11.2 \pm 1.8 $   &             $15.47 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -6.0 \pm 1.2 $    &             $15.46 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.49 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.45 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.47 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 10.95 $ \\
\nivt\ $\lambda$765       &  $ -100, 100 $  &  \nodata             &                   $ < 12.43 $ \\
\neviiit\ $\lambda$780    &  $ -100, 100 $  &  \nodata             &                   $ < 13.60 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 13.61 $ \\
\oiit\ $\lambda$833       &  $ -100, 100 $  &  \nodata             &                   $ < 13.30 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  \nodata             &                   $ < 13.45 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 13.65 $ \\
\sivt\ $\lambda$744       &  $ -100, 100 $  &  \nodata             &                   $ < 12.86 $ \\
\svit\ $\lambda$944       &  $ -100, 100 $  &  \nodata             &                   $ < 13.02 $ \\
\hline
\multicolumn{4}{c}{J150030.64+551708.8, $z= 0.347272$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 13.33 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  $ -7.3 \pm 5.0 $    &             $13.34 \pm 0.06 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ -4.0 \pm 4.0 $    &             $16.64 \pm 0.07 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ 3.8 \pm 2.6 $     &             $16.70 \pm 0.05 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ -2.2 \pm 3.2 $    &             $16.50 \pm 0.06 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ -6.7 \pm 1.8 $    &             $16.57 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ -3.1 \pm 1.3 $    &             $16.58 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.61 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.56 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.58 \pm 0.01 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.77 $ \\
\oit\ $\lambda$988        &  $ -75, 75 $    &  \nodata             &                   $ < 13.80 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  \nodata             &                   $ < 13.28 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 13.76 $ \\
\sivt\ $\lambda$1062      &  $ -75, 75 $    &  \nodata             &                   $ < 14.10 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 12.77 $ \\
\hline
\multicolumn{4}{c}{J150030.64+551708.8, $z= 0.347999$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -90, 90 $    &  \nodata             &                   $ < 13.42 $ \\
\ciiit\ $\lambda$977      &  $ -90, 90 $    &  $ 6.1 \pm 2.6 $     &             $13.80 \pm 0.04 $ \\
\hit\ $\lambda$926        &  $ -90, 90 $    &  $ -20.9 \pm 8.3 $   &             $15.52 \pm 0.08 $ \\
\hit\ $\lambda$930        &  $ -90, 90 $    &  $ -11.2 \pm 5.0 $   &             $15.50 \pm 0.05 $ \\
\hit\ $\lambda$949        &  $ -90, 90 $    &  $ -0.9 \pm 5.5 $    &             $15.50 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -8.9 \pm 3.4 $    &             $15.50 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.41 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.34 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.42 \pm 0.02 $ \\
\niit\ $\lambda$1083      &  $ -90, 90 $    &  \nodata             &                   $ < 13.83 $ \\
\oit\ $\lambda$988        &  $ -90, 90 $    &  \nodata             &                   $ < 13.82 $ \\
\ovit\ $\lambda$1031      &  $ -90, 90 $    &  $ -6.6 \pm 6.1 $    &             $14.00 \pm 0.06 $ \\
\ovit\ $\lambda$1037      &  $ -90, 90 $    &  $ 24.6 \pm 9.9 $    &             $14.17 \pm 0.09 $ \\
\ovit\                    &                 &  $ 2.0 \pm 5.2 $     &             $14.04 \pm 0.05 $ \\
\Siiit\ $\lambda$1012     &  $ -90, 90 $    &  \nodata             &                   $ < 13.81 $ \\
\sivt\ $\lambda$1062      &  $ -90, 90 $    &  \nodata             &                   $ < 14.15 $ \\
\svit\ $\lambda$933       &  $ -90, 90 $    &  \nodata             &                   $ < 12.81 $ \\
\hline
\multicolumn{4}{c}{J152424.58+095829.7, $z= 0.571825$ } \\
\hline
\ciit\ $\lambda$903       &  $ -55, 30 $    &  \nodata             &                   $ < 12.57 $ \\
\ciiit\ $\lambda$977      &  $ -55, 30 $    &  $ -17.5 \pm 9.0 $   &   $12.47 \,^{+0.13}_{-0.19} $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.57 $ \\
\hit\ $\lambda$920        &  $ -55, 30 $    &  $ -11.6 \pm 2.5 $   &             $15.47 \pm 0.05 $ \\
\hit\ $\lambda$923        &  $ -55, 30 $    &  $ -13.5 \pm 2.1 $   &             $15.41 \pm 0.04 $ \\
\hit\ $\lambda$930        &  $ -55, 30 $    &  $ -6.1 \pm 1.2 $    &             $15.44 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -8.4 \pm 1.0 $    &             $15.44 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.49 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.45 \pm 0.01 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.46 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.14 $ \\
\nnit\ $\lambda$1134      &  $ -55, 30 $    &  \nodata             &                   $ < 13.94 $ \\
\niit\ $\lambda$1083      &  $ -55, 30 $    &  \nodata             &                   $ < 13.28 $ \\
\niiit\ $\lambda$989      &  $ -55, 30 $    &  \nodata             &                   $ < 13.10 $ \\
\nivt\ $\lambda$765       &  $ -55, 30 $    &  \nodata             &                   $ < 12.48 $ \\
\neviiit\ $\lambda$780    &  $ -55, 30 $    &  \nodata             &                   $ < 13.56 $ \\
\oit\ $\lambda$988        &  $ -55, 30 $    &  \nodata             &                   $ < 13.53 $ \\
\oiit\ $\lambda$833       &  $ -55, 30 $    &  \nodata             &                   $ < 13.52 $ \\
\oiiit\ $\lambda$832      &  $ -55, 30 $    &  \nodata             &                   $ < 13.38 $ \\
\oivt\ $\lambda$787       &  $ -55, 30 $    &  \nodata             &                   $ < 13.16 $ \\
\ovit\ $\lambda$1031      &  $ -55, 30 $    &  \nodata             &                   $ < 13.22 $ \\
\sivt\ $\lambda$744       &  $ -55, 30 $    &  \nodata             &                   $ < 13.08 $ \\
\svt\ $\lambda$786        &  $ -55, 30 $    &  \nodata             &                   $ < 12.06 $ \\
\svit\ $\lambda$933       &  $ -55, 30 $    &  \nodata             &                   $ < 12.45 $ \\
\hline
\multicolumn{4}{c}{J152424.58+095829.7, $z= 0.675378$ } \\
\hline
\ciit\ $\lambda$903       &  $ -40, 50 $    &  \nodata             &                   $ < 12.91 $ \\
\ciit\ $\lambda$903       &  $ -40, 50 $    &  $ 10.3 \pm 11.2 $   &   $12.69 \,^{+0.16}_{-0.25} $ \\
\ciit\                    &                 &  $ 10.3 \pm 11.2 $   &   $12.69 \,^{+0.16}_{-0.25} $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.56 $ \\
\hit\ $\lambda$919        &  $ -40, 50 $    &  $ 1.4 \pm 5.1 $     &             $15.50 \pm 0.10 $ \\
\hit\ $\lambda$920        &  $ -40, 50 $    &  $ 4.3 \pm 5.0 $     &             $15.39 \pm 0.09 $ \\
\hit\ $\lambda$923        &  $ -40, 50 $    &  $ 1.7 \pm 3.5 $     &             $15.42 \pm 0.06 $ \\
\hit\ $\lambda$930        &  $ -40, 50 $    &  $ 3.5 \pm 1.8 $     &             $15.41 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -40, 50 $    &  $ -2.7 \pm 1.3 $    &             $15.40 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ -0.0 \pm 1.0 $    &             $15.41 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.41 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.53 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.18 $ \\
\niiit\ $\lambda$989      &  $ -40, 50 $    &  \nodata             &                   $ < 13.09 $ \\
\neviiit\ $\lambda$770    &  $ -40, 50 $    &  \nodata             &                   $ < 13.13 $ \\
\oit\ $\lambda$988        &  $ -40, 50 $    &  \nodata             &                   $ < 13.50 $ \\
\oiit\ $\lambda$834       &  $ -40, 50 $    &  \nodata             &                   $ < 13.05 $ \\
\ovit\ $\lambda$1031      &  $ -40, 50 $    &  $ 8.8 \pm 2.2 $     &             $13.95 \pm 0.04 $ \\
\ovit\ $\lambda$1037      &  $ -40, 50 $    &  $ 10.3 \pm 3.3 $    &             $14.05 \pm 0.06 $ \\
\ovit\                    &                 &  $ 9.2 \pm 1.9 $     &             $13.97 \pm 0.03 $ \\
\Siiit\ $\lambda$698      &  $ -40, 50 $    &  \nodata             &                   $ < 12.55 $ \\
\sivt\ $\lambda$744       &  $ -40, 50 $    &  \nodata             &                   $ < 12.76 $ \\
\svt\ $\lambda$786        &  $ -40, 50 $    &  $ 17.6 \pm 2.4 $    &             $12.99 \pm 0.05 $ \\
\svit\ $\lambda$933       &  $ -40, 50 $    &  $ 12.6 \pm 4.8 $    &             $12.99 \pm 0.09 $ \\
\hline
\multicolumn{4}{c}{J154121.48+281706.2, $z= 0.282454$ } \\
\hline
\ciit\ $\lambda$903       &  $ -120, 120 $  &  \nodata             &                   $ < 13.67 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ 7.6 \pm 6.4 $     &             $16.59 \pm 0.13 $ \\
\hit\ $\lambda$916        &  $ -60, 60 $    &  $ 14.7 \pm 5.4 $    &             $16.59 \pm 0.08 $ \\
\hit\ $\lambda$917        &  $ -60, 60 $    &  $ 12.5 \pm 4.3 $    &             $16.61 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -120, 120 $  &  $ 9.6 \pm 8.8 $     &             $16.56 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ 11.9 \pm 2.8 $    &             $16.59 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.46 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.58 \pm 0.02 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.55 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -120, 120 $  &  \nodata             &                   $ < 14.34 $ \\
\niit\ $\lambda$1083      &  $ -120, 120 $  &  \nodata             &                   $ < 13.69 $ \\
\niiit\ $\lambda$989      &  $ -120, 120 $  &  \nodata             &                   $ < 13.57 $ \\
\oit\ $\lambda$988        &  $ -120, 120 $  &  \nodata             &                   $ < 13.99 $ \\
\ovit\ $\lambda$1031      &  $ -120, 120 $  &  $ -8.6 \pm 19.2 $   &             $14.32 \pm 0.15 $ \\
\ovit\ $\lambda$1037      &  $ -120, 120 $  &  $ -43.5 \pm 22.0 $  &             $14.20 \pm 0.15 $ \\
\ovit\                    &                 &  $ -23.7 \pm 14.5 $  &             $14.25 \pm 0.10 $ \\
\hline
\multicolumn{4}{c}{J154553.63+093620.5, $z= 0.474040$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -70, 55 $    &  $ -0.5 \pm 4.1 $    &                  $ > 14.68 $  \\
\ciiit\ $\lambda$977      &  $ -70, 80 $    &  $ 5.4 \pm 11.6 $    &                  $ > 14.31 $  \\
\feiit\ $\lambda$2382     &  $ -70, 70 $    &  $ -0.9 \pm 0.9 $    &            $13.63 \pm 0.02 $  \\
\feiit\ $\lambda$2600     &  $ -70, 80 $    &  $ -0.9 \pm 0.7 $    &            $13.58 \pm 0.01 $  \\
\feiit\                   &                 &  $ -0.9 \pm 0.6 $    &            $13.59 \pm 0.01 $  \\
\hit\ $\lambda$916        &  $ -70, 80 $    &  $ 8.6 \pm 8.6 $     &                  $ > 17.32 $  \\
\hit\ FIT                 &  \nodata        &  \nodata             &            $18.15 \pm 0.25 $  \\
\mgiit\ $\lambda$2803     &  $ -70, 80 $    &  $ 0.4 \pm 1.4 $     &                  $ > 13.98 $  \\
\nnit\ $\lambda$1199      &  $ -70, 80 $    &  \nodata             &                  $ < 13.98 $  \\
\niit\ $\lambda$1083      &  $ -70, 80 $    &  \nodata             &                  $ < 13.93 $  \\
\oit\ $\lambda$988        &  $ -70, 80 $    &  $ -13.1 \pm 9.7 $   &            $14.46 \pm 0.13 $  \\
\ovit\ $\lambda$1037      &  $ -70, 80 $    &  $ 25.3 \pm 8.8 $    &            $14.52 \pm 0.09 $  \\
\sivt\ $\lambda$1062      &  $ -70, 80 $    &  \nodata             &                  $ < 14.22 $  \\
\svit\ $\lambda$933       &  $ -70, 80 $    &  \nodata             &                  $ < 13.18 $  \\
\siiit\ $\lambda$1190     &  $ -70, 80 $    &  $ 12.0 \pm 26.0 $   &                  $ > 14.19 $  \\
\hline
\multicolumn{4}{c}{J155048.29+400144.9, $z= 0.312618$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 100 $  &  $ -6.1 \pm 13.9 $   &             $14.06 \pm 0.13 $ \\
\ciit\ $\lambda$903       &  $ -100, 100 $  &  $ -16.5 \pm 12.3 $  &             $14.11 \pm 0.10 $ \\
\ciit\                    &                 &  $ -12.0 \pm 9.2 $   &             $14.09 \pm 0.08 $ \\
\ciiit\ $\lambda$977      &  $ -100, 100 $  &  $ -4.2 \pm 23.8 $   &                   $ > 14.46 $ \\
\feiit\ $\lambda$2600     &  $ -60, 50 $    &  \nodata             &                   $ < 12.07 $ \\
\hit\ $\lambda$916        &  $ -100, 100 $  &  $ 4.3 \pm 10.0 $    &             $16.64 \pm 0.10 $ \\
\hit\ $\lambda$917        &  $ -100, 100 $  &  $ 9.4 \pm 6.9 $     &             $16.72 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -100, 100 $  &  $ -1.2 \pm 5.7 $    &             $16.70 \pm 0.07 $ \\
\hit\ $\lambda$920        &  $ -100, 100 $  &  $ 1.4 \pm 5.3 $     &             $16.62 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 2.6 \pm 3.2 $     &             $16.67 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.73 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.67 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.69 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -60, 50 $    &  $ -18.4 \pm 1.5 $   &             $12.62 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -60, 50 $    &  $ -24.0 \pm 3.0 $   &             $12.63 \pm 0.04 $ \\
\mgiit\                   &                 &  $ -19.5 \pm 1.4 $   &             $12.62 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -100, 100 $  &  \nodata             &                   $ < 14.03 $ \\
\niit\ $\lambda$1083      &  $ -100, 100 $  &  \nodata             &                   $ < 13.65 $ \\
\niiit\ $\lambda$989      &  $ -100, 100 $  &  \nodata             &                   $ < 13.83 $ \\
\nvt\ $\lambda$1238       &  $ -100, 100 $  &  \nodata             &                   $ < 13.67 $ \\
\oit\ $\lambda$988        &  $ -100, 100 $  &  \nodata             &                   $ < 14.26 $ \\
\ovit\ $\lambda$1037      &  $ -100, 100 $  &  \nodata             &                   $ < 13.94 $ \\
\ovit\ $\lambda$1031      &  $ -100, 100 $  &  $ -1.0 \pm 20.6 $   &   $13.84 \,^{+0.14}_{-0.20} $ \\
\ovit\                    &                 &  $ -1.0 \pm 20.6 $   &   $13.84 \,^{+0.14}_{-0.20} $ \\
\siit\ $\lambda$1259      &  $ -100, 100 $  &  \nodata             &                   $ < 14.65 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 100 $  &  \nodata             &                   $ < 14.13 $ \\
\svit\ $\lambda$933       &  $ -100, 100 $  &  \nodata             &                   $ < 13.16 $ \\
\siiit\ $\lambda$1260     &  $ -100, 100 $  &  \nodata             &                   $ < 12.80 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 100 $  &  $ -15.7 \pm 5.4 $   &             $13.39 \pm 0.07 $ \\
\hline
\multicolumn{4}{c}{J155048.29+400144.9, $z= 0.427306$ } \\
\hline
\ciit\ $\lambda$903       &  $ -120, 120 $  &  \nodata             &                   $ < 13.55 $ \\
\ciiit\ $\lambda$977      &  $ -120, 120 $  &  $ 11.1 \pm 3.8 $    &                   $ > 14.24 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.79 $ \\
\hit\ $\lambda$926        &  $ -120, 120 $  &  $ -17.3 \pm 19.0 $  &             $15.66 \pm 0.14 $ \\
\hit\ $\lambda$930        &  $ -120, 120 $  &  $ 3.6 \pm 11.4 $    &             $15.71 \pm 0.09 $ \\
\hit\ $\lambda$937        &  $ -120, 120 $  &  $ -4.3 \pm 8.4 $    &             $15.66 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -3.3 \pm 6.4 $    &             $15.67 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.69 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.63 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.66 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.35 $ \\
\nnit\ $\lambda$1199      &  $ -120, 120 $  &  \nodata             &                   $ < 13.85 $ \\
\niiit\ $\lambda$989      &  $ -120, 120 $  &  \nodata             &                   $ < 13.66 $ \\
\nvt\ $\lambda$1238       &  $ -120, 120 $  &  \nodata             &                   $ < 13.91 $ \\
\oit\ $\lambda$988        &  $ -120, 120 $  &  \nodata             &                   $ < 14.10 $ \\
\oiit\ $\lambda$834       &  $ -120, 120 $  &  \nodata             &                   $ < 13.91 $ \\
\oiiit\ $\lambda$832      &  $ -120, 120 $  &  $ 8.7 \pm 10.2 $    &             $14.71 \pm 0.08 $ \\
\ovit\ $\lambda$1031      &  $ -120, 120 $  &  $ 27.3 \pm 6.8 $    &             $14.39 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -120, 120 $  &  $ 21.3 \pm 13.9 $   &             $14.32 \pm 0.10 $ \\
\ovit\                    &                 &  $ 26.1 \pm 6.1 $    &             $14.37 \pm 0.04 $ \\
\Siiit\ $\lambda$1012     &  $ -120, 120 $  &  \nodata             &                   $ < 14.40 $ \\
\sivt\ $\lambda$809       &  $ -120, 120 $  &  \nodata             &                   $ < 14.03 $ \\
\svit\ $\lambda$933       &  $ -120, 120 $  &  \nodata             &                   $ < 13.22 $ \\
\siiit\ $\lambda$1193     &  $ -120, 120 $  &  \nodata             &                   $ < 13.19 $ \\
\siiiit\ $\lambda$1206    &  $ -120, 120 $  &  $ -3.0 \pm 22.2 $   &                   $ > 13.29 $ \\
\hline
\multicolumn{4}{c}{J155048.29+400144.9, $z= 0.491977$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -90, 90 $    &  $ 12.5 \pm 7.1 $    &             $14.11 \pm 0.08 $ \\
\ciit\ $\lambda$903       &  $ -50, 50 $    &  $ -1.2 \pm 3.3 $    &             $14.02 \pm 0.08 $ \\
\ciit\                    &                 &  $ 1.2 \pm 3.0 $     &             $14.06 \pm 0.06 $ \\
\ciiit\ $\lambda$977      &  $ -90, 90 $    &  $ 6.3 \pm 3.1 $     &                   $ > 14.18 $ \\
\feiit\ $\lambda$2600     &  $ -50, 50 $    &  $ 11.1 \pm 6.1 $    &             $12.32 \pm 0.09 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ 1.3 \pm 4.2 $     &             $16.51 \pm 0.09 $ \\
\hit\ $\lambda$917        &  $ -50, 50 $    &  $ 3.8 \pm 3.2 $     &             $16.55 \pm 0.08 $ \\
\hit\ $\lambda$918        &  $ -90, 90 $    &  $ 10.9 \pm 5.9 $    &             $16.47 \pm 0.09 $ \\
\hit\ $\lambda$919        &  $ -90, 90 $    &  $ 10.0 \pm 4.4 $    &             $16.55 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 5.4 \pm 2.1 $     &             $16.52 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.50 \pm 0.04 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.58 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.53 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -50, 50 $    &  $ -0.7 \pm 0.5 $    &             $13.01 \pm 0.01 $ \\
\mgiit\ $\lambda$2803     &  $ -50, 50 $    &  $ 0.2 \pm 0.7 $     &             $13.04 \pm 0.01 $ \\
\mgiit\                   &                 &  $ -0.4 \pm 0.4 $    &             $13.02 \pm 0.01 $ \\
\nnit\ $\lambda$1199      &  $ -90, 90 $    &  \nodata             &                   $ < 13.88 $ \\
\niit\ $\lambda$1083      &  $ -90, 90 $    &  \nodata             &                   $ < 13.98 $ \\
\niiit\ $\lambda$763      &  $ -90, 90 $    &  \nodata             &                   $ < 14.32 $ \\
\niiit\ $\lambda$989      &  $ -90, 90 $    &  $ -12.6 \pm 15.7 $  &             $13.83 \pm 0.17 $ \\
\niiit\                   &                 &  $ -12.6 \pm 15.7 $  &             $13.83 \pm 0.17 $ \\
\nivt\ $\lambda$765       &  $ -90, 90 $    &  \nodata             &                   $ < 13.43 $ \\
\neviiit\ $\lambda$770    &  $ -90, 90 $    &  \nodata             &                   $ < 14.16 $ \\
\oiit\ $\lambda$834       &  $ -90, 90 $    &  $ 2.2 \pm 4.5 $     &             $14.48 \pm 0.07 $ \\
\oivt\ $\lambda$787       &  $ -90, 90 $    &  $ -13.0 \pm 8.5 $   &             $14.47 \pm 0.10 $ \\
\ovit\ $\lambda$1031      &  $ -90, 90 $    &  $ -5.3 \pm 18.3 $   &   $13.68 \,^{+0.13}_{-0.19} $ \\
\Siiit\ $\lambda$1012     &  $ -90, 90 $    &  \nodata             &                   $ < 14.06 $ \\
\sivt\ $\lambda$809       &  $ -90, 90 $    &  \nodata             &                   $ < 13.90 $ \\
\svt\ $\lambda$786        &  $ -90, 90 $    &  \nodata             &                   $ < 12.80 $ \\
\svit\ $\lambda$933       &  $ -90, 90 $    &  \nodata             &                   $ < 13.09 $ \\
\siiit\ $\lambda$1193     &  $ -90, 90 $    &  \nodata             &                   $ < 13.26 $ \\
\hline
\multicolumn{4}{c}{J155048.29+400144.9, $z= 0.492632$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.13 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  $ 6.5 \pm 3.6 $     &             $13.31 \pm 0.07 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.73 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  $ -4.7 \pm 5.7 $    &   $11.87 \,^{+0.14}_{-0.21} $ \\
\feiit\                   &                 &  $ -4.7 \pm 5.7 $    &   $11.87 \,^{+0.14}_{-0.21} $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ 3.9 \pm 5.5 $     &             $15.74 \pm 0.12 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 0.6 \pm 4.8 $     &             $15.62 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 2.0 \pm 3.6 $     &             $15.65 \pm 0.07 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.67 \pm 0.10 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.54 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.62 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -5.9 \pm 0.6 $    &             $12.29 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -5.6 \pm 1.1 $    &             $12.35 \pm 0.03 $ \\
\mgiit\                   &                 &  $ -5.8 \pm 0.5 $    &             $12.31 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -50, 50 $    &  \nodata             &                   $ < 13.76 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.87 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.46 $ \\
\nivt\ $\lambda$765       &  $ -50, 50 $    &  \nodata             &                   $ < 13.31 $ \\
\neviiit\ $\lambda$770    &  $ -50, 50 $    &  \nodata             &                   $ < 14.02 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 13.86 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 13.52 $ \\
\oivt\ $\lambda$787       &  $ -50, 50 $    &  \nodata             &                   $ < 13.77 $ \\
\ovit\ $\lambda$1037      &  $ -50, 50 $    &  \nodata             &                   $ < 13.66 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  $ 2.7 \pm 11.8 $    &   $13.50 \,^{+0.14}_{-0.22} $ \\
\ovit\                    &                 &  $ 2.7 \pm 11.8 $    &   $13.50 \,^{+0.14}_{-0.22} $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.93 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 13.94 $ \\
\svt\ $\lambda$786        &  $ -50, 50 $    &  \nodata             &                   $ < 12.68 $ \\
\svit\ $\lambda$944       &  $ -50, 50 $    &  \nodata             &                   $ < 13.25 $ \\
\siiit\ $\lambda$1193     &  $ -50, 50 $    &  \nodata             &                   $ < 13.15 $ \\
\hline
\multicolumn{4}{c}{J155232.54+570516.5, $z= 0.366020$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 50 $   &  \nodata             &                   $ < 13.54 $ \\
\hit\ $\lambda$920        &  $ -100, 50 $   &  $ 2.9 \pm 6.1 $     &             $16.26 \pm 0.09 $ \\
\hit\ $\lambda$923        &  $ -100, 50 $   &  $ 3.5 \pm 4.8 $     &             $16.27 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 3.3 \pm 3.8 $     &             $16.27 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.25 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.31 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.28 \pm 0.02 $ \\
\oit\ $\lambda$988        &  $ -100, 50 $   &  \nodata             &                   $ < 14.10 $ \\
\oiit\ $\lambda$834       &  $ -100, 50 $   &  \nodata             &                   $ < 14.09 $ \\
\ovit\ $\lambda$1031      &  $ -100, 50 $   &  $ 5.9 \pm 7.4 $     &             $14.07 \pm 0.07 $ \\
\ovit\ $\lambda$1037      &  $ -100, 50 $   &  $ 31.6 \pm 18.8 $   &             $14.10 \pm 0.16 $ \\
\ovit\                    &                 &  $ 9.3 \pm 6.9 $     &             $14.08 \pm 0.06 $ \\
\Siiit\ $\lambda$1012     &  $ -100, 50 $   &  \nodata             &                   $ < 14.13 $ \\
\sivt\ $\lambda$1062      &  $ -100, 50 $   &  \nodata             &                   $ < 14.36 $ \\
\svit\ $\lambda$933       &  $ -100, 50 $   &  \nodata             &                   $ < 13.41 $ \\
\siiit\ $\lambda$1020     &  $ -100, 50 $   &  \nodata             &                   $ < 14.47 $ \\
\hline
\multicolumn{4}{c}{J155232.54+570516.5, $z= 0.366521$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -40, 60 $    &  $ -7.2 \pm 4.7 $    &                   $ > 14.13 $ \\
\hit\ $\lambda$920        &  $ -40, 60 $    &  $ -0.5 \pm 4.1 $    &             $16.14 \pm 0.09 $ \\
\hit\ $\lambda$923        &  $ -40, 60 $    &  $ -2.6 \pm 4.1 $    &             $16.02 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -1.5 \pm 2.9 $    &             $16.06 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.10 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.06 \pm 0.06 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.07 \pm 0.04 $ \\
\oit\ $\lambda$1039       &  $ -40, 60 $    &  \nodata             &                   $ < 14.60 $ \\
\ovit\ $\lambda$1031      &  $ -40, 60 $    &  $ -0.1 \pm 2.7 $    &             $14.26 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -40, 60 $    &  $ 3.8 \pm 5.3 $     &             $14.26 \pm 0.09 $ \\
\ovit\                    &                 &  $ 0.7 \pm 2.4 $     &             $14.26 \pm 0.04 $ \\
\Siiit\ $\lambda$1012     &  $ -40, 60 $    &  \nodata             &                   $ < 14.01 $ \\
\sivt\ $\lambda$1062      &  $ -40, 60 $    &  \nodata             &                   $ < 14.28 $ \\
\svit\ $\lambda$933       &  $ -40, 60 $    &  \nodata             &                   $ < 13.31 $ \\
\hline
\multicolumn{4}{c}{J155304.92+354828.6, $z= 0.217943$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -50, 100 $   &  \nodata             &                   $ < 13.58 $ \\
\feiit\ $\lambda$2600     &  $ -30, 30 $    &  \nodata             &                   $ < 12.06 $ \\
\hit\ $\lambda$949        &  $ -50, 100 $   &  $ 6.0 \pm 6.6 $     &             $15.40 \pm 0.09 $ \\
\hit\ $\lambda$972        &  $ -50, 100 $   &  $ 1.2 \pm 8.6 $     &             $15.39 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 4.3 \pm 5.2 $     &             $15.39 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.47 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.48 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.45 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -30, 30 $    &  $ -7.4 \pm 8.4 $    &   $11.49 \,^{+0.15}_{-0.23} $ \\
\nnit\ $\lambda$1199      &  $ -50, 100 $   &  \nodata             &                   $ < 13.44 $ \\
\niit\ $\lambda$1083      &  $ -50, 100 $   &  \nodata             &                   $ < 13.63 $ \\
\niiit\ $\lambda$989      &  $ -50, 100 $   &  \nodata             &                   $ < 13.59 $ \\
\oit\ $\lambda$988        &  $ -50, 100 $   &  \nodata             &                   $ < 14.02 $ \\
\ovit\ $\lambda$1031      &  $ -50, 100 $   &  $ 10.6 \pm 7.0 $    &             $14.12 \pm 0.08 $ \\
\ovit\ $\lambda$1037      &  $ -50, 100 $   &  $ -8.3 \pm 18.8 $   &             $14.00 \pm 0.20 $ \\
\ovit\                    &                 &  $ 8.3 \pm 6.5 $     &             $14.09 \pm 0.07 $ \\
\siit\ $\lambda$1259      &  $ -50, 100 $   &  \nodata             &                   $ < 14.40 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 100 $   &  \nodata             &                   $ < 14.00 $ \\
\sivt\ $\lambda$1062      &  $ -50, 100 $   &  \nodata             &                   $ < 14.12 $ \\
\svit\ $\lambda$933       &  $ -50, 100 $   &  \nodata             &                   $ < 13.44 $ \\
\siiit\ $\lambda$1260     &  $ -50, 100 $   &  \nodata             &                   $ < 12.55 $ \\
\siiiit\ $\lambda$1206    &  $ -50, 100 $   &  $ 2.2 \pm 4.3 $     &             $13.20 \pm 0.06 $ \\
\siivt\ $\lambda$1393     &  $ -50, 100 $   &  \nodata             &                   $ < 13.03 $ \\
\hline
\multicolumn{4}{c}{J155304.92+354828.6, $z= 0.475466$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -75, 75 $    &  \nodata             &                   $ < 13.62 $ \\
\ciit\ $\lambda$903       &  $ -75, 75 $    &  $ -0.3 \pm 14.0 $   &   $13.69 \,^{+0.13}_{-0.18} $ \\
\ciit\                    &                 &  $ -0.3 \pm 14.0 $   &   $13.69 \,^{+0.13}_{-0.18} $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  $ 2.2 \pm 30.3 $    &                   $ > 14.03 $ \\
\feiit\ $\lambda$2382     &  $ -35, 25 $    &  $ -0.9 \pm 7.3 $    &   $11.78 \,^{+0.16}_{-0.25} $ \\
\hit\ $\lambda$920        &  $ -75, 75 $    &  $ -19.8 \pm 14.6 $  &             $15.72 \pm 0.17 $ \\
\hit\ $\lambda$926        &  $ -75, 75 $    &  $ -15.0 \pm 7.8 $   &             $15.72 \pm 0.10 $ \\
\hit\ $\lambda$930        &  $ -75, 75 $    &  $ -3.1 \pm 5.5 $    &             $15.70 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -8.1 \pm 4.3 $    &             $15.71 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.72 \pm 0.10 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.60 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.68 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -35, 25 $    &  $ -17.1 \pm 1.4 $   &             $12.14 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -35, 25 $    &  $ -19.0 \pm 3.6 $   &             $12.09 \pm 0.09 $ \\
\mgiit\                   &                 &  $ -17.3 \pm 1.3 $   &             $12.13 \pm 0.03 $ \\
\nnit\ $\lambda$1199      &  $ -75, 75 $    &  \nodata             &                   $ < 13.67 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.90 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  $ -3.5 \pm 10.7 $   &             $13.89 \pm 0.13 $ \\
\neviiit\ $\lambda$770    &  $ -75, 75 $    &  \nodata             &                   $ < 14.12 $ \\
\oit\ $\lambda$988        &  $ -75, 75 $    &  \nodata             &                   $ < 13.95 $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  \nodata             &                   $ < 13.85 $ \\
\ovit\ $\lambda$1037      &  $ -75, 75 $    &  \nodata             &                   $ < 13.88 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  $ 1.6 \pm 14.6 $    &   $13.80 \,^{+0.13}_{-0.18} $ \\
\ovit\                    &                 &  $ 1.6 \pm 14.6 $    &   $13.80 \,^{+0.13}_{-0.18} $ \\
\Siiit\ $\lambda$1012     &  $ -75, 75 $    &  \nodata             &                   $ < 14.03 $ \\
\sivt\ $\lambda$809       &  $ -75, 75 $    &  \nodata             &                   $ < 13.78 $ \\
\svt\ $\lambda$786        &  $ -75, 75 $    &  \nodata             &                   $ < 12.71 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 13.09 $ \\
\siiit\ $\lambda$1193     &  $ -75, 75 $    &  \nodata             &                   $ < 13.05 $ \\
\siiiit\ $\lambda$1206    &  $ -75, 75 $    &  \nodata             &                   $ < 12.79 $ \\
\hline
\multicolumn{4}{c}{J155504.39+362848.0, $z= 0.576033$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 13.33 $ \\
\ciiit\ $\lambda$977      &  $ -75, 75 $    &  \nodata             &                   $ < 12.98 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 12.17 $ \\
\hit\ $\lambda$926        &  $ -75, 75 $    &  $ 21.1 \pm 13.2 $   &             $15.67 \pm 0.20 $ \\
\hit\ $\lambda$930        &  $ -75, 75 $    &  $ 6.9 \pm 8.0 $     &             $15.70 \pm 0.10 $ \\
\hit\ $\lambda$937        &  $ -75, 75 $    &  $ 7.8 \pm 6.9 $     &             $15.57 \pm 0.12 $ \\
\hit\ $\lambda$949        &  $ -75, 75 $    &  $ 5.2 \pm 5.9 $     &             $15.55 \pm 0.12 $ \\
\hit\ AOD                 &                 &  $ 7.6 \pm 3.7 $     &             $15.61 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.61 \pm 0.09 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.60 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.61 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.70 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.95 $ \\
\niiit\ $\lambda$989      &  $ -75, 75 $    &  \nodata             &                   $ < 13.80 $ \\
\neviiit\ $\lambda$780    &  $ -75, 75 $    &  \nodata             &                   $ < 14.20 $ \\
\oit\ $\lambda$1039       &  $ -75, 75 $    &  \nodata             &                   $ < 15.03 $ \\
\oiit\ $\lambda$834       &  $ -75, 75 $    &  \nodata             &                   $ < 13.66 $ \\
\oiiit\ $\lambda$832      &  $ -75, 75 $    &  \nodata             &                   $ < 13.84 $ \\
\oivt\ $\lambda$787       &  $ -75, 75 $    &  \nodata             &                   $ < 13.82 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  \nodata             &                   $ < 13.83 $ \\
\Siiit\ $\lambda$724      &  $ -75, 75 $    &  \nodata             &                   $ < 13.80 $ \\
\sivt\ $\lambda$748       &  $ -75, 75 $    &  \nodata             &                   $ < 13.25 $ \\
\svt\ $\lambda$786        &  $ -75, 75 $    &  \nodata             &                   $ < 12.73 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 13.19 $ \\
\hline
\multicolumn{4}{c}{J161916.54+334238.4, $z= 0.442306$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -75, 100 $   &  $ 13.5 \pm 13.5 $   &             $12.82 \pm 0.15 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.64 $ \\
\hit\ $\lambda$918        &  $ -75, 100 $   &  $ 11.5 \pm 15.7 $   &             $15.88 \pm 0.17 $ \\
\hit\ $\lambda$919        &  $ -75, 100 $   &  $ 8.5 \pm 12.8 $    &             $15.91 \pm 0.14 $ \\
\hit\ $\lambda$930        &  $ -75, 100 $   &  $ 11.1 \pm 3.3 $    &             $15.82 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 11.0 \pm 3.1 $    &             $15.83 \pm 0.04 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.92 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.83 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.86 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.13 $ \\
\nnit\ $\lambda$1199      &  $ -75, 100 $   &  \nodata             &                   $ < 13.38 $ \\
\nvt\ $\lambda$1238       &  $ -75, 100 $   &  \nodata             &                   $ < 13.29 $ \\
\oit\ $\lambda$988        &  $ -75, 100 $   &  \nodata             &                   $ < 13.80 $ \\
\oiit\ $\lambda$834       &  $ -75, 100 $   &  \nodata             &                   $ < 13.48 $ \\
\oiiit\ $\lambda$832      &  $ -75, 100 $   &  \nodata             &                   $ < 13.59 $ \\
\ovit\ $\lambda$1031      &  $ -75, 100 $   &  \nodata             &                   $ < 13.20 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 100 $   &  \nodata             &                   $ < 13.66 $ \\
\sivt\ $\lambda$1062      &  $ -75, 100 $   &  \nodata             &                   $ < 13.59 $ \\
\svit\ $\lambda$933       &  $ -75, 100 $   &  \nodata             &                   $ < 12.90 $ \\
\siiit\ $\lambda$1193     &  $ -75, 100 $   &  \nodata             &                   $ < 12.73 $ \\
\siiiit\ $\lambda$1206    &  $ -75, 100 $   &  \nodata             &                   $ < 12.26 $ \\
\hline
\multicolumn{4}{c}{J161916.54+334238.4, $z= 0.470800$ } \\
\hline
\ciiit\ $\lambda$977      &  $ -80, 100 $   &  $ 13.5 \pm 4.8 $    &                   $ > 14.43 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.61 $ \\
\hit\ $\lambda$916        &  $ -58, 94 $    &  $ 5.3 \pm 4.0 $     &             $16.63 \pm 0.05 $ \\
\hit\ $\lambda$917        &  $ -80, 100 $   &  $ 8.4 \pm 3.5 $     &             $16.69 \pm 0.04 $ \\
\hit\ $\lambda$918        &  $ -80, 100 $   &  $ 9.7 \pm 2.9 $     &             $16.63 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 8.3 \pm 1.9 $     &             $16.65 \pm 0.02 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.63 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.64 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -9.1 \pm 0.6 $    &             $12.16 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  $ -9.6 \pm 1.3 $    &             $12.16 \pm 0.03 $ \\
\mgiit\                   &                 &  $ -9.2 \pm 0.6 $    &             $12.16 \pm 0.02 $ \\
\nnit\ $\lambda$1134      &  $ -80, 100 $   &  \nodata             &                   $ < 13.89 $ \\
\niit\ $\lambda$1083      &  $ -80, 100 $   &  \nodata             &                   $ < 13.57 $ \\
\niiit\ $\lambda$989      &  $ -80, 100 $   &  $ 18.5 \pm 1.5 $    &             $14.51 \pm 0.02 $ \\
\neviiit\ $\lambda$780    &  $ -80, 100 $   &  \nodata             &                   $ < 14.29 $ \\
\oit\ $\lambda$988        &  $ -80, 100 $   &  \nodata             &                   $ < 13.62 $ \\
\oiit\ $\lambda$834       &  $ -80, 100 $   &  $ -14.7 \pm 6.7 $   &             $14.05 \pm 0.06 $ \\
\oiiit\ $\lambda$832      &  $ -80, 100 $   &  $ 12.2 \pm 2.1 $    &                   $ > 15.24 $ \\
\oivt\ $\lambda$787       &  $ -80, 100 $   &  $ 19.9 \pm 3.0 $    &                   $ > 15.28 $ \\
\ovit\ $\lambda$1031      &  $ -80, 100 $   &  $ 29.6 \pm 1.2 $    &             $14.95 \pm 0.03 $ \\
\Siiit\ $\lambda$1012     &  $ -80, 100 $   &  $ 21.6 \pm 5.6 $    &             $14.36 \pm 0.05 $ \\
\Siiit\ $\lambda$1190     &  $ -80, 100 $   &  $ 29.4 \pm 18.8 $   &             $14.26 \pm 0.19 $ \\
\Siiit\                   &                 &  $ 22.3 \pm 5.4 $    &             $14.35 \pm 0.05 $ \\
\sivt\ $\lambda$1062      &  $ -80, 100 $   &  $ 6.6 \pm 3.9 $     &             $14.50 \pm 0.04 $ \\
\svt\ $\lambda$786        &  $ -80, 100 $   &  $ 25.2 \pm 3.0 $    &             $13.64 \pm 0.05 $ \\
\svit\ $\lambda$933       &  $ -80, 100 $   &  $ 31.3 \pm 2.1 $    &             $14.05 \pm 0.03 $ \\
\svit\ $\lambda$944       &  $ -80, 100 $   &  $ 36.1 \pm 2.9 $    &             $14.13 \pm 0.03 $ \\
\svit\                    &                 &  $ 32.9 \pm 1.7 $    &             $14.08 \pm 0.02 $ \\
\siiit\ $\lambda$1190     &  $ -80, 100 $   &  $ -1.6 \pm 14.5 $   &             $13.29 \pm 0.14 $ \\
\siiit\ $\lambda$1193     &  $ -80, 100 $   &  $ -9.1 \pm 11.7 $   &             $13.09 \pm 0.11 $ \\
\siiit\                   &                 &  $ -6.1 \pm 9.1 $    &             $13.14 \pm 0.08 $ \\
\siiiit\ $\lambda$1206    &  $ -80, 100 $   &  $ -4.5 \pm 3.2 $    &                   $ > 13.58 $ \\
\hline
\multicolumn{4}{c}{J163201.12+373749.9, $z= 0.417740$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -100, 75 $   &  $ -31.7 \pm 6.4 $   &             $13.75 \pm 0.06 $ \\
\ciiit\ $\lambda$977      &  $ -100, 75 $   &  $ -5.7 \pm 0.6 $    &                   $ > 14.03 $ \\
\feiit\ $\lambda$2382     &  $ -50, 30 $    &  $ -25.4 \pm 7.8 $   &             $11.85 \pm 0.16 $ \\
\feiit\ $\lambda$2600     &  $ -50, 30 $    &  $ -35.7 \pm 10.5 $  &             $11.82 \pm 0.16 $ \\
\feiit\                   &                 &  $ -29.0 \pm 6.3 $   &             $11.83 \pm 0.11 $ \\
\hit\ $\lambda$923        &  $ -100, 75 $   &  $ -22.0 \pm 4.4 $   &             $15.64 \pm 0.04 $ \\
\hit\ $\lambda$926        &  $ -100, 75 $   &  $ -11.8 \pm 3.1 $   &             $15.68 \pm 0.03 $ \\
\hit\ $\lambda$937        &  $ -100, 75 $   &  $ -10.3 \pm 1.1 $   &             $15.66 \pm 0.01 $ \\
\hit\ AOD                 &                 &  $ -11.1 \pm 1.0 $   &             $15.66 \pm 0.01 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.74 \pm 0.01 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.71 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.70 \pm 0.01 $ \\
\mgiit\ $\lambda$2796     &  $ -50, 30 $    &  $ -22.3 \pm 1.2 $   &             $12.23 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -50, 30 $    &  $ -25.4 \pm 2.0 $   &             $12.25 \pm 0.04 $ \\
\mgiit\                   &                 &  $ -23.1 \pm 1.0 $   &             $12.23 \pm 0.02 $ \\
\nnit\ $\lambda$1199      &  $ -100, 75 $   &  \nodata             &                   $ < 13.39 $ \\
\nvt\ $\lambda$1238       &  $ -100, 75 $   &  \nodata             &                   $ < 13.28 $ \\
\oit\ $\lambda$988        &  $ -100, 75 $   &  \nodata             &                   $ < 13.42 $ \\
\oiit\ $\lambda$834       &  $ -100, 75 $   &  $ -8.7 \pm 7.0 $    &             $13.65 \pm 0.07 $ \\
\ovit\ $\lambda$1031      &  $ -100, 75 $   &  $ 7.9 \pm 5.4 $     &             $13.72 \pm 0.05 $ \\
\ovit\ $\lambda$1037      &  $ -100, 75 $   &  $ 14.5 \pm 15.8 $   &             $13.61 \pm 0.15 $ \\
\ovit\                    &                 &  $ 8.6 \pm 5.1 $     &             $13.70 \pm 0.05 $ \\
\siit\ $\lambda$1259      &  $ -100, 75 $   &  \nodata             &                   $ < 14.54 $ \\
\Siiit\ $\lambda$1190     &  $ -100, 75 $   &  \nodata             &                   $ < 14.06 $ \\
\sivt\ $\lambda$1062      &  $ -100, 75 $   &  \nodata             &                   $ < 13.61 $ \\
\siiit\ $\lambda$1193     &  $ -100, 75 $   &  $ 9.2 \pm 9.8 $     &             $13.14 \pm 0.09 $ \\
\siiiit\ $\lambda$1206    &  $ -100, 75 $   &  $ -6.6 \pm 4.8 $    &             $13.03 \pm 0.05 $ \\
\hline
\multicolumn{4}{c}{J163201.12+373749.9, $z= 0.810995$ } \\
\hline
\ciit\ $\lambda$903       &  $ -65, 65 $    &  \nodata             &                   $ < 13.40 $ \\
\ciiit\ $\lambda$977      &  $ -65, 65 $    &  \nodata             &                   $ < 12.68 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.36 $ \\
\hit\ $\lambda$917        &  $ -65, 65 $    &  $ 21.9 \pm 14.0 $   &             $15.80 \pm 0.18 $ \\
\hit\ $\lambda$918        &  $ -65, 65 $    &  $ -8.4 \pm 14.6 $   &             $15.67 \pm 0.21 $ \\
\hit\ $\lambda$920        &  $ -65, 65 $    &  $ -15.1 \pm 11.3 $  &             $15.54 \pm 0.15 $ \\
\hit\ $\lambda$923        &  $ -65, 65 $    &  $ 18.0 \pm 8.3 $    &             $15.54 \pm 0.11 $ \\
\hit\ $\lambda$930        &  $ -65, 65 $    &  $ 8.7 \pm 3.7 $     &             $15.58 \pm 0.05 $ \\
\hit\ $\lambda$937        &  $ -65, 65 $    &  $ 4.7 \pm 2.9 $     &             $15.54 \pm 0.05 $ \\
\hit\ AOD                 &                 &  $ 6.3 \pm 2.1 $     &             $15.56 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.48 \pm 0.03 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.63 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.56 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.11 $ \\
\niiit\ $\lambda$989      &  $ -65, 65 $    &  \nodata             &                   $ < 13.71 $ \\
\neviiit\ $\lambda$770    &  $ -65, 65 $    &  \nodata             &                   $ < 13.14 $ \\
\oiit\ $\lambda$834       &  $ -65, 65 $    &  \nodata             &                   $ < 13.15 $ \\
\oiiit\ $\lambda$702      &  $ -65, 65 $    &  \nodata             &                   $ < 12.98 $ \\
\Siiit\ $\lambda$677      &  $ -65, 65 $    &  \nodata             &                   $ < 11.98 $ \\
\sivt\ $\lambda$748       &  $ -65, 65 $    &  \nodata             &                   $ < 12.40 $ \\
\svt\ $\lambda$786        &  $ -65, 65 $    &  \nodata             &                   $ < 11.94 $ \\
\svit\ $\lambda$933       &  $ -65, 65 $    &  \nodata             &                   $ < 12.88 $ \\
\hline
\multicolumn{4}{c}{J215647.46+224249.8, $z= 0.592763$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 45 $    &  \nodata             &                   $ < 12.98 $ \\
\ciiit\ $\lambda$977      &  $ -50, 45 $    &  $ -1.5 \pm 3.5 $    &             $13.38 \pm 0.08 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.33 $ \\
\hit\ $\lambda$937        &  $ -50, 45 $    &  $ -4.0 \pm 4.3 $    &             $15.24 \pm 0.08 $ \\
\hit\ $\lambda$972        &  $ -50, 45 $    &  $ 4.1 \pm 3.4 $     &             $15.22 \pm 0.03 $ \\
\hit\ AOD                 &                 &  $ 1.0 \pm 2.7 $     &             $15.22 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.32 \pm 0.09 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.23 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.26 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 10.95 $ \\
\niit\ $\lambda$1083      &  $ -50, 45 $    &  \nodata             &                   $ < 13.65 $ \\
\oit\ $\lambda$988        &  $ -50, 45 $    &  \nodata             &                   $ < 13.93 $ \\
\ovit\ $\lambda$1031      &  $ -50, 45 $    &  $ 3.6 \pm 5.8 $     &                   $ > 14.19 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 45 $    &  \nodata             &                   $ < 13.98 $ \\
\sivt\ $\lambda$1062      &  $ -50, 45 $    &  \nodata             &                   $ < 14.02 $ \\
\svit\ $\lambda$933       &  $ -50, 45 $    &  \nodata             &                   $ < 12.96 $ \\
\hline
\multicolumn{4}{c}{J215647.46+224249.8, $z= 0.601114$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.00 $ \\
\ciiit\ $\lambda$977      &  $ -40, 30 $    &  \nodata             &                   $ < 12.84 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.34 $ \\
\hit\ $\lambda$920        &  $ -50, 50 $    &  $ 6.6 \pm 9.2 $     &             $15.71 \pm 0.15 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ -1.8 \pm 4.5 $    &             $15.71 \pm 0.07 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ 6.1 \pm 2.5 $     &             $15.76 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ 4.3 \pm 2.2 $     &             $15.73 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.84 \pm 0.08 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.66 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.75 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 10.87 $ \\
\oit\ $\lambda$988        &  $ -50, 50 $    &  \nodata             &                   $ < 14.19 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 13.99 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 14.05 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 12.94 $ \\
\hline
\multicolumn{4}{c}{J215647.46+224249.8, $z= 0.619964$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.03 $ \\
\ciiit\ $\lambda$977      &  $ -50, 50 $    &  \nodata             &                   $ < 12.98 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.27 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -2.8 \pm 6.6 $    &             $15.28 \pm 0.13 $ \\
\hit\ $\lambda$937        &  $ -50, 50 $    &  $ -14.3 \pm 4.5 $   &             $15.25 \pm 0.08 $ \\
\hit\ $\lambda$949        &  $ -50, 50 $    &  $ -8.2 \pm 3.0 $    &             $15.21 \pm 0.07 $ \\
\hit\ AOD                 &                 &  $ -9.2 \pm 2.3 $    &             $15.23 \pm 0.05 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.25 \pm 0.09 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.27 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.25 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 10.96 $ \\
\niit\ $\lambda$1083      &  $ -50, 50 $    &  \nodata             &                   $ < 13.65 $ \\
\niiit\ $\lambda$989      &  $ -50, 50 $    &  \nodata             &                   $ < 13.72 $ \\
\oit\ $\lambda$1039       &  $ -50, 50 $    &  \nodata             &                   $ < 14.78 $ \\
\ovit\ $\lambda$1031      &  $ -50, 50 $    &  \nodata             &                   $ < 13.61 $ \\
\Siiit\ $\lambda$1012     &  $ -50, 50 $    &  \nodata             &                   $ < 14.04 $ \\
\sivt\ $\lambda$1062      &  $ -50, 50 $    &  \nodata             &                   $ < 14.04 $ \\
\svit\ $\lambda$933       &  $ -50, 50 $    &  \nodata             &                   $ < 13.06 $ \\
\hline
\multicolumn{4}{c}{J215647.46+224249.8, $z= 0.621016$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 43 $    &  \nodata             &                   $ < 13.23 $ \\
\ciiit\ $\lambda$977      &  $ -50, 43 $    &  $ 4.6 \pm 8.3 $     &             $13.28 \pm 0.16 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.34 $ \\
\hit\ $\lambda$917        &  $ -50, 43 $    &  $ -0.8 \pm 5.2 $    &             $16.22 \pm 0.10 $ \\
\hit\ $\lambda$918        &  $ -50, 43 $    &  $ 9.6 \pm 4.8 $     &             $16.23 \pm 0.09 $ \\
\hit\ $\lambda$923        &  $ -50, 43 $    &  $ 11.9 \pm 2.3 $    &             $16.15 \pm 0.06 $ \\
\hit\ $\lambda$926        &  $ -50, 43 $    &  $ 10.6 \pm 3.3 $    &             $16.23 \pm 0.02 $ \\
\hit\ AOD                 &                 &  $ 10.0 \pm 1.7 $    &             $16.22 \pm 0.02 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.28 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.23 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.24 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -25, 25 $    &  \nodata             &                   $ < 11.20 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  $ -2.5 \pm 4.8 $    &             $11.07 \pm 0.17 $ \\
\mgiit\                   &                 &  $ -2.5 \pm 4.8 $    &             $11.07 \pm 0.17 $ \\
\niit\ $\lambda$1083      &  $ -50, 43 $    &  \nodata             &                   $ < 13.65 $ \\
\niiit\ $\lambda$989      &  $ -50, 43 $    &  \nodata             &                   $ < 13.73 $ \\
\oit\ $\lambda$1039       &  $ -50, 43 $    &  \nodata             &                   $ < 14.75 $ \\
\ovit\ $\lambda$1031      &  $ -50, 43 $    &  \nodata             &                   $ < 13.59 $ \\
\sivt\ $\lambda$1062      &  $ -50, 43 $    &  \nodata             &                   $ < 14.03 $ \\
\svit\ $\lambda$944       &  $ -50, 43 $    &  \nodata             &                   $ < 13.22 $ \\
\hline
\multicolumn{4}{c}{J215647.46+224249.8, $z= 0.621378$ } \\
\hline
\ciit\ $\lambda$903       &  $ -27, 50 $    &  \nodata             &                   $ < 13.16 $ \\
\ciiit\ $\lambda$977      &  $ -27, 50 $    &  $ 16.5 \pm 7.3 $    &             $13.25 \pm 0.16 $ \\
\feiit\ $\lambda$2382     &  $ -25, 25 $    &  \nodata             &                   $ < 11.29 $ \\
\hit\ $\lambda$917        &  $ -27, 50 $    &  $ 4.1 \pm 5.2 $     &             $16.10 \pm 0.12 $ \\
\hit\ $\lambda$918        &  $ -27, 50 $    &  $ 0.3 \pm 5.7 $     &             $16.14 \pm 0.14 $ \\
\hit\ $\lambda$919        &  $ -27, 50 $    &  $ -1.7 \pm 3.5 $    &             $16.08 \pm 0.07 $ \\
\hit\ $\lambda$920        &  $ -27, 50 $    &  $ 2.4 \pm 2.6 $     &             $16.04 \pm 0.07 $ \\
\hit\ $\lambda$923        &  $ -27, 50 $    &  $ 4.0 \pm 2.0 $     &             $16.11 \pm 0.06 $ \\
\hit\ AOD                 &                 &  $ 2.5 \pm 1.4 $     &             $16.08 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.15 \pm 0.05 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.10 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.11 \pm 0.02 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 10.89 $ \\
\niit\ $\lambda$1083      &  $ -27, 50 $    &  \nodata             &                   $ < 13.60 $ \\
\niiit\ $\lambda$989      &  $ -27, 50 $    &  \nodata             &                   $ < 13.68 $ \\
\oit\ $\lambda$1039       &  $ -27, 50 $    &  \nodata             &                   $ < 14.71 $ \\
\ovit\ $\lambda$1031      &  $ -27, 50 $    &  \nodata             &                   $ < 13.54 $ \\
\sivt\ $\lambda$1062      &  $ -27, 50 $    &  \nodata             &                   $ < 13.98 $ \\
\hline
\multicolumn{4}{c}{J225357.75+160853.1, $z= 0.320621$ } \\
\hline
\ciit\ $\lambda$903       &  $ -75, 75 $    &  \nodata             &                   $ < 13.44 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 12.05 $ \\
\hit\ $\lambda$930        &  $ -50, 50 $    &  $ -2.6 \pm 7.4 $    &             $15.53 \pm 0.16 $ \\
\hit\ $\lambda$937        &  $ -75, 75 $    &  $ -1.6 \pm 6.4 $    &             $15.55 \pm 0.11 $ \\
\hit\ AOD                 &                 &  $ -2.0 \pm 4.8 $    &             $15.54 \pm 0.09 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.49 \pm 0.09 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.49 \pm 0.05 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.51 \pm 0.04 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.43 $ \\
\nnit\ $\lambda$1199      &  $ -75, 75 $    &  \nodata             &                   $ < 13.30 $ \\
\niit\ $\lambda$1083      &  $ -75, 75 $    &  \nodata             &                   $ < 13.72 $ \\
\nvt\ $\lambda$1238       &  $ -75, 75 $    &  \nodata             &                   $ < 13.34 $ \\
\oit\ $\lambda$1039       &  $ -75, 75 $    &  \nodata             &                   $ < 14.81 $ \\
\ovit\ $\lambda$1031      &  $ -75, 75 $    &  $ 2.6 \pm 8.4 $     &             $14.18 \pm 0.10 $ \\
\siit\ $\lambda$1259      &  $ -75, 75 $    &  \nodata             &                   $ < 14.31 $ \\
\svit\ $\lambda$933       &  $ -75, 75 $    &  \nodata             &                   $ < 13.20 $ \\
\siiit\ $\lambda$1260     &  $ -75, 75 $    &  \nodata             &                   $ < 12.45 $ \\
\siiiit\ $\lambda$1206    &  $ -75, 75 $    &  \nodata             &                   $ < 12.21 $ \\
\hline
\multicolumn{4}{c}{J225738.20+134045.4, $z= 0.498882$ } \\
\hline
\ciit\ $\lambda$903       &  $ -85, 75 $    &  \nodata             &                   $ < 13.29 $ \\
\ciiit\ $\lambda$977      &  $ -85, 75 $    &  $ 10.6 \pm 5.3 $    &             $13.59 \pm 0.07 $ \\
\feiit\ $\lambda$2600     &  $ -25, 25 $    &  \nodata             &                   $ < 11.72 $ \\
\hit\ $\lambda$923        &  $ -50, 50 $    &  $ 10.1 \pm 7.2 $    &             $15.78 \pm 0.13 $ \\
\hit\ $\lambda$926        &  $ -50, 50 $    &  $ 10.9 \pm 5.1 $    &             $15.80 \pm 0.10 $ \\
\hit\ $\lambda$930        &  $ -85, 75 $    &  $ 2.0 \pm 7.8 $     &             $15.78 \pm 0.09 $ \\
\hit\ AOD                 &                 &  $ 8.7 \pm 3.7 $     &             $15.79 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $15.69 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $15.79 \pm 0.04 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $15.76 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -25, 25 $    &  \nodata             &                   $ < 11.28 $ \\
\nnit\ $\lambda$1134      &  $ -85, 75 $    &  \nodata             &                   $ < 14.26 $ \\
\niit\ $\lambda$1083      &  $ -85, 75 $    &  \nodata             &                   $ < 13.90 $ \\
\niiit\ $\lambda$989      &  $ -85, 75 $    &  \nodata             &                   $ < 13.64 $ \\
\nivt\ $\lambda$765       &  $ -85, 75 $    &  \nodata             &                   $ < 13.53 $ \\
\neviiit\ $\lambda$770    &  $ -85, 75 $    &  \nodata             &                   $ < 14.24 $ \\
\oit\ $\lambda$988        &  $ -85, 75 $    &  \nodata             &                   $ < 14.07 $ \\
\oiit\ $\lambda$833       &  $ -85, 75 $    &  \nodata             &                   $ < 13.85 $ \\
\oiiit\ $\lambda$832      &  $ -85, 75 $    &  $ 2.8 \pm 8.9 $     &             $14.25 \pm 0.10 $ \\
\ovit\ $\lambda$1037      &  $ -85, 75 $    &  $ 27.2 \pm 12.0 $   &             $14.32 \pm 0.13 $ \\
\Siiit\ $\lambda$1012     &  $ -85, 75 $    &  \nodata             &                   $ < 14.11 $ \\
\sivt\ $\lambda$1062      &  $ -85, 75 $    &  \nodata             &                   $ < 14.30 $ \\
\svt\ $\lambda$786        &  $ -85, 75 $    &  \nodata             &                   $ < 12.87 $ \\
\svit\ $\lambda$933       &  $ -85, 75 $    &  \nodata             &                   $ < 13.17 $ \\
\hline
\multicolumn{4}{c}{J230222.41-550827.1, $z= 0.586710$ } \\
\hline
\ciit\ $\lambda$903       &  $ -50, 50 $    &  \nodata             &                   $ < 13.10 $ \\
\feiit\ $\lambda$2600     &  $ -10, 50 $    &  \nodata             &                   $ < 12.17 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ 7.0 \pm 6.4 $     &             $16.60 \pm 0.14 $ \\
\hit\ $\lambda$914        &  $ -50, 50 $    &  $ 2.0 \pm 5.9 $     &             $16.55 \pm 0.14 $ \\
\hit\ $\lambda$915        &  $ -50, 50 $    &  $ 1.4 \pm 6.0 $     &             $16.47 \pm 0.13 $ \\
\hit\ $\lambda$916        &  $ -50, 50 $    &  $ -1.2 \pm 3.7 $    &             $16.51 \pm 0.08 $ \\
\hit\ $\lambda$917        &  $ -50, 50 $    &  $ 0.8 \pm 2.9 $     &             $16.55 \pm 0.07 $ \\
\hit\ $\lambda$918        &  $ -50, 50 $    &  $ 4.0 \pm 2.4 $     &             $16.56 \pm 0.04 $ \\
\hit\ AOD                 &                 &  $ 2.1 \pm 1.5 $     &             $16.54 \pm 0.03 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.50 \pm 0.07 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.60 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.55 \pm 0.02 $ \\
\mgiit\ $\lambda$2803     &  $ -10, 50 $    &  \nodata             &                   $ < 12.07 $ \\
\mgiit\ $\lambda$2796     &  $ -10, 50 $    &  $ 30.7 \pm 8.6 $    &   $11.93 \,^{+0.16}_{-0.25} $ \\
\mgiit\                   &                 &  $ 30.7 \pm 8.6 $    &   $11.93 \,^{+0.16}_{-0.25} $ \\
\oiit\ $\lambda$834       &  $ -50, 50 $    &  $ 31.5 \pm 15.8 $   &   $13.61 \,^{+0.14}_{-0.21} $ \\
\Siiit\ $\lambda$724      &  $ -50, 50 $    &  \nodata             &                   $ < 13.13 $ \\
\sivt\ $\lambda$744       &  $ -50, 50 $    &  \nodata             &                   $ < 13.01 $ \\
\sivt\ $\lambda$748       &  $ -50, 50 $    &  $ 26.3 \pm 15.5 $   &   $12.81 \,^{+0.15}_{-0.23} $ \\
\sivt\                    &                 &  $ 26.3 \pm 15.5 $   &   $12.81 \,^{+0.15}_{-0.23} $ \\
\svt\ $\lambda$786        &  $ -50, 50 $    &  \nodata             &                   $ < 12.17 $ \\
\hline
\multicolumn{4}{c}{J234500.43-005936.0, $z= 0.548121$ } \\
\hline
\ciit\ $\lambda$1036      &  $ -75, 100 $   &  \nodata             &                   $ < 13.83 $ \\
\ciit\ $\lambda$903       &  $ -75, 100 $   &  $ -10.7 \pm 13.2 $  &             $13.64 \pm 0.14 $ \\
\ciit\                    &                 &  $ -10.7 \pm 13.2 $  &             $13.64 \pm 0.14 $ \\
\feiit\ $\lambda$2382     &  $ -35, 35 $    &  \nodata             &                   $ < 11.88 $ \\
\hit\ $\lambda$919        &  $ -75, 100 $   &  $ -2.8 \pm 12.2 $   &             $16.14 \pm 0.13 $ \\
\hit\ $\lambda$920        &  $ -75, 100 $   &  $ -3.7 \pm 10.2 $   &             $16.11 \pm 0.11 $ \\
\hit\ $\lambda$923        &  $ -75, 100 $   &  $ -11.1 \pm 9.3 $   &             $16.13 \pm 0.08 $ \\
\hit\ AOD                 &                 &  $ -6.6 \pm 6.0 $    &             $16.13 \pm 0.06 $ \\
\hit\ COG                 &  \nodata        &  \nodata             &             $16.04 \pm 0.06 $ \\
\hit\ FIT                 &  \nodata        &  \nodata             &             $16.02 \pm 0.03 $ \\
\hit\ AVG                 &  \nodata        &  \nodata             &             $16.07 \pm 0.03 $ \\
\mgiit\ $\lambda$2796     &  $ -35, 35 $    &  $ -9.4 \pm 1.5 $    &             $12.38 \pm 0.03 $ \\
\mgiit\ $\lambda$2803     &  $ -35, 35 $    &  $ -8.9 \pm 4.2 $    &             $12.24 \pm 0.09 $ \\
\mgiit\                   &                 &  $ -9.3 \pm 1.4 $    &             $12.36 \pm 0.03 $ \\
\nnit\ $\lambda$1134      &  $ -75, 100 $   &  \nodata             &                   $ < 14.34 $ \\
\niit\ $\lambda$1083      &  $ -75, 100 $   &  \nodata             &                   $ < 13.89 $ \\
\niiit\ $\lambda$763      &  $ -75, 100 $   &  \nodata             &                   $ < 14.04 $ \\
\neviiit\ $\lambda$780    &  $ -75, 100 $   &  \nodata             &                   $ < 14.32 $ \\
\oit\ $\lambda$988        &  $ -75, 100 $   &  \nodata             &                   $ < 14.15 $ \\
\oiit\ $\lambda$833       &  $ -75, 100 $   &  \nodata             &                   $ < 13.87 $ \\
\oiit\ $\lambda$834       &  $ -35, 35 $    &  $ -7.5 \pm 5.4 $    &             $13.89 \pm 0.13 $ \\
\oiit\                    &                 &  $ -7.5 \pm 5.4 $    &             $13.89 \pm 0.13 $ \\
\ovit\ $\lambda$1037      &  $ -75, 100 $   &  \nodata             &                   $ < 14.26 $ \\
\Siiit\ $\lambda$1012     &  $ -75, 100 $   &  \nodata             &                   $ < 14.19 $ \\
\sivt\ $\lambda$1062      &  $ -75, 100 $   &  \nodata             &                   $ < 14.23 $ \\
\svit\ $\lambda$933       &  $ -75, 100 $   &  \nodata             &                   $ < 13.19 $ \\
\hline
\enddata
\tablecomments{Upper limits ($<$) are non-detections quoted at the 2$\sigma$ level. Column densities preceded by $>$ are lower limits owing to saturation in the absorption (lower limit values were increased by 0.15 dex to additionally correct for saturation, see text for more detail). For a given atom or ion with more than one transition, we list in the row with no wavelength information the adopted weighted average column densities and velocities. }
\end{deluxetable}


==> tab_CCC_all.txt <==
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  AlII      -90.0     70.0    999.0    999.0    15.00     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  ArI       -90.0     70.0    999.0    999.0    12.83     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  CII       -90.0     70.0    999.0    999.0    12.83     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000041  CIII      -90.0     70.0     34.5      8.8    12.93     0.06     0.07    0  1    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  CII*      -90.0     70.0    999.0    999.0    13.04     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  FeII      -25.0     25.0    999.0    999.0    12.40     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  FeIII     -90.0     70.0    999.0    999.0    13.43     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000040  HI        -90.0     70.0     -7.1      1.4    15.33     0.02     0.01    0  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  MgII      -25.0     25.0    999.0    999.0    11.59     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  NI        -90.0     70.0    999.0    999.0    13.09     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  NII       -90.0     70.0    999.0    999.0    13.23     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  NV        -90.0     70.0    999.0    999.0    13.20     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  OI        -90.0     70.0    999.0    999.0    13.60     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000050  OVI       -90.0     70.0    -44.0     12.2    13.47     0.09     0.11    0  2    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  SII       -90.0     70.0    999.0    999.0    14.08     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  SIII      -90.0     70.0    999.0    999.0    13.57     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  SVI       -90.0     70.0    999.0    999.0    12.92     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  SiII      -90.0     70.0    999.0    999.0    12.42     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.305789   0.000029  SiIII     -90.0     70.0    999.0    999.0    12.01     0.18     0.30   -1  3    1
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  ArI       -50.0     70.0    999.0    999.0    12.65     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000034  CII       -50.0     70.0    999.0    999.0    13.40     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  CIII      -50.0     70.0      0.2      0.9    13.76     0.01     0.02    0  1    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  FeII      -25.0     25.0    999.0    999.0    12.17     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  FeIII     -50.0     70.0    999.0    999.0    13.32     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000033  HI        -50.0     70.0     -2.4      1.0    16.06     0.01     0.01    0  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  MgII      -25.0     25.0      6.0      0.9    12.44     0.03     0.03    0  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  NI        -50.0     70.0    999.0    999.0    13.20     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  NII       -50.0     70.0    999.0    999.0    13.04     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  OI        -50.0     70.0    999.0    999.0    13.24     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000030  OVI       -50.0     70.0    -19.0      2.5    13.97     0.03     0.03    0  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  SII       -50.0     70.0    999.0    999.0    14.04     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  SIII      -50.0     70.0    999.0    999.0    13.53     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000047  SIV       -50.0     70.0      3.1     11.2    13.45     0.13     0.18   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000029  SVI       -50.0     70.0    999.0    999.0    12.54     0.18     0.30   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000041  SiII      -50.0     70.0      3.4      8.9    12.48     0.10     0.14   -1  3    2
J000559.23+160948.9   PG0003+158                  0.347925   0.000031  SiIII     -50.0     70.0     15.7      3.2    12.91     0.04     0.05    0  1    2
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  AlII      -50.0     50.0    999.0    999.0    14.75     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  ArII      -50.0     50.0    999.0    999.0    13.87     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000032  CII       -50.0     50.0     -9.8      3.4    13.19     0.05     0.06    0  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  FeII      -25.0     25.0    999.0    999.0    12.18     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  FeIII     -50.0     50.0    999.0    999.0    13.32     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000037  HI        -50.0     50.0      1.6      0.6    15.13     0.01     0.01    0  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000033  MgII      -25.0     25.0      3.2      5.2    11.66     0.13     0.19    0  2    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  NI        -50.0     50.0    999.0    999.0    13.28     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  NII       -50.0     50.0    999.0    999.0    13.02     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000031  NIII      -50.0     50.0     -2.2      3.3    13.66     0.05     0.06    0  1    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000037  NV        -50.0     50.0    -17.9      7.1    13.43     0.09     0.11    0  2    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  OI        -50.0     50.0    999.0    999.0    13.40     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  OII       -50.0     50.0    999.0    999.0    13.53     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000030  OIII      -50.0     50.0      3.9      2.7    14.55     0.04     0.05    0  1    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  OVI       -50.0     50.0     -3.1      1.1    14.01     0.02     0.02    0  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  SII       -50.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  SIII      -50.0     50.0    999.0    999.0    13.48     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000038  SVI       -50.0     50.0    999.0    999.0    12.55     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000029  SiII      -50.0     50.0    999.0    999.0    12.10     0.18     0.30   -1  3    3
J000559.23+160948.9   PG0003+158                  0.366204   0.000030  SiIII     -50.0     50.0      5.8      2.7    12.74     0.05     0.05    0  1    3
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  AlII      -60.0     70.0    999.0    999.0    15.36     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  ArII      -60.0     70.0    999.0    999.0    14.60     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  CII       -60.0     70.0    999.0    999.0    13.23     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  CII*      -60.0     70.0    999.0    999.0    13.60     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  FeII      -10.0     20.0    999.0    999.0    11.95     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  FeIII     -60.0     70.0    999.0    999.0    13.73     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000052  HI        -60.0     70.0      0.2      3.7    15.50     0.04     0.03    0  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000030  MgII      -10.0     20.0      7.4      3.2    11.51     0.13     0.18    0  2    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  NI        -60.0     70.0    999.0    999.0    13.63     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  NII       -60.0     70.0    999.0    999.0    13.83     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  NV        -60.0     70.0    999.0    999.0    13.63     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  OI        -60.0     70.0    999.0    999.0    13.99     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000038  OVI       -60.0     70.0     -1.5      6.4    14.06     0.08     0.10    0  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  SII       -60.0     70.0    999.0    999.0    14.62     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  SIII      -60.0     70.0    999.0    999.0    14.09     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  SIV       -60.0     70.0    999.0    999.0    14.05     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  SVI       -60.0     70.0    999.0    999.0    13.13     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000029  SiII      -60.0     70.0    999.0    999.0    12.77     0.18     0.30   -1  3    4
J004222.29-103743.8   SDSSJ004222.29-103743.8     0.316052   0.000056  SiIII     -60.0     70.0     14.8     14.5    13.07     0.14     0.21    0  1    4
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  AlII      -50.0     50.0    999.0    999.0    15.22     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  ArI       -50.0     50.0    999.0    999.0    13.13     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  CII       -50.0     50.0    999.0    999.0    13.23     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000030  CIII      -50.0     50.0     -6.6      2.9    13.41     0.06     0.07    0  1    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  CII*      -50.0     50.0    999.0    999.0    13.47     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  FeII      -25.0     25.0    999.0    999.0    12.48     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000034  HI        -50.0     50.0     -0.1      2.5    15.57     0.05     0.04    0  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  MgII      -25.0     25.0    999.0    999.0    11.69     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  NII       -50.0     50.0    999.0    999.0    13.55     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  NIII      -50.0     50.0    999.0    999.0    13.46     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  OI        -50.0     50.0    999.0    999.0    13.87     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  OVI       -50.0     50.0    999.0    999.0    13.42     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  SIII      -50.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  SIV       -50.0     50.0    999.0    999.0    13.87     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  SVI       -50.0     50.0    999.0    999.0    13.01     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.313870   0.000029  SiII      -50.0     50.0    999.0    999.0    14.33     0.18     0.30   -1  3    5
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  ArI       -50.0    100.0    999.0    999.0    13.23     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  ArII      -50.0    100.0    999.0    999.0    14.59     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  CII       -50.0    100.0    999.0    999.0    13.32     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000031  CIII      -50.0    100.0     26.5      3.4    13.65     0.04     0.04    0  1    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  CII*      -50.0    100.0    999.0    999.0    13.57     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  FeII      -25.0     25.0    999.0    999.0    12.49     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000040  HI        -50.0    100.0     17.8      4.0    15.56     0.03     0.03    0  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  MgII      -25.0     25.0    999.0    999.0    11.69     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  NIII      -50.0    100.0    999.0    999.0    13.56     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  OI        -50.0    100.0    999.0    999.0    13.97     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  OVI       -50.0    100.0    999.0    999.0    13.51     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  SIII      -50.0    100.0    999.0    999.0    14.02     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  SIV       -50.0    100.0    999.0    999.0    13.97     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.314257   0.000029  SVI       -50.0    100.0    999.0    999.0    13.09     0.18     0.30   -1  3    6
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  AlII      -70.0     70.0    999.0    999.0    15.27     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  ArII      -70.0     70.0    999.0    999.0    14.52     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000054  CII       -70.0     70.0      7.8     13.6    13.36     0.12     0.18    0  1    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000031  CIII      -70.0     70.0    -14.2      3.2    13.93     0.05     0.06    0  1    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  FeII      -25.0     25.0    999.0    999.0    12.06     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000053  HI        -70.0     70.0      1.4      2.3    15.53     0.02     0.02    0  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  MgII      -25.0     25.0    999.0    999.0    11.49     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  NIII      -70.0     70.0    999.0    999.0    13.58     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  OI        -70.0     70.0    999.0    999.0    14.03     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  OII       -70.0     70.0    999.0    999.0    13.73     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  SIV       -70.0     70.0    999.0    999.0    14.08     0.18     0.30   -1  3    7
J004705.89+031954.9   PG0044+030                  0.448365   0.000029  SVI       -70.0     70.0    999.0    999.0    13.00     0.18     0.30   -1  3    7
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  AlII     -100.0    100.0    999.0    999.0    15.53     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  ArI      -100.0    100.0    999.0    999.0    13.99     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000041  CII      -100.0    100.0     12.2      8.7    13.84     0.07     0.09    0  1    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  CIII     -100.0     80.0     -5.7      2.1    14.23     0.01     0.01   -2  1    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  CII*     -100.0    100.0    999.0    999.0    13.37     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  FeII     -100.0    100.0    999.0    999.0    13.60     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  FeIII    -100.0    100.0    999.0    999.0    13.73     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000044  HI       -100.0    100.0     -3.0      3.7    15.83     0.09     0.08    0  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  MgII      -25.0     25.0    999.0    999.0    12.14     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  NI       -100.0    100.0    999.0    999.0    13.20     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000052  NII      -100.0    100.0     -0.0     13.1    13.82     0.10     0.12    0  1    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  OI       -100.0    100.0    999.0    999.0    14.57     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000030  OVI      -100.0    100.0    -21.5      2.3    14.48     0.02     0.02    0  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  SII      -100.0    100.0    999.0    999.0    14.13     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000029  SIII     -100.0    100.0    999.0    999.0    13.85     0.18     0.30   -1  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000077  SVI      -100.0    100.0    -39.4     21.2    13.58     0.12     0.18    0  2    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000031  SiII      -60.0     60.0     -1.4      3.1    13.05     0.03     0.04    0  3    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000034  SiIII    -100.0    100.0      2.5      5.7    12.84     0.05     0.05    0  1    8
J011013.14-021952.8   LBQS-0107-0235              0.227191   0.000045  SiIV     -100.0    100.0      7.5     10.2    13.24     0.08     0.10    0  1    8
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  ArI      -100.0    100.0    999.0    999.0    13.29     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  ArII     -100.0    100.0    999.0    999.0    14.36     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  CII      -100.0    100.0    999.0    999.0    13.07     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000030  CIII     -100.0    100.0    -11.2      2.2    13.76     0.02     0.02    0  1    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  CII*     -100.0    100.0    999.0    999.0    13.49     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  FeII      -25.0     25.0    999.0    999.0    12.24     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  FeIII    -100.0    100.0    999.0    999.0    13.86     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000055  HI       -100.0    100.0     -9.9      4.9    15.76     0.02     0.02    0  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  MgII      -25.0     25.0    999.0    999.0    11.83     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  NI       -100.0    100.0    999.0    999.0    13.97     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  NII      -100.0    100.0    999.0    999.0    13.50     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  NIII     -100.0    100.0    999.0    999.0    13.35     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  NIV      -100.0    100.0    999.0    999.0    12.98     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  NeVIII   -100.0    100.0    999.0    999.0    13.75     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  OI       -100.0    100.0    999.0    999.0    14.57     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  OII      -100.0    100.0    999.0    999.0    13.64     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000037  OIV      -100.0    100.0    -25.5      7.2    14.46     0.06     0.07    0  1    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000053  OVI      -100.0    100.0    -34.4     10.8    13.98     0.07     0.08    0  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  SIII     -100.0    100.0    999.0    999.0    13.81     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  SIV      -100.0    100.0    999.0    999.0    13.33     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  SVI      -100.0    100.0    999.0    999.0    13.17     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.536490   0.000029  SiII     -100.0    100.0    999.0    999.0    14.28     0.18     0.30   -1  3    9
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  ArII      -70.0     70.0    999.0    999.0    13.29     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000040  CII       -70.0     70.0      0.1      8.2    13.27     0.09     0.11    0  2   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000030  CIII      -70.0     70.0     -4.9      3.0    13.74     0.10     0.13   -2  1   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  FeII      -25.0     25.0    999.0    999.0    12.09     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000040  HI        -70.0     70.0     -7.4      2.8    15.61     0.02     0.02    0  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  MgII      -25.0     25.0    999.0    999.0    11.62     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  NIII      -70.0     70.0    999.0    999.0    13.88     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  NeVIII    -70.0     70.0    999.0    999.0    13.60     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  OI        -70.0     70.0    999.0    999.0    13.90     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  OII       -70.0     70.0    999.0    999.0    13.66     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000037  OIII      -70.0     70.0     -1.2      6.9    14.04     0.09     0.11    0  1   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000034  OIV       -70.0     70.0    -11.9      5.8    14.11     0.07     0.08    0  1   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000059  OVI       -70.0     70.0    -21.0     15.5    13.92     0.13     0.19    0  2   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000051  SIII      -70.0     70.0     -1.8     12.6    12.91     0.12     0.18    0  2   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  SIV       -70.0     70.0    999.0    999.0    13.02     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  SV        -70.0     70.0    999.0    999.0    12.41     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  SVI       -70.0     70.0    999.0    999.0    12.87     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.718956   0.000029  SiII      -70.0     70.0    999.0    999.0    14.32     0.18     0.30   -1  3   10
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  AlII      -70.0     70.0    999.0    999.0    15.19     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  ArII      -70.0     70.0    999.0    999.0    13.36     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000049  CII       -70.0     70.0     32.7     12.0    13.40     0.10     0.13    0  2   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  FeII      -25.0     25.0    999.0    999.0    12.09     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000054  HI        -70.0     70.0     -2.0      1.8    15.91     0.02     0.02    0  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  MgII      -25.0     25.0    999.0    999.0    11.67     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  MgX       -70.0     70.0    999.0    999.0    14.14     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000057  NeVIII    -70.0     70.0    -17.5     14.9    14.02     0.13     0.19    0  1   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  OI        -70.0     70.0    999.0    999.0    15.01     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000052  OII       -70.0     70.0    -15.3     12.9    13.56     0.12     0.16    0  2   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000031  OIII      -70.0     70.0     -4.6      1.8    14.45     0.03     0.04    0  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000038  OIV       -70.0     70.0      3.5      1.7    14.49     0.03     0.03    0  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000030  OV        -70.0     70.0      4.6      2.6    14.02     0.04     0.04    0  1   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000052  SIII      -70.0     70.0      5.1     13.1    13.15     0.13     0.19    0  2   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000031  SIV       -70.0     70.0    999.0    999.0    13.20     0.18     0.30   -1  3   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000031  SV        -70.0     70.0    -11.4      3.3    13.09     0.04     0.04    0  1   11
J011013.14-021952.8   LBQS-0107-0235              0.876403   0.000029  SVI       -70.0     70.0    999.0    999.0    12.94     0.18     0.30   -1  3   11
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  ArI       -70.0     70.0    999.0    999.0    12.95     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  ArII      -70.0     70.0    999.0    999.0    14.29     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000035  CII       -70.0     70.0    999.0    999.0    13.26     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  CIII      -70.0     70.0     -4.3      1.2    14.06     0.03     0.03   -2  1   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  FeII      -45.0      1.0    999.0    999.0    12.44     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.83     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000030  HI        -70.0     70.0     -9.3      1.8    16.77     0.02     0.03    0  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000031  MgII      -45.0      1.0    -16.6      3.5    12.16     0.11     0.14    0  2   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  NI        -70.0     70.0    999.0    999.0    13.64     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  NII       -70.0     70.0    999.0    999.0    13.32     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000039  NIII      -70.0     70.0      1.1      7.9    13.69     0.09     0.11    0  1   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  NV        -70.0     70.0    999.0    999.0    13.39     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  OI        -70.0     70.0    999.0    999.0    13.68     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000044  OII       -70.0     70.0     -3.5     10.1    14.13     0.10     0.13    0  1   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000031  OVI       -70.0     70.0     -2.5      2.5    14.39     0.03     0.03    0  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  SII       -70.0     70.0    999.0    999.0    14.56     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  SIII      -70.0     70.0    999.0    999.0    13.75     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  SIV       -70.0     70.0    999.0    999.0    13.67     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  SVI       -70.0     70.0    999.0    999.0    13.10     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  SIII      -70.0     70.0    999.0    999.0    14.19     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000029  SiII      -70.0     70.0    999.0    999.0    12.68     0.18     0.30   -1  3   12
J011016.25-021851.0   HB89-0107-025-NED05         0.399146   0.000030  SiIII     -70.0     70.0     -3.9      2.8    13.54     0.06     0.07   -2  1   12
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  AlII      -50.0     40.0    999.0    999.0    15.18     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  ArI       -50.0     40.0    999.0    999.0    13.20     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  ArII      -50.0     40.0    999.0    999.0    15.68     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000035  CII       -50.0     40.0    999.0    999.0    13.07     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000031  CIII      -50.0     40.0     -9.3      3.5    13.09     0.06     0.07    0  1   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  CII*      -50.0     40.0    999.0    999.0    13.43     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  FeII      -25.0     25.0    999.0    999.0    12.21     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  FeIII     -50.0     40.0    999.0    999.0    13.78     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000056  HI        -50.0     40.0     -5.3      3.5    15.11     0.04     0.04    0  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  MgII      -25.0     25.0    999.0    999.0    11.81     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  NI        -50.0     40.0    999.0    999.0    13.90     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  NII       -50.0     40.0    999.0    999.0    13.46     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  NIII      -50.0     40.0    999.0    999.0    13.21     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000050  NeVIII    -50.0     40.0    999.0    999.0    13.55     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  OI        -50.0     40.0    999.0    999.0    13.63     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  OIV       -50.0     40.0    999.0    999.0    13.56     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000043  OVI       -50.0     40.0     -7.1      9.7    13.67     0.14     0.21    0  2   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  SIII      -50.0     40.0    999.0    999.0    13.74     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  SIV       -50.0     40.0    999.0    999.0    13.12     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  SV        -50.0     40.0    999.0    999.0    12.42     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  SVI       -50.0     40.0    999.0    999.0    12.88     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.535375   0.000029  SiII      -50.0     40.0    999.0    999.0    14.21     0.18     0.30   -1  3   13
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  AlII      -50.0     50.0    999.0    999.0    15.22     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  ArII      -50.0     50.0    999.0    999.0    13.22     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  CII       -50.0     50.0    999.0    999.0    12.93     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000036  CIII      -50.0     50.0     -8.8      6.3    13.17     0.09     0.11    0  1   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  FeII      -25.0     25.0    999.0    999.0    12.07     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000036  HI        -50.0     50.0      0.3      4.6    15.25     0.04     0.05    0  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  MgII      -25.0     25.0    999.0    999.0    11.64     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  NIII      -50.0     50.0    999.0    999.0    13.70     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  NIV       -50.0     50.0    999.0    999.0    12.81     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000036  NeVIII    -50.0     50.0      7.5      6.6    13.73     0.09     0.12    0  2   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  OI        -50.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  OII       -50.0     50.0    999.0    999.0    13.49     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  OIII      -50.0     50.0    999.0    999.0    13.51     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  OIV       -50.0     50.0      3.0      1.4    14.43     0.03     0.03    0  1   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000037  OVI       -50.0     50.0     -6.0      5.7    14.43     0.09     0.11    0  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000031  SIII      -50.0     50.0    999.0    999.0    12.54     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  SIV       -50.0     50.0    999.0    999.0    13.37     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  SV        -50.0     50.0    999.0    999.0    12.22     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  SVI       -50.0     50.0    999.0    999.0    12.94     0.18     0.30   -1  3   14
J011016.25-021851.0   HB89-0107-025-NED05         0.717956   0.000029  SiII      -50.0     50.0    999.0    999.0    14.36     0.18     0.30   -1  3   14
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  CII      -100.0    100.0    999.0    999.0    13.71     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  FeII      -25.0     25.0    999.0    999.0    12.04     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000052  HI       -100.0    100.0     -5.0      3.1    15.92     0.07     0.05    0  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000033  MgII      -25.0     25.0      8.9      5.1    11.79     0.11     0.15    0  2   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  NI       -100.0    100.0    999.0    999.0    13.69     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  NII      -100.0    100.0    999.0    999.0    13.76     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  NV       -100.0    100.0    999.0    999.0    13.60     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  OI       -100.0    100.0    999.0    999.0    14.15     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000036  OVI      -100.0    100.0     -3.7      5.8    14.41     0.05     0.05    0  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  SII      -100.0    100.0    999.0    999.0    14.32     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  SIII     -100.0    100.0    999.0    999.0    14.16     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  SIV      -100.0    100.0    999.0    999.0    14.11     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  SVI      -100.0    100.0    999.0    999.0    13.18     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000029  SiII     -100.0    100.0    999.0    999.0    12.45     0.18     0.30   -1  3   15
J011623.04+142940.5   SDSSJ011623.04+142940.5     0.333777   0.000051  SiIII    -100.0    100.0     -1.6     12.6    13.05     0.10     0.13    0  1   15
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  CII      -100.0     35.0    999.0    999.0    13.03     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  CIII     -100.0     35.0      1.8      1.6    13.50     0.02     0.02    0  1   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  FeII      -25.0     25.0    999.0    999.0    12.61     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000034  HI        -50.0     35.0      0.1      0.9    15.65     0.01     0.01    0  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  MgII      -25.0     25.0    999.0    999.0    11.58     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  NI       -100.0     35.0    999.0    999.0    13.30     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  NII      -100.0     35.0    999.0    999.0    13.02     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  NV       -100.0     35.0    999.0    999.0    13.24     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  OI       -100.0     35.0    999.0    999.0    13.47     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  OVI      -100.0     35.0    999.0    999.0    13.29     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  SII      -100.0     35.0    999.0    999.0    14.17     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  SIII     -100.0     35.0    999.0    999.0    13.49     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  SIV      -100.0     35.0    999.0    999.0    13.63     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  SVI      -100.0     35.0    999.0    999.0    12.84     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000029  SiII     -100.0     35.0    999.0    999.0    12.14     0.18     0.30   -1  3   16
J011935.69-282131.4   B0117-2837                  0.348326   0.000034  SiIII    -100.0     35.0      0.5      5.5    12.55     0.05     0.05    0  1   16
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  CII       -50.0    100.0    999.0    999.0    13.08     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  CIII      -50.0    100.0    -15.1      1.2    13.86     0.01     0.02   -2  1   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  FeII      -25.0     25.0    999.0    999.0    12.59     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000031  HI        -50.0     50.0     -6.5      0.7    16.03     0.01     0.01    0  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  MgII      -25.0     25.0    999.0    999.0    11.59     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  NI        -50.0    100.0    999.0    999.0    13.15     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  NII       -50.0    100.0    999.0    999.0    13.05     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  NV        -50.0    100.0    999.0    999.0    13.27     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  OI        -50.0    100.0    999.0    999.0    13.61     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000040  OVI       -50.0    100.0    -25.8      8.2    13.94     0.05     0.06    0  1   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  SII       -50.0    100.0    999.0    999.0    14.02     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  SIII      -50.0    100.0    999.0    999.0    13.89     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  SIV       -50.0    100.0    999.0    999.0    13.64     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  SVI       -50.0    100.0    999.0    999.0    12.86     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000029  SiII      -50.0    100.0    999.0    999.0    12.18     0.18     0.30   -1  3   17
J011935.69-282131.4   B0117-2837                  0.348731   0.000030  SiIII     -50.0    100.0    -16.0      2.9    12.89     0.02     0.03    0  1   17
J012236.76-284321.3   B0120-28                    0.364959   0.000029  ArI       -70.0     80.0    999.0    999.0    13.38     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  ArII      -70.0     80.0    999.0    999.0    14.10     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  CIII      -70.0     80.0     18.3      1.0    14.20     0.02     0.02   -2  1   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  FeII      -25.0     25.0    999.0    999.0    12.89     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  FeIII     -70.0     80.0    999.0    999.0    13.51     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000041  HI        -70.0     80.0     -0.4      1.6    15.52     0.02     0.02    0  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  MgII      -25.0     25.0    999.0    999.0    12.16     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  NI        -70.0     80.0    999.0    999.0    13.29     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000066  NII       -70.0     80.0     20.0     17.6    13.19     0.14     0.21    0  1   18
J012236.76-284321.3   B0120-28                    0.364959   0.000036  NIII      -70.0     80.0      3.9      6.3    13.78     0.06     0.07    0  1   18
J012236.76-284321.3   B0120-28                    0.364959   0.000046  NV        -70.0     80.0     -9.8     10.7    13.55     0.10     0.13    0  2   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  OI        -70.0     80.0    999.0    999.0    13.84     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  OII       -70.0     80.0    999.0    999.0    13.87     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000031  OIII      -70.0     80.0    -11.2      3.7    14.70     0.06     0.07    0  1   18
J012236.76-284321.3   B0120-28                    0.364959   0.000034  OVI       -70.0     80.0     21.1      4.6    13.87     0.05     0.05    0  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  SII       -70.0     80.0    999.0    999.0    14.64     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  SIII      -70.0     80.0    999.0    999.0    14.13     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000063  SVI       -70.0     80.0      3.2     16.6    12.89     0.14     0.21    0  2   18
J012236.76-284321.3   B0120-28                    0.364959   0.000029  SiII      -70.0     80.0    999.0    999.0    12.25     0.18     0.30   -1  3   18
J012236.76-284321.3   B0120-28                    0.364959   0.000032  SiIII     -70.0     80.0      9.4      4.3    12.96     0.05     0.05    0  1   18
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  ArI      -120.0    120.0    999.0    999.0    12.88     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  CII      -120.0    120.0    999.0    999.0    13.16     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  CII*     -120.0    120.0    999.0    999.0    13.15     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  FeII      -25.0     25.0    999.0    999.0    12.08     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  FeIII    -120.0    120.0    999.0    999.0    13.44     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000075  HI       -120.0    120.0    -16.4      8.8    15.16     0.04     0.04    0  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  MgII      -25.0     25.0    999.0    999.0    11.37     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  NI       -120.0    120.0    999.0    999.0    13.03     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  NIII     -120.0    120.0    999.0    999.0    13.21     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  OI       -120.0    120.0    999.0    999.0    14.27     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  SII      -120.0    120.0    999.0    999.0    13.98     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  SIII     -120.0    120.0    999.0    999.0    13.80     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  SIV      -120.0    120.0    999.0    999.0    13.70     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  SVI      -120.0    120.0    999.0    999.0    13.12     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  SiII     -120.0    120.0    999.0    999.0    12.13     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.222165   0.000029  SiIII    -120.0    120.0    999.0    999.0    11.92     0.18     0.30   -1  3   19
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  AlII     -100.0    100.0    999.0    999.0    15.05     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  ArI      -100.0    100.0    999.0    999.0    12.91     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000030  CII      -100.0    100.0      3.6      2.3    14.07     0.02     0.02    0  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  CIII     -100.0    100.0      2.9      0.9    14.15     0.01     0.01   -2  1   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  CII*     -100.0    100.0    999.0    999.0    13.10     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  FeII      -50.0     70.0    999.0    999.0    12.25     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000030  HI       -100.0    100.0     -8.9      3.2    16.71     0.07     0.07    0  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  MgII      -50.0     70.0      7.7      1.2    12.68     0.02     0.02    0  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  NI       -100.0    100.0    999.0    999.0    12.97     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  NII      -100.0    100.0    999.0    999.0    13.11     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000057  NV       -100.0    100.0    -31.6     14.6    13.31     0.09     0.11    0  2   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  OI       -100.0    100.0    999.0    999.0    14.71     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  OVI      -100.0    100.0      6.3      2.0    14.18     0.02     0.02    0  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  SII      -100.0    100.0    999.0    999.0    13.92     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  SIII     -100.0    100.0    999.0    999.0    13.57     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  SVI      -100.0    100.0    999.0    999.0    13.02     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  SIII     -100.0    100.0    999.0    999.0    13.79     0.18     0.30   -1  3   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000037  SiII     -100.0    100.0      3.2      6.9    12.70     0.05     0.06    0  2   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000029  SiIII    -100.0    100.0      6.5      0.9    13.59     0.01     0.01   -2  1   20
J015513.20-450611.9   HE0153-4520                 0.225958   0.000030  SiIV     -100.0    100.0      5.6      2.4    13.57     0.02     0.02    0  3   20
J020157.16-113233.1   3C57                        0.322565   0.000029  CII       -50.0     50.0    999.0    999.0    12.96     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  CIII      -50.0     50.0    999.0    999.0    12.21     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  FeII      -25.0     25.0    999.0    999.0    12.41     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  HI        -50.0     50.0      4.7      0.8    15.63     0.01     0.01    0  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  MgII      -25.0     25.0    999.0    999.0    11.79     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  NI        -50.0     50.0    999.0    999.0    13.11     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  NII       -50.0     50.0    999.0    999.0    13.07     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  NV        -50.0     50.0    999.0    999.0    13.33     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  OVI       -50.0     50.0    999.0    999.0    12.94     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  SII       -50.0     50.0    999.0    999.0    14.20     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  SIII      -50.0     50.0    999.0    999.0    13.85     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  SVI       -50.0     50.0    999.0    999.0    12.43     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  SiII      -50.0     50.0    999.0    999.0    12.20     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.322565   0.000029  SiIII     -50.0     50.0    999.0    999.0    12.12     0.18     0.30   -1  3   21
J020157.16-113233.1   3C57                        0.323073   0.000033  CII       -40.0     25.0     -2.9      3.8    13.17     0.08     0.09    0  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  CIII      -40.0     25.0     -5.9      0.7    13.25     0.02     0.02    0  1   22
J020157.16-113233.1   3C57                        0.323073   0.000029  FeII      -40.0      1.0    999.0    999.0    12.37     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  HI        -40.0     25.0     -6.0      0.6    15.47     0.01     0.01    0  3   22
J020157.16-113233.1   3C57                        0.323073   0.000032  MgII      -40.0      1.0    -29.6      4.5    11.99     0.12     0.17    0  2   22
J020157.16-113233.1   3C57                        0.323073   0.000029  NI        -40.0     25.0    999.0    999.0    13.02     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  NII       -40.0     25.0    999.0    999.0    12.98     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  NV        -40.0     25.0    999.0    999.0    12.92     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  OI        -40.0     25.0    999.0    999.0    14.01     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000038  OVI       -40.0     25.0     -0.6      7.4    12.96     0.14     0.21    0  1   22
J020157.16-113233.1   3C57                        0.323073   0.000029  SII       -40.0     25.0    999.0    999.0    13.96     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  SIII      -40.0     25.0    999.0    999.0    13.30     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  SIV       -40.0     25.0    999.0    999.0    13.27     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  SVI       -40.0     25.0    999.0    999.0    12.35     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000029  SiII      -40.0     25.0    999.0    999.0    12.10     0.18     0.30   -1  3   22
J020157.16-113233.1   3C57                        0.323073   0.000040  SiIII     -40.0     25.0     -5.6      8.4    12.29     0.16     0.25    0  1   22
J020157.16-113233.1   3C57                        0.323404   0.000030  CII       -55.0     60.0      5.4      1.3    13.81     0.02     0.02    0  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  CIII      -55.0     60.0      7.3      0.6    14.08     0.01     0.01   -2  1   23
J020157.16-113233.1   3C57                        0.323404   0.000029  FeII      -55.0     60.0    999.0    999.0    12.59     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  HI        -55.0     60.0      5.3      0.5    16.09     0.01     0.01    0  3   23
J020157.16-113233.1   3C57                        0.323404   0.000034  MgII      -55.0     60.0    -17.7      4.5    12.57     0.05     0.06    0  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  NI        -55.0     60.0    999.0    999.0    13.24     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000043  NII       -55.0     60.0     11.1      9.6    13.35     0.11     0.16    0  1   23
J020157.16-113233.1   3C57                        0.323404   0.000029  NV        -55.0     60.0    999.0    999.0    13.36     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  OI        -55.0     60.0    999.0    999.0    14.15     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  OVI       -55.0     60.0    999.0    999.0    13.30     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  SII       -55.0     60.0    999.0    999.0    14.11     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  SIII      -55.0     60.0    999.0    999.0    13.46     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  SIV       -55.0     60.0    999.0    999.0    13.42     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000029  SVI       -55.0     60.0    999.0    999.0    12.48     0.18     0.30   -1  3   23
J020157.16-113233.1   3C57                        0.323404   0.000038  SiII      -55.0     60.0      1.2      7.4    12.64     0.09     0.12    0  2   23
J020157.16-113233.1   3C57                        0.324507   0.000029  CII       -90.0    100.0    999.0    999.0    13.22     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  CIII      -90.0    100.0      5.8      1.2    13.94     0.01     0.02   -2  1   24
J020157.16-113233.1   3C57                        0.324507   0.000029  FeII      -25.0     25.0    999.0    999.0    12.42     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000031  HI        -90.0    100.0      5.7      1.3    15.84     0.01     0.01    0  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  MgII      -25.0     25.0    999.0    999.0    11.77     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  NI        -90.0    100.0    999.0    999.0    13.47     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  NV        -90.0    100.0    999.0    999.0    13.19     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  OI        -90.0    100.0    999.0    999.0    14.26     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000031  OVI       -90.0    100.0     -4.8      2.9    14.07     0.03     0.03    0  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  SII       -90.0    100.0    999.0    999.0    14.23     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  SIII      -90.0    100.0    999.0    999.0    14.00     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  SIV       -90.0    100.0    999.0    999.0    13.54     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000029  SiII      -90.0    100.0    999.0    999.0    12.91     0.18     0.30   -1  3   24
J020157.16-113233.1   3C57                        0.324507   0.000046  SiIII     -90.0    100.0      7.8     10.8    12.99     0.10     0.13    0  1   24
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000032  CII      -100.0     90.0     -7.8      4.1    14.84     0.02     0.03   -2  1   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000113  CIII     -100.0     90.0     -9.5     34.3    14.55     0.16     0.25   -2  1   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  FeII     -100.0     90.0    999.0    999.0    14.30     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  FeIII    -100.0     90.0    999.0    999.0    13.61     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000031  HI        -94.8    135.1      5.9      3.7    18.99     0.02     0.02    0  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  MgII     -100.0     90.0    999.0    999.0    15.68     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  NI       -100.0     90.0    999.0    999.0    13.30     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000030  NII      -100.0     90.0    -13.8      2.6    14.28     0.02     0.02    0  1   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  NIII     -100.0     90.0      1.3      2.2    14.51     0.02     0.02    0  1   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  NV       -100.0     90.0    999.0    999.0    13.61     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  OI       -100.0     90.0    999.0    999.0    14.76     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  OVI      -100.0     90.0    999.0    999.0    13.90     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  SII      -100.0     90.0    999.0    999.0    14.28     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  SIV      -100.0     90.0    999.0    999.0    13.59     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000029  SVI      -100.0     90.0    999.0    999.0    12.99     0.18     0.30   -1  3   25
J020930.74-043826.2   FIRST-J020930.7-043826      0.390472   0.000030  SiII     -100.0     90.0    -12.7      2.3    14.09     0.02     0.03    0  2   25
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  AlII      -70.0     70.0    999.0    999.0    14.94     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  ArI       -70.0     70.0    999.0    999.0    12.86     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  CII       -70.0     70.0    999.0    999.0    13.30     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000030  CIII      -70.0     70.0     -1.5      3.2    13.25     0.04     0.04    0  1   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  FeII      -25.0     25.0    999.0    999.0    11.97     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000053  HI        -70.0     70.0      5.6      1.2    16.07     0.01     0.01    0  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  MgII      -25.0     25.0    999.0    999.0    11.46     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  NI        -70.0     70.0    999.0    999.0    13.37     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  NIII      -70.0     70.0    999.0    999.0    13.28     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  NV        -70.0     70.0    999.0    999.0    13.10     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  OI        -70.0     70.0    999.0    999.0    13.65     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  OVI       -70.0     70.0    999.0    999.0    13.45     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  SII       -70.0     70.0    999.0    999.0    14.59     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  SIII      -70.0     70.0    999.0    999.0    13.64     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  SIV       -70.0     70.0    999.0    999.0    13.61     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  SVI       -70.0     70.0    999.0    999.0    12.68     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  SiII      -70.0     70.0    999.0    999.0    12.23     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.322464   0.000029  SiIII     -70.0     70.0    999.0    999.0    12.27     0.18     0.30   -1  3   26
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  AlII      -80.0    100.0    999.0    999.0    15.16     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  ArII      -80.0    100.0    999.0    999.0    13.27     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000037  CII       -45.0     45.0      6.7      4.2    13.28     0.07     0.08    0  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  CIII      -80.0    100.0     14.3      2.0    14.27     0.07     0.08   -2  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  FeII      -45.0     45.0    999.0    999.0    11.97     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000033  HI        -80.0    100.0      3.9      2.1    16.67     0.01     0.01    0  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000033  MgII      -45.0     45.0     -8.8      4.9    12.07     0.08     0.09    0  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000054  NIII      -80.0    100.0      5.9     13.7    13.71     0.11     0.14    0  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000041  NIV       -80.0    100.0     21.9      8.6    13.23     0.07     0.09    0  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  OI        -80.0    100.0    999.0    999.0    13.83     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000039  OII       -80.0    100.0      2.4      7.8    13.82     0.06     0.07    0  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000030  OIII      -80.0    100.0      6.6      2.3    15.06     0.05     0.06   -2  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  OIV       -80.0    100.0     25.1      1.3    15.05     0.02     0.02   -2  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000052  OVI       -80.0    100.0     13.1     13.1    14.29     0.12     0.16    0  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000032  SIII      -80.0    100.0     13.8      4.3    13.21     0.04     0.04    0  2   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000058  SIV       -80.0    100.0    999.0    999.0    13.17     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000068  SV        -80.0    100.0      5.7     18.3    12.47     0.13     0.19    0  1   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  SVI       -80.0    100.0    999.0    999.0    12.98     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.738890   0.000029  SiII      -80.0    100.0    999.0    999.0    14.50     0.18     0.30   -1  3   27
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  ArII      -70.0     70.0    999.0    999.0    13.64     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  CII       -70.0     70.0    999.0    999.0    12.94     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  CIII      -70.0     70.0      9.9      2.0    13.90     0.04     0.04   -2  1   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  FeII      -25.0     25.0    999.0    999.0    11.80     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000047  HI        -70.0     70.0     11.9      1.4    15.71     0.01     0.01    0  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000034  MgII      -25.0     25.0    999.0    999.0    11.49     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000052  NIII      -70.0     70.0     17.5     13.1    13.76     0.12     0.16    0  2   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000030  NIV       -70.0     70.0     13.2      2.4    13.61     0.03     0.03    0  1   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000040  NeVIII    -70.0     70.0     13.4      7.4    13.87     0.07     0.09    0  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  OI        -70.0     70.0    999.0    999.0    14.11     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  OII       -70.0     70.0    999.0    999.0    13.29     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  OIII      -70.0     70.0     11.8      1.4    14.41     0.02     0.02    0  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  OIV       -70.0     70.0     13.1      1.7    14.60     0.03     0.03    0  1   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000029  SIII      -70.0     70.0    999.0    999.0    12.58     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000034  SIV       -70.0     70.0    999.0    999.0    12.74     0.18     0.30   -1  3   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000048  SV        -70.0     70.0     11.9     11.4    12.60     0.11     0.15    0  1   28
J023507.38-040205.6   HB89-0232-042               0.807754   0.000059  SVI       -70.0     70.0      0.1     15.3    12.96     0.15     0.22    0  2   28
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  ArI       -70.0     70.0    999.0    999.0    13.01     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  ArII      -70.0     70.0    999.0    999.0    14.23     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  CII       -70.0     70.0    999.0    999.0    13.08     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000033  CIII      -70.0     70.0     -0.8      4.8    13.10     0.06     0.06    0  1   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  CII*      -70.0     70.0    999.0    999.0    13.36     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.98     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000058  HI        -70.0     70.0      8.0      5.5    15.48     0.03     0.04    0  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  NII       -70.0     70.0    999.0    999.0    13.44     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  NIII      -70.0     70.0    999.0    999.0    13.44     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  OI        -70.0     70.0    999.0    999.0    13.88     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  OVI       -70.0     70.0    999.0    999.0    13.30     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  SIII      -70.0     70.0    999.0    999.0    14.02     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  SIV       -70.0     70.0    999.0    999.0    13.75     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  SVI       -70.0     70.0    999.0    999.0    13.07     0.18     0.30   -1  3   29
J024337.66-303048.0   HE0241-3043                 0.303706   0.000029  SiII      -70.0     70.0    999.0    999.0    14.36     0.18     0.30   -1  3   29
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  ArI       -90.0     90.0    999.0    999.0    13.28     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  CII       -90.0     90.0    999.0    999.0    13.24     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000033  CIII      -90.0     90.0      7.3      4.9    14.02     0.05     0.06    0  1   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  FeII      -25.0     25.0    999.0    999.0    12.73     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000052  HI        -60.0     60.0     -5.0      2.6    15.76     0.03     0.03    0  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  MgII      -25.0     25.0    999.0    999.0    11.72     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  NII       -90.0     90.0    999.0    999.0    13.67     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  OI        -90.0     90.0    999.0    999.0    14.74     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000041  OVI       -90.0     90.0     33.7      8.7    14.17     0.07     0.08    0  1   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  SIII      -90.0     90.0    999.0    999.0    14.19     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  SIV       -90.0     90.0    999.0    999.0    14.03     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  SVI       -90.0     90.0    999.0    999.0    13.35     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.312304   0.000029  SiII      -90.0     90.0    999.0    999.0    14.50     0.18     0.30   -1  3   30
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  AlII      -50.0     70.0    999.0    999.0    15.19     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  ArI       -50.0     70.0    999.0    999.0    13.21     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  ArII      -50.0     70.0    999.0    999.0    14.36     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  CII       -50.0     70.0    999.0    999.0    13.16     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  CII*      -50.0     70.0    999.0    999.0    13.55     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  FeII      -25.0     25.0    999.0    999.0    12.23     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000043  HI        -70.0     70.0     13.3      4.3    15.81     0.03     0.04    0  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000030  MgII      -25.0     25.0      3.1      1.9    12.25     0.06     0.06    0  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  NII       -50.0     70.0    999.0    999.0    13.77     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  NIII      -50.0     70.0    999.0    999.0    13.74     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  OI        -50.0     70.0    999.0    999.0    14.65     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  OVI       -50.0     70.0    999.0    999.0    13.46     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  SVI       -50.0     70.0    999.0    999.0    12.95     0.18     0.30   -1  3   31
J024649.86-300741.3   Q0244-303                   0.335895   0.000029  SiII      -50.0     70.0    999.0    999.0    14.38     0.18     0.30   -1  3   31
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  ArI       -70.0     70.0    999.0    999.0    13.55     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  ArII      -70.0     70.0    999.0    999.0    14.40     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  CII       -70.0     70.0    999.0    999.0    13.66     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000030  CIII      -70.0     70.0     -0.7      2.9    13.32     0.04     0.04    0  1   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  FeII      -25.0     25.0    999.0    999.0    12.37     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.61     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000058  HI        -70.0     70.0      6.8      8.4    15.08     0.04     0.06    0  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000035  MgII      -25.0     25.0    999.0    999.0    11.74     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  NII       -70.0     70.0    999.0    999.0    13.34     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  NIII      -70.0     70.0    999.0    999.0    13.61     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  NV        -70.0     70.0    999.0    999.0    13.29     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  OI        -70.0     70.0    999.0    999.0    13.85     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000040  OVI       -70.0     70.0      2.0      8.4    13.63     0.09     0.11    0  2   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  SII       -70.0     70.0    999.0    999.0    14.24     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  SIII      -70.0     70.0    999.0    999.0    13.81     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  SIV       -70.0     70.0    999.0    999.0    13.68     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  SVI       -70.0     70.0    999.0    999.0    12.86     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  SiII      -70.0     70.0    999.0    999.0    12.37     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.328476   0.000029  SiIII     -70.0     70.0    999.0    999.0    12.50     0.18     0.30   -1  3   32
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  AlII      -70.0     35.0    999.0    999.0    14.84     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  ArI       -70.0     35.0    999.0    999.0    12.88     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000047  CII       -70.0     35.0    -20.1     11.2    13.43     0.13     0.18    0  1   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  FeII      -25.0     25.0    999.0    999.0    12.34     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000030  HI        -70.0     35.0     -2.7      0.7    16.38     0.02     0.02    0  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000034  MgII      -25.0     25.0    -13.6      5.5    11.77     0.11     0.15    0  2   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  NI        -70.0     35.0    999.0    999.0    13.31     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000033  NIII      -70.0     35.0     -6.1      5.1    13.84     0.07     0.08    0  1   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  OI        -70.0     35.0    999.0    999.0    13.64     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  OVI       -70.0     35.0    -15.6      1.9    14.60     0.03     0.03    0  1   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  SII       -70.0     35.0    999.0    999.0    14.24     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  SIII      -70.0     35.0    999.0    999.0    13.65     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000029  SIV       -70.0     35.0    999.0    999.0    13.62     0.18     0.30   -1  3   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000041  SVI       -70.0     35.0    -18.6      8.8    12.87     0.11     0.15    0  2   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000046  SiII      -70.0     35.0     -7.5     10.9    12.62     0.13     0.18    0  2   33
J035128.56-142908.0   Q0349-146                   0.356924   0.000030  SiIII     -70.0     35.0    -13.8      2.4    13.38     0.04     0.04    0  1   33
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  AlII      -25.0     70.0    999.0    999.0    14.82     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  ArI       -25.0     70.0    999.0    999.0    13.47     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  ArII      -25.0     70.0    999.0    999.0    14.01     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000030  CII       -25.0     70.0      9.0      3.0    13.85     0.05     0.06   -2  1   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000032  FeII      -25.0     25.0    -15.2      4.0    12.74     0.09     0.11    0  2   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000048  FeIII     -25.0     70.0     11.0     11.6    13.63     0.15     0.24   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  HI        -25.0     40.0      6.6      0.8    16.55     0.10     0.10    0  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  MgII      -25.0     25.0    -13.5      0.6    13.14     0.02     0.02   -2  1   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  NI        -25.0     70.0    999.0    999.0    13.29     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000032  NII       -25.0     70.0      1.6      4.1    13.85     0.06     0.06    0  1   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  NIII      -25.0     70.0     21.0      2.0    14.09     0.04     0.04    0  1   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  NV        -25.0     70.0    999.0    999.0    13.18     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  OI        -25.0     70.0    999.0    999.0    13.70     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000043  OVI       -25.0     70.0      5.2      9.5    13.72     0.12     0.16    0  1   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  SII       -25.0     70.0    999.0    999.0    14.22     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000035  SIII      -25.0     70.0      9.0      6.2    14.05     0.08     0.10    0  1   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  SIV       -25.0     70.0    999.0    999.0    13.60     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  SVI       -25.0     70.0    999.0    999.0    12.58     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000029  SiII      -25.0     70.0    999.0    999.0    12.95     0.18     0.30   -1  3   34
J035128.56-142908.0   Q0349-146                   0.357173   0.000031  SiIII     -25.0     70.0      0.7      3.4    12.98     0.06     0.07    0  1   34
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  CII       -30.0     80.0    999.0    999.0    13.23     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  CII*      -30.0     80.0    999.0    999.0    13.24     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  FeII      -25.0     25.0    999.0    999.0    12.16     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  FeIII     -30.0     80.0    999.0    999.0    13.75     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000035  HI        -30.0     80.0      9.4      1.1    15.49     0.02     0.02    0  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  MgII      -25.0     25.0    999.0    999.0    11.44     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  NI        -30.0     80.0    999.0    999.0    13.42     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  NIII      -30.0     80.0    999.0    999.0    13.25     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  OI        -30.0     80.0    999.0    999.0    13.67     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  OII       -30.0     80.0    999.0    999.0    13.45     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000035  OVI       -30.0     80.0     -0.5      5.8    13.76     0.07     0.08    0  1   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  SIII      -30.0     80.0    999.0    999.0    13.66     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  SIV       -30.0     80.0    999.0    999.0    13.64     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  SVI       -30.0     80.0    999.0    999.0    12.67     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  SiII      -30.0     80.0    999.0    999.0    12.75     0.18     0.30   -1  3   35
J035128.56-142908.0   Q0349-146                   0.439804   0.000029  SiIII     -30.0     80.0    999.0    999.0    12.32     0.18     0.30   -1  3   35
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  CII      -100.0    100.0    999.0    999.0    13.57     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000035  CIII     -100.0    100.0     35.1      6.2    14.20     0.03     0.04   -2  1   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  FeII      -25.0     25.0    999.0    999.0    12.26     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000111  HI       -100.0    100.0      9.8      7.5    15.64     0.04     0.04    0  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  MgII      -25.0     25.0    999.0    999.0    11.57     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  NI       -100.0    100.0    999.0    999.0    13.47     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  NII      -100.0    100.0    999.0    999.0    13.61     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  NV       -100.0    100.0    999.0    999.0    13.44     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  OI       -100.0    100.0    999.0    999.0    14.16     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000033  OVI      -100.0    100.0     35.5      3.9    14.53     0.03     0.04    0  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  SII      -100.0    100.0    999.0    999.0    14.40     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  SIII     -100.0    100.0    999.0    999.0    14.11     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000055  SIV      -100.0    100.0     15.2     13.9    14.87     0.09     0.12   -2  1   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  SVI      -100.0    100.0    999.0    999.0    13.60     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  SiII     -100.0    100.0    999.0    999.0    12.55     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000040  SiIII    -100.0    100.0      4.1      8.5    12.99     0.06     0.07    0  1   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.219453   0.000029  SiIV     -100.0    100.0    999.0    999.0    13.07     0.18     0.30   -1  3   36
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  AlII      -70.0     70.0    999.0    999.0    15.24     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  ArI       -70.0     70.0    999.0    999.0    13.20     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  CII       -70.0     70.0    999.0    999.0    13.22     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000043  CIII      -70.0     70.0    -21.0      9.7    13.25     0.09     0.11    0  1   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  CII*      -70.0     70.0    999.0    999.0    13.55     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  FeII      -25.0     25.0    999.0    999.0    12.00     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.85     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000042  HI        -70.0     70.0     -0.9      3.4    15.48     0.03     0.03    0  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000034  MgII      -25.0     25.0     -3.4      5.6    11.59     0.14     0.22    0  2   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  NI        -70.0     70.0    999.0    999.0    13.73     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  NII       -70.0     70.0    999.0    999.0    13.74     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  NIII      -70.0     70.0    999.0    999.0    13.68     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  NV        -70.0     70.0    999.0    999.0    13.50     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  OI        -70.0     70.0    999.0    999.0    14.09     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  OVI       -70.0     70.0    999.0    999.0    13.50     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  SII       -70.0     70.0    999.0    999.0    14.49     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  SIII      -70.0     70.0    999.0    999.0    14.00     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  SIV       -70.0     70.0    999.0    999.0    13.93     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  SVI       -70.0     70.0    999.0    999.0    13.05     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  SiII      -70.0     70.0    999.0    999.0    12.67     0.18     0.30   -1  3   37
J040148.98-054056.5   SDSSJ040148.98-054056.5     0.323769   0.000029  SiIII     -70.0     70.0    999.0    999.0    12.63     0.18     0.30   -1  3   37
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  ArI       -50.0     50.0    999.0    999.0    12.20     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000055  CII       -50.0     50.0     14.8      4.6    12.56     0.06     0.07    0  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  CIII      -50.0     50.0     -1.1      0.3    13.47     0.01     0.01    0  1   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  FeII      -25.0     25.0    999.0    999.0    11.50     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000036  HI        -50.0     50.0      0.1      0.4    15.14     0.02     0.02    0  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000033  MgII      -25.0     25.0     12.5      4.6    11.26     0.09     0.12    0  2   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  NI        -50.0     50.0    999.0    999.0    12.85     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  NII       -50.0     50.0    999.0    999.0    12.71     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  NIII      -50.0     50.0    999.0    999.0    12.58     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  NV        -50.0     50.0    999.0    999.0    12.98     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  OI        -50.0     50.0    999.0    999.0    12.91     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  OIII      -50.0     50.0    999.0    999.0    13.60     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000033  OVI       -50.0     50.0     -5.3      5.2    12.91     0.07     0.09    0  1   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  SII       -50.0     50.0    999.0    999.0    13.85     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  SIII      -50.0     50.0    999.0    999.0    13.46     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000032  SIV       -50.0     50.0    -37.7      4.1    13.87     0.04     0.05    0  1   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000037  SVI       -50.0     50.0      7.5      7.2    12.23     0.10     0.12    0  2   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  SiII      -50.0     50.0    999.0    999.0    11.84     0.18     0.30   -1  3   38
J040748.42-121136.3   PKS0405-123                 0.360742   0.000029  SiIII     -50.0     45.0     11.9      1.4    12.65     0.02     0.02    0  1   38
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  AlII      -50.0     80.0    999.0    999.0    14.88     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  CII       -50.0     80.0    999.0    999.0    13.22     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000035  CIII      -50.0     80.0      7.8      6.0    13.09     0.07     0.08    0  1   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  FeII      -50.0     80.0    999.0    999.0    13.37     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000042  HI        -50.0     80.0     11.3      1.7    15.86     0.01     0.01    0  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  MgII      -50.0     80.0    999.0    999.0    15.66     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  NI        -50.0     80.0    999.0    999.0    13.39     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  NII       -50.0     80.0    999.0    999.0    13.51     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  NIII      -50.0     80.0    999.0    999.0    13.26     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  NV        -50.0     80.0    999.0    999.0    13.32     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  OI        -50.0     80.0    999.0    999.0    13.75     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000044  OVI       -50.0     80.0      5.3     10.0    13.46     0.11     0.14    0  2   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  SII       -50.0     80.0    999.0    999.0    14.28     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  SIII      -50.0     80.0    999.0    999.0    14.12     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  SIV       -50.0     80.0    999.0    999.0    13.65     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000050  SVI       -50.0     80.0      7.2     12.3    12.80     0.13     0.19    0  2   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  SiII      -50.0     80.0    999.0    999.0    12.79     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.327932   0.000029  SiIII     -50.0     80.0    999.0    999.0    12.26     0.18     0.30   -1  3   39
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  AlII      -70.0     70.0    999.0    999.0    14.98     0.18     0.30   -1  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  ArI       -70.0     70.0    999.0    999.0    13.14     0.18     0.30   -1  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  ArII      -70.0     70.0    999.0    999.0    13.24     0.18     0.30   -1  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000042  CII       -70.0     70.0      8.3      1.7    13.93     0.02     0.02    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000031  CIII      -70.0     70.0     -3.7      3.6    14.45     0.09     0.11   -2  1   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  CII*      -70.0     70.0    999.0    999.0    13.51     0.18     0.30   -1  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000032  FeII      -35.0     30.0     -4.0      4.3    12.18     0.07     0.07    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000034  HI        -70.0     70.0      0.5      2.5    16.20     0.01     0.02    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  MgII      -35.0     30.0     -8.6      0.5    12.67     0.02     0.02    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  NIII      -70.0     70.0      3.8      1.6    14.54     0.03     0.03    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  NIV       -70.0     70.0      5.9      1.0    14.42     0.02     0.02   -2  1   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000042  NeVIII    -70.0     70.0     -6.2      9.0    13.72     0.09     0.11    0  1   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  OI        -70.0     70.0    999.0    999.0    13.99     0.18     0.30   -1  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000030  OII       -70.0     70.0      0.7      2.4    14.20     0.03     0.04    0  1   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  OIII      -70.0     70.0      4.3      1.1    15.13     0.02     0.02   -2  1   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000031  OVI       -70.0     70.0     -1.6      2.5    14.80     0.03     0.03    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000033  SIII      -70.0     70.0      1.7      4.7    13.62     0.06     0.06    0  2   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000036  SIV       -70.0     70.0     10.3      3.3    13.54     0.04     0.04    0  3   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000029  SV        -70.0     70.0      5.7      1.9    13.24     0.02     0.02    0  1   40
J044011.90-524818.0   HE0439-5254                 0.614962   0.000042  SVI       -70.0     70.0     -2.7      7.6    13.13     0.08     0.10    0  3   40
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  AlII      -40.0     40.0    999.0    999.0    14.86     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  ArI       -40.0     40.0    999.0    999.0    13.04     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  ArII      -40.0     40.0    999.0    999.0    13.11     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000032  CII       -40.0     40.0      5.6      4.5    13.16     0.08     0.10    0  2   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  CIII      -40.0     40.0     -3.5      1.6    13.73     0.04     0.04   -2  1   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  FeII      -20.0     25.0    999.0    999.0    11.73     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000031  HI        -40.0     40.0      3.3      1.7    15.66     0.01     0.02    0  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  MgII      -20.0     25.0      0.3      1.1    12.05     0.04     0.04    0  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000032  NII       -40.0     40.0     -0.5      4.3    14.00     0.08     0.10    0  1   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000031  NIII      -40.0     40.0     -7.5      3.2    13.85     0.05     0.06    0  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000032  NeVIII    -40.0     40.0      6.8      4.3    13.72     0.07     0.08    0  1   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  OI        -40.0     40.0    999.0    999.0    13.87     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000036  OII       -40.0     40.0      3.9      4.0    13.54     0.07     0.08    0  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  OIII      -40.0     40.0      5.7      0.9    14.59     0.03     0.03   -2  1   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  OIV       -40.0     40.0     -4.6      0.8    14.65     0.02     0.02   -2  1   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000031  OVI       -40.0     40.0     -1.8      3.4    13.91     0.06     0.07    0  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000036  SIII      -40.0     40.0      7.6      6.7    13.10     0.11     0.15    0  2   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000036  SIV       -40.0     40.0    999.0    999.0    12.94     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000032  SV        -40.0     40.0     -0.6      4.1    12.54     0.07     0.08    0  1   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  SVI       -40.0     40.0    999.0    999.0    12.62     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.615662   0.000029  SiII      -40.0     40.0    999.0    999.0    14.21     0.18     0.30   -1  3   41
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  ArII      -70.0     70.0    999.0    999.0    13.22     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  FeII      -25.0     25.0    999.0    999.0    11.70     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000039  HI        -70.0     70.0     11.0      3.3    15.77     0.04     0.03    0  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  MgX       -70.0     70.0    999.0    999.0    13.97     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  NIII      -70.0     70.0    999.0    999.0    13.56     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  NIV       -70.0     70.0    999.0    999.0    12.69     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  NeVIII    -70.0     70.0    999.0    999.0    13.61     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  OI        -70.0     70.0    999.0    999.0    15.02     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  OII       -70.0     70.0    999.0    999.0    13.84     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  OIII      -70.0     70.0    999.0    999.0    13.45     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000051  OIV       -70.0     70.0     -1.0     12.5    13.77     0.13     0.18    0  1   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  SIII      -70.0     70.0    999.0    999.0    12.20     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  SIV       -70.0     70.0    999.0    999.0    12.78     0.18     0.30   -1  3   42
J044011.90-524818.0   HE0439-5254                 0.865140   0.000029  SVI       -70.0     70.0    999.0    999.0    13.44     0.18     0.30   -1  3   42
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  AlII      -60.0     60.0    999.0    999.0    14.83     0.18     0.30   -1  3   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  CIII      -60.0     60.0      5.1      1.0    14.27     0.03     0.03   -2  1   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000772  FeII      -50.0     30.0     -8.1     29.6    13.62     0.17     0.30   -2  1   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  HI        -70.0     70.0     -3.6      1.1    16.31     0.01     0.01    0  3   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000076  MgII      -50.0     30.0     -3.4     21.1    13.35     0.08     0.09   -2  1   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  OI        -60.0     60.0    999.0    999.0    13.57     0.18     0.30   -1  3   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  OII       -50.0     75.0     27.5      1.9    14.57     0.03     0.03    0  2   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000031  OIII      -60.0     60.0     29.5      3.3    14.18     0.03     0.04    0  1   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  SIV       -60.0     60.0    999.0    999.0    13.37     0.18     0.30   -1  3   43
J044117.31-431345.4   Q0439-433                   0.440820   0.000029  SVI       -60.0     60.0    999.0    999.0    12.62     0.18     0.30   -1  3   43
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  AlII      -25.0     25.0    999.0    999.0    14.48     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  ArII      -25.0     25.0    999.0    999.0    13.63     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  CIII      -25.0     25.0     -3.0      0.8    12.93     0.03     0.03    0  1   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  FeII      -25.0     25.0    999.0    999.0    12.70     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  HI        -50.0     50.0     -3.7      1.3    17.02     0.03     0.03    0  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  MgII      -25.0     25.0    999.0    999.0    11.92     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  NI        -25.0     25.0    999.0    999.0    12.95     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  NII       -25.0     25.0    999.0    999.0    12.78     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  OI        -25.0     25.0    999.0    999.0    13.16     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  OVI       -25.0     25.0    999.0    999.0    12.69     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  SII       -25.0     25.0    999.0    999.0    14.20     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  SIII      -25.0     25.0    999.0    999.0    13.18     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  SVI       -25.0     25.0    999.0    999.0    12.22     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000029  SiII      -25.0     25.0    999.0    999.0    11.85     0.18     0.30   -1  3   44
J055224.49-640210.7   PKS0552-640                 0.345149   0.000030  SiIII     -25.0     25.0     -6.0      2.9    12.14     0.08     0.09    0  1   44
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  ArI       -70.0     70.0    999.0    999.0    12.73     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  ArII      -70.0     70.0    999.0    999.0    13.85     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  CII       -70.0     70.0    999.0    999.0    13.05     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  CIII      -70.0     70.0      8.7      1.0    13.80     0.01     0.02   -2  1   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  CII*      -70.0     70.0    999.0    999.0    13.05     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  FeII      -25.0     25.0    999.0    999.0    12.39     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.45     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000033  HI        -70.0     70.0      9.0      3.2    15.94     0.01     0.01    0  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  MgII      -25.0     25.0    999.0    999.0    11.82     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  NI        -70.0     70.0    999.0    999.0    13.07     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  OII       -70.0     70.0    999.0    999.0    13.45     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  OIII      -70.0     70.0     -0.1      2.0    14.37     0.03     0.03    0  1   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000032  OVI       -70.0     70.0     -2.7      3.9    13.67     0.04     0.04    0  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  SIII      -70.0     70.0    999.0    999.0    13.51     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  SIV       -70.0     70.0    999.0    999.0    13.34     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  SVI       -70.0     70.0    999.0    999.0    12.77     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000029  SiII      -70.0     70.0    999.0    999.0    12.41     0.18     0.30   -1  3   45
J055224.49-640210.7   PKS0552-640                 0.446088   0.000031  SiIII     -70.0     70.0     -1.2      3.6    12.74     0.04     0.05    0  1   45
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  CII       -80.0     90.0    999.0    999.0    13.16     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  CIII      -80.0     90.0     12.3      0.7    13.96     0.01     0.01    0  1   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  FeII      -25.0     25.0    999.0    999.0    12.68     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  FeIII     -80.0     90.0    999.0    999.0    13.52     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000060  HI        -70.0     90.0      2.7      0.6    15.39     0.01     0.01    0  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  MgII      -25.0     25.0    999.0    999.0    11.94     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  NI        -80.0     90.0    999.0    999.0    14.10     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  NII       -80.0     90.0    999.0    999.0    13.17     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000034  NIII      -80.0     90.0     19.4      5.8    13.74     0.05     0.05    0  1   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  OI        -80.0     90.0    999.0    999.0    13.52     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000043  OII       -80.0     90.0    999.0    999.0    13.24     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  OIII      -80.0     90.0     24.6      1.0    14.92     0.03     0.03    0  1   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000030  OVI       -80.0     90.0     15.3      2.3    14.11     0.02     0.03    0  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  SIII      -80.0     90.0    999.0    999.0    13.94     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000031  SIV       -80.0     90.0     21.9      3.8    14.25     0.04     0.04    0  1   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  SVI       -80.0     90.0    999.0    999.0    12.60     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000029  SiII      -80.0     90.0    999.0    999.0    12.51     0.18     0.30   -1  3   46
J063546.49-751616.8   PKS0637-752                 0.417468   0.000035  SiIII     -70.0     90.0     -0.4      6.2    12.68     0.06     0.07    0  1   46
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  AlII      -70.0     70.0    999.0    999.0    14.76     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  ArI       -70.0     70.0    999.0    999.0    12.78     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000031  CIII      -70.0     70.0     14.5      3.8    13.02     0.04     0.05    0  1   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  FeII      -28.0     28.0    999.0    999.0    12.62     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.53     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000031  HI        -70.0     70.0     11.4      2.3    15.68     0.01     0.01    0  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000036  MgII      -28.0     28.0     -6.3      6.4    12.04     0.14     0.20    0  2   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  NI        -70.0     70.0    999.0    999.0    13.39     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  OI        -70.0     70.0    999.0    999.0    14.26     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  OII       -70.0     70.0    999.0    999.0    13.64     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  OIII      -70.0     70.0    999.0    999.0    13.49     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000032  OIV       -70.0     70.0    -18.9      4.2    14.13     0.05     0.05    0  1   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  OVI       -70.0     70.0    999.0    999.0    13.35     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  SIII      -70.0     70.0    999.0    999.0    13.88     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  SIV       -70.0     70.0    999.0    999.0    13.34     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  SV        -70.0     70.0    999.0    999.0    12.31     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  SVI       -70.0     70.0    999.0    999.0    12.86     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.452768   0.000029  SiII      -70.0     70.0    999.0    999.0    12.57     0.18     0.30   -1  3   47
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  AlII      -70.0     70.0    999.0    999.0    14.75     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  ArI       -70.0     70.0    999.0    999.0    12.76     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  ArII      -70.0     70.0    999.0    999.0    13.91     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000033  CII       -70.0     70.0      6.4      2.3    13.84     0.03     0.03    0  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  CIII      -70.0     70.0     -7.7      0.7    13.98     0.01     0.01   -2  1   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  CII*      -70.0     70.0    999.0    999.0    13.12     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000031  FeII      -28.0     28.0      8.2      3.2    12.98     0.12     0.17    0  2   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.51     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000030  HI        -70.0     70.0      5.7      0.8    16.48     0.06     0.08    0  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000030  MgII      -25.0     25.0      4.6      1.4    12.92     0.13     0.19    0  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  NI        -70.0     70.0    999.0    999.0    13.65     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000041  NII       -70.0     70.0     18.2      8.8    13.61     0.08     0.10    0  1   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000054  OI        -70.0     70.0    -15.7     13.7    13.70     0.12     0.16   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000033  OII       -70.0     70.0      0.8      2.5    14.19     0.03     0.03    0  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  OIII      -30.0     70.0      2.3      1.3    14.45     0.02     0.03    0  1   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000030  OIV       -70.0     70.0      4.2      2.3    14.29     0.03     0.03    0  1   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000032  OVI       -70.0     70.0      4.5      3.7    13.76     0.04     0.04    0  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  SIII      -70.0     70.0    999.0    999.0    13.53     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  SIV       -70.0     70.0    999.0    999.0    13.34     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  SV        -70.0     70.0    999.0    999.0    12.22     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  SVI       -70.0     70.0    999.0    999.0    12.83     0.18     0.30   -1  3   48
J063546.49-751616.8   PKS0637-752                 0.468486   0.000029  SiII      -70.0     70.0    999.0    999.0    13.95     0.18     0.30   -1  3   48
J071950.89+742757.0   MRK380                      0.377707   0.000029  AlII      -70.0     50.0    999.0    999.0    14.91     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  ArI       -70.0     50.0    999.0    999.0    13.06     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  ArII      -70.0     50.0    999.0    999.0    13.95     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  CII       -70.0     50.0    999.0    999.0    12.71     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000042  CIII      -70.0     50.0     15.0      9.0    12.73     0.08     0.11    0  1   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  CII*      -70.0     50.0    999.0    999.0    13.30     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  FeII      -25.0     25.0    999.0    999.0    11.87     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000054  HI        -70.0     50.0    -10.2      1.0    15.31     0.01     0.01    0  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  MgII      -25.0     25.0    999.0    999.0    11.34     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  NIII      -70.0     50.0    999.0    999.0    13.13     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  OI        -70.0     50.0    999.0    999.0    13.53     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  OII       -70.0     50.0    999.0    999.0    13.38     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000044  OIII      -70.0     50.0    -19.1      9.8    13.79     0.11     0.14    0  1   49
J071950.89+742757.0   MRK380                      0.377707   0.000031  OVI       -70.0     50.0    999.0    999.0    13.68     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  SIII      -70.0     50.0    999.0    999.0    13.57     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  SIV       -70.0     50.0    999.0    999.0    13.82     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  SVI       -70.0     50.0    999.0    999.0    12.80     0.18     0.30   -1  3   49
J071950.89+742757.0   MRK380                      0.377707   0.000029  SiII      -70.0     50.0    999.0    999.0    14.02     0.18     0.30   -1  3   49
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  AlII      -70.0     70.0    999.0    999.0    14.69     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  ArI       -70.0     70.0    999.0    999.0    12.55     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  CII       -70.0     70.0    999.0    999.0    12.62     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000031  CIII      -70.0     70.0     -4.0      3.4    12.97     0.04     0.04    0  1   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  CII*      -70.0     70.0    999.0    999.0    12.90     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  FeII      -25.0     25.0    999.0    999.0    11.76     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000058  HI        -70.0     70.0     -0.7      0.4    15.68     0.01     0.01    0  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  MgII      -25.0     25.0    999.0    999.0    11.32     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  NI        -70.0     70.0    999.0    999.0    13.01     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  NII       -70.0     70.0    999.0    999.0    12.98     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  NIII      -70.0     70.0    999.0    999.0    12.99     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  OI        -70.0     70.0    999.0    999.0    14.57     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  OII       -70.0     70.0    999.0    999.0    13.06     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000033  OVI       -70.0     70.0     12.8      4.8    13.52     0.05     0.05    0  1   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  SIII      -70.0     70.0    999.0    999.0    13.52     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  SIV       -70.0     70.0    999.0    999.0    13.31     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  SVI       -70.0     70.0    999.0    999.0    12.45     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.431765   0.000029  SiII      -70.0     70.0    999.0    999.0    12.34     0.18     0.30   -1  3   50
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  AlII      -70.0     70.0    999.0    999.0    14.70     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  ArII      -70.0     70.0    999.0    999.0    13.84     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  CII       -70.0     70.0    999.0    999.0    12.87     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  CIII      -70.0     70.0      0.1      2.0    13.11     0.02     0.02    0  1   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  CII*      -70.0     70.0    999.0    999.0    12.97     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  FeII      -25.0     25.0    999.0    999.0    11.74     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000050  HI        -50.0     50.0     -3.8      0.6    15.45     0.01     0.01    0  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  MgII      -25.0     25.0    999.0    999.0    11.39     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000056  NI        -70.0     70.0    999.0    999.0    13.34     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  NII       -70.0     70.0    999.0    999.0    13.20     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  NeVIII    -70.0     70.0    999.0    999.0    13.69     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  OI        -70.0     70.0    999.0    999.0    14.09     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  OII       -70.0     70.0    999.0    999.0    12.98     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000037  OIII      -70.0     70.0     -3.8      7.1    13.52     0.07     0.09    0  1   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000046  OVI       -70.0     70.0     -3.0     10.7    13.19     0.10     0.13    0  1   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  SIV       -70.0     70.0    999.0    999.0    13.51     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  SV        -70.0     70.0    999.0    999.0    12.10     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  SVI       -70.0     70.0    999.0    999.0    12.46     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.494502   0.000029  SiII      -70.0     70.0    999.0    999.0    12.57     0.18     0.30   -1  3   51
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  CII       -50.0     80.0    999.0    999.0    12.70     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000032  CIII      -50.0     80.0      1.4      4.0    13.29     0.05     0.05    0  1   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  FeII      -25.0     25.0    999.0    999.0    11.65     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000036  HI        -50.0     80.0      5.5      1.5    16.02     0.01     0.01    0  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000034  MgII      -25.0     25.0     -4.3      5.4    11.47     0.13     0.19    0  2   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  NIII      -50.0     80.0    999.0    999.0    13.26     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000049  NIV       -50.0     80.0      4.4     11.9    12.60     0.12     0.16    0  1   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  NeVIII    -50.0     80.0    999.0    999.0    13.46     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  OI        -50.0     80.0    999.0    999.0    14.29     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  OII       -50.0     80.0    999.0    999.0    13.15     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000038  OIII      -50.0     80.0      4.7      7.5    13.42     0.08     0.10    0  1   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  OIV       -50.0     80.0      6.0      2.2    14.08     0.03     0.03    0  1   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  SIII      -50.0     80.0    999.0    999.0    11.98     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  SIV       -50.0     80.0    999.0    999.0    12.46     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  SV        -50.0     80.0    999.0    999.0    12.00     0.18     0.30   -1  3   52
J075112.30+291938.3   FBQS-0751+2919              0.829173   0.000029  SVI       -50.0     80.0    999.0    999.0    12.56     0.18     0.30   -1  3   52
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  AlII      -90.0     90.0    999.0    999.0    15.05     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  ArI       -90.0     90.0    999.0    999.0    13.25     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  ArII      -90.0     90.0    999.0    999.0    13.44     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  CII       -90.0     90.0    999.0    999.0    12.96     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000030  CIII      -90.0     90.0    -15.5      2.7    14.34     0.04     0.04   -2  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  CII*      -90.0     90.0    999.0    999.0    13.54     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  FeII      -25.0     25.0    999.0    999.0    11.53     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000041  HI        -90.0     90.0     -2.0      1.3    16.10     0.01     0.01    0  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000032  MgII      -25.0     25.0    999.0    999.0    11.19     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  NII       -90.0     90.0    999.0    999.0    13.81     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  NIII      -90.0     90.0    999.0    999.0    13.47     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  NIV       -90.0     90.0    -12.0      2.2    13.92     0.02     0.03    0  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  NeVIII    -90.0     90.0    999.0    999.0    13.83     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  OI        -90.0     90.0    999.0    999.0    13.90     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  OII       -90.0     90.0    999.0    999.0    13.47     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  OIII      -90.0     90.0     -8.6      1.9    15.18     0.04     0.04   -2  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000030  OIV       -90.0     90.0     -6.2      2.4    15.19     0.04     0.05   -2  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000031  OVI       -90.0     90.0      1.2      3.7    14.76     0.04     0.04    0  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  SIII      -90.0     90.0    999.0    999.0    13.95     0.18     0.30   -1  3   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000060  SIV       -90.0     90.0    -14.3     15.7    13.46     0.12     0.16    0  2   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000032  SV        -90.0     90.0     -4.1      4.5    13.18     0.04     0.05    0  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000040  SVI       -90.0     90.0     11.0      8.5    13.33     0.07     0.08    0  1   53
J080908.13+461925.6   SDSSJ080908.13+461925.6     0.619130   0.000029  SiII      -90.0     90.0    999.0    999.0    14.40     0.18     0.30   -1  3   53
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  ArI       -40.0     40.0    999.0    999.0    13.48     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  ArII      -40.0     40.0    999.0    999.0    14.53     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  CII       -40.0     40.0    999.0    999.0    13.63     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000031  CIII      -40.0     40.0     11.6      3.2    13.83     0.09     0.11   -2  1   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  FeII      -25.0     25.0    999.0    999.0    12.16     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000040  HI        -40.0     40.0      7.9      2.8    16.17     0.04     0.04    0  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  MgII      -25.0     25.0      0.1      1.1    12.75     0.04     0.04    0  1   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  NII       -40.0     40.0    999.0    999.0    13.69     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000040  NIII      -40.0     40.0     -2.3      3.1    14.30     0.06     0.07    0  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000038  NIV       -40.0     40.0     11.0      7.4    13.53     0.15     0.23    0  1   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  NeVIII    -40.0     40.0    999.0    999.0    14.17     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  OI        -40.0     40.0    999.0    999.0    13.96     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000051  OII       -40.0     40.0      2.9     12.5    14.12     0.19     0.35    0  2   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000046  OIII      -40.0     40.0     -2.7     10.9    14.50     0.16     0.26   -2  1   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000040  OIV       -40.0     40.0      6.3      8.3    14.37     0.15     0.23    0  1   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  OVI       -40.0     40.0    999.0    999.0    13.67     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  SIII      -40.0     40.0    999.0    999.0    13.96     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000041  SIV       -40.0     40.0      4.5      8.8    13.85     0.17     0.29    0  2   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  SVI       -40.0     40.0    999.0    999.0    13.32     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.533507   0.000029  SiII      -40.0     40.0    999.0    999.0    14.64     0.18     0.30   -1  3   54
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  CII       -70.0     70.0    999.0    999.0    13.75     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  CIII      -70.0    100.0     29.4      3.6    14.14     0.03     0.03   -2  1   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  FeII       -5.0     30.0     10.6      3.2    12.40     0.08     0.11    0  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  HI        999.0    999.0    999.0    999.0    17.00     0.10     0.10    0  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  MgII       -5.0     30.0      9.7      2.7    13.32     0.04     0.05   -2  1   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  NII       -70.0    100.0    999.0    999.0    13.88     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  NIII      -70.0    100.0     20.4     12.0    14.05     0.11     0.14    0  2   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  OIII      -70.0    100.0     23.3     13.9    14.76     0.24     0.15   -2  1   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  SIII      -70.0    100.0    999.0    999.0    14.16     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  SIV       -70.0    100.0    999.0    999.0    13.62     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  SV        -70.0    100.0    999.0    999.0    12.90     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  SVI       -70.0    100.0    999.0    999.0    13.51     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.532565   0.000010  SiII      -70.0    100.0    999.0    999.0    14.82     0.18     0.30   -1  3   55
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  ArII      -40.0     40.0    999.0    999.0    14.49     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  CII       -40.0     40.0    999.0    999.0    13.34     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000032  CIII      -40.0     40.0     -3.3      4.3    13.29     0.08     0.09    0  1   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  CII*      -40.0     40.0    999.0    999.0    13.67     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  FeII      -25.0     25.0    999.0    999.0    12.17     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  FeIII     -40.0     40.0    999.0    999.0    14.11     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000041  HI        -40.0     40.0     13.6      8.9    15.67     0.15     0.22    0  2   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  MgII      -25.0     25.0    999.0    999.0    11.78     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  NIII      -40.0     40.0    999.0    999.0    13.52     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  NIV       -40.0     40.0    999.0    999.0    13.13     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  NeVIII    -40.0     40.0    999.0    999.0    13.85     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  OI        -40.0     40.0    999.0    999.0    13.91     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  OII       -40.0     40.0    999.0    999.0    14.08     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  OIII      -40.0     40.0    999.0    999.0    14.02     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000053  OVI       -40.0     40.0      4.9     13.3    14.00     0.17     0.28    0  2   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  SIII      -40.0     40.0    999.0    999.0    14.21     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  SIV       -40.0     40.0    999.0    999.0    13.46     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.541051   0.000029  SV        -40.0     40.0    999.0    999.0    12.87     0.18     0.30   -1  3   56
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  CII       -30.0     60.0    999.0    999.0    13.67     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000031  CIII      -30.0     60.0      4.8      3.5    14.08     0.02     0.02   -2  1   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  CII*      -30.0     60.0    999.0    999.0    13.67     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000032  FeII      -25.0     25.0     -0.0      2.7    12.46     0.08     0.10    0  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  FeIII     -30.0     60.0    999.0    999.0    14.12     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000030  HI        -30.0     60.0      8.2      2.8    15.59     0.09     0.10    0  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  MgII      -25.0     25.0     -1.9      1.2    12.56     0.05     0.05    0  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  NI        -30.0     60.0    999.0    999.0    14.52     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  NII       -30.0     60.0    999.0    999.0    13.75     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  NIII      -30.0     60.0    999.0    999.0    14.01     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  NeVIII    -30.0     60.0    999.0    999.0    14.14     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  OI        -30.0     60.0    999.0    999.0    14.81     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  OII       -30.0     60.0    999.0    999.0    14.10     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  OVI       -30.0     60.0    999.0    999.0    13.94     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  SIII      -30.0     60.0    999.0    999.0    14.25     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  SIV       -30.0     60.0    999.0    999.0    13.26     0.18     0.30   -1  3   57
J084349.47+411741.6   SDSSJ084349.49+411741.6     0.543679   0.000029  SVI       -30.0     60.0    999.0    999.0    13.26     0.18     0.30   -1  3   57
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  AlII      -70.0     70.0    999.0    999.0    15.38     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  ArII      -70.0     70.0    999.0    999.0    14.54     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  CII       -70.0     70.0    999.0    999.0    13.35     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000041  HI        -70.0     70.0      4.4      2.5    16.70     0.03     0.03    0  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  NIII      -70.0     70.0    999.0    999.0    14.25     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000060  NIV       -70.0     70.0    -10.2     15.6    13.64     0.16     0.25    0  1   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  NeVIII    -70.0     70.0    999.0    999.0    14.15     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  OI        -70.0     70.0    999.0    999.0    14.94     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000048  OII       -70.0     70.0     -9.3     11.4    13.92     0.12     0.17    0  1   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000032  OIII      -70.0     70.0     -0.7      4.3    14.57     0.07     0.09    0  1   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000035  OIV       -70.0     70.0      3.0      5.8    14.81     0.10     0.13    0  1   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  SIV       -70.0     70.0    999.0    999.0    14.25     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  SV        -70.0     70.0    999.0    999.0    12.86     0.18     0.30   -1  3   58
J091431.77+083742.6   VV2006-J091431.8+083742     0.507220   0.000029  SVI       -70.0     70.0    999.0    999.0    13.14     0.18     0.30   -1  3   58
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  AlII      -70.0     70.0    999.0    999.0    15.37     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  ArI       -70.0     70.0    999.0    999.0    13.76     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  ArII      -70.0     70.0    999.0    999.0    14.84     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  CII       -70.0     70.0    999.0    999.0    13.56     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  CII*      -70.0     70.0    999.0    999.0    13.62     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  FeII      -25.0     25.0    999.0    999.0    12.18     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000041  HI        -70.0     70.0     -4.2      2.9    15.56     0.03     0.03    0  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  MgII      -25.0     25.0    999.0    999.0    11.65     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  NI        -70.0     70.0    999.0    999.0    13.63     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  NII       -70.0     70.0    999.0    999.0    13.52     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000048  NIII      -70.0     70.0    -13.1     11.4    13.82     0.12     0.16    0  1   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  NV        -70.0     70.0    999.0    999.0    13.42     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  OI        -70.0     70.0    999.0    999.0    13.96     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000033  OVI       -70.0     70.0    -12.6      3.7    14.43     0.05     0.06    0  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  SII       -70.0     70.0    999.0    999.0    14.55     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000045  SIV       -70.0     70.0     -5.1     10.5    14.20     0.11     0.14    0  1   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  SVI       -70.0     70.0    999.0    999.0    13.13     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  SiII      -70.0     70.0    999.0    999.0    12.51     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000046  SiIII     -70.0     70.0      0.4     10.8    12.64     0.11     0.14    0  1   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.244249   0.000029  SiIV      -70.0     70.0    999.0    999.0    12.98     0.18     0.30   -1  3   59
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  CII       -70.0     70.0    999.0    999.0    13.35     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000045  CIII      -70.0     70.0     17.1     10.4    13.22     0.10     0.13    0  1   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  CII*      -70.0     70.0    999.0    999.0    13.70     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  FeII      -25.0     25.0    999.0    999.0    11.94     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000046  HI        -70.0     70.0      0.1      4.1    15.40     0.02     0.02    0  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000036  MgII      -25.0     25.0      4.8      6.7    11.60     0.15     0.24    0  2   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  NII       -70.0     70.0    999.0    999.0    13.73     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  NIII      -70.0     70.0    999.0    999.0    13.80     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  NeVIII    -70.0     70.0    999.0    999.0    13.71     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  OI        -70.0     70.0    999.0    999.0    14.21     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  OII       -70.0     70.0    999.0    999.0    13.73     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  OIII      -70.0     70.0    999.0    999.0    13.66     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  OVI       -70.0     70.0    999.0    999.0    13.62     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  SIII      -70.0     70.0    999.0    999.0    14.25     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  SIV       -70.0     70.0    999.0    999.0    13.08     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000029  SV        -70.0     70.0    999.0    999.0    12.58     0.18     0.30   -1  3   60
J091440.38+282330.6   SDSSJ091440.38+282330.6     0.599535   0.000056  SVI       -70.0     70.0    -26.3     14.4    13.23     0.12     0.17    0  2   60
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  AlII      -50.0     50.0    999.0    999.0    14.96     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  ArI       -50.0     50.0    999.0    999.0    12.75     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  ArII      -50.0     50.0    999.0    999.0    14.21     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  CII       -50.0     50.0    999.0    999.0    12.97     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000038  CIII      -50.0     50.0     11.1      7.4    13.00     0.11     0.14    0  1   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  CII*      -50.0     50.0    999.0    999.0    13.21     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  FeII      -25.0     25.0    999.0    999.0    11.89     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  FeIII     -50.0     50.0    999.0    999.0    13.51     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000047  HI        -50.0     50.0      2.9      4.5    15.45     0.03     0.03    0  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  MgII      -25.0     25.0    999.0    999.0    11.32     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  NI        -50.0     50.0    999.0    999.0    13.17     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  NIII      -50.0     50.0    999.0    999.0    13.39     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  NV        -50.0     50.0    999.0    999.0    13.04     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  OI        -50.0     50.0    999.0    999.0    13.80     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  OVI       -50.0     50.0    999.0    999.0    13.15     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  SII       -50.0     50.0    999.0    999.0    14.05     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  SIII      -50.0     50.0    999.0    999.0    13.65     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  SIV       -50.0     50.0    999.0    999.0    13.67     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  SVI       -50.0     50.0    999.0    999.0    12.75     0.18     0.30   -1  3   61
J092554.44+453544.5   SDSSJ092554.43+453544.4     0.309630   0.000029  SiII      -50.0     50.0    999.0    999.0    12.21     0.18     0.30   -1  3   61
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  CII       -50.0     50.0    999.0    999.0    13.31     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000037  CIII      -50.0     50.0    -11.5      6.9    13.51     0.12     0.16    0  1   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  FeII      -25.0     25.0    999.0    999.0    12.55     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000033  HI        -50.0     50.0     -4.9      4.1    15.41     0.05     0.05    0  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  MgII      -25.0     25.0    999.0    999.0    11.99     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  NI        -50.0     50.0    999.0    999.0    13.85     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  NII       -50.0     50.0    999.0    999.0    13.65     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  NIII      -50.0     50.0    999.0    999.0    13.64     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  NV        -50.0     50.0    999.0    999.0    13.62     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  OI        -50.0     50.0    999.0    999.0    14.06     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  OVI       -50.0     50.0    999.0    999.0    13.63     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  SII       -50.0     50.0    999.0    999.0    14.44     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  SIII      -50.0     50.0    999.0    999.0    14.11     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  SIV       -50.0     50.0    999.0    999.0    14.28     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  SVI       -50.0     50.0    999.0    999.0    13.07     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000029  SiII      -50.0     50.0    999.0    999.0    12.60     0.18     0.30   -1  3   62
J093518.19+020415.5   SDSSJ093518.19+020415.5     0.354712   0.000041  SiIII     -50.0     50.0     -1.4      8.7    12.95     0.14     0.21    0  1   62
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  ArI       -60.0     60.0    999.0    999.0    13.58     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  ArII      -60.0     60.0    999.0    999.0    14.83     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000047  CII       -60.0     60.0      5.6     11.0    13.87     0.13     0.19    0  1   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000041  CIII      -60.0     60.0     13.5      8.7    13.73     0.13     0.19    0  1   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  FeII      -25.0     20.0    999.0    999.0    12.30     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000053  HI        -60.0     60.0     -0.7      5.8    16.34     0.05     0.06    0  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  MgII      -30.0     10.0    -14.6      1.5    12.85     0.22     0.13    0  2   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  OI        -60.0     60.0    999.0    999.0    14.26     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  OII       -60.0     60.0    999.0    999.0    14.08     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000054  OIII      -60.0     60.0      3.5     13.7    14.63     0.25     0.62    0  1   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  OVI       -60.0     60.0    999.0    999.0    14.02     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  SIII      -60.0     60.0    999.0    999.0    14.34     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.390435   0.000029  SVI       -60.0     60.0    999.0    999.0    13.23     0.18     0.30   -1  3   63
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000033  FeII      -25.0     50.0     10.9      5.0    13.23     0.12     0.22    0  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  HI        999.0    999.0    999.0    999.0    17.15     0.15     0.15    0  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000043  MgII      -25.0     50.0     15.9      9.4    13.28     0.06     0.07   -2  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  NIII      -60.0     80.0    999.0    999.0    14.12     0.18     0.30   -1  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  OI        -60.0     80.0    999.0    999.0    15.74     0.18     0.30   -1  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  OII       -60.0     80.0      8.5     16.2    14.86     0.21     0.14   -2  1   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  OIII      -16.0     80.0     16.2      7.4    14.65     0.12     0.09   -2  1   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  OIV       -60.0     80.0    999.0    999.0    13.94     0.18     0.30   -1  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  SIII      -60.0     45.0    999.0    999.0    13.85     0.18     0.30   -1  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  SIV       -60.0     80.0    999.0    999.0    13.40     0.18     0.30   -1  3   64
J093603.88+320709.3   VV2000-J093603.9+320709     0.575283   0.000010  SV        -60.0     80.0    999.0    999.0    12.85     0.18     0.30   -1  3   64
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  CII       -50.0     50.0    999.0    999.0    13.59     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  FeII      -25.0     25.0    999.0    999.0    12.07     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000101  HI        -50.0     50.0     10.4      5.9    15.56     0.10     0.08    0  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  MgII      -25.0     25.0    999.0    999.0    11.46     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  NI        -50.0     50.0    999.0    999.0    13.49     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  NII       -50.0     50.0    999.0    999.0    13.64     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  NV        -50.0     50.0    999.0    999.0    13.43     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  OI        -50.0     50.0    999.0    999.0    14.20     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  OVI       -50.0     50.0    999.0    999.0    13.51     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  SII       -50.0     50.0    999.0    999.0    14.62     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  SIII      -50.0     50.0    999.0    999.0    14.05     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  SIV       -50.0     50.0    999.0    999.0    14.14     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  SVI       -50.0     50.0    999.0    999.0    13.51     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  SiII      -50.0     50.0    999.0    999.0    12.60     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000039  SiIII     -50.0     50.0     17.8      7.8    12.84     0.12     0.16    0  1   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.229019   0.000029  SiIV      -50.0     50.0    999.0    999.0    13.18     0.18     0.30   -1  3   65
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  ArI       -60.0     40.0    999.0    999.0    13.33     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  ArII      -60.0     40.0    999.0    999.0    14.47     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  CII       -60.0     40.0    999.0    999.0    13.24     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000035  CIII      -60.0     40.0    -13.5      6.2    13.49     0.11     0.14   -2  1   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  CII*      -60.0     40.0    999.0    999.0    13.67     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  FeII      -60.0     40.0    999.0    999.0    15.01     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  FeIII     -60.0     40.0    999.0    999.0    13.93     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000038  HI        -60.0     40.0     -8.4      2.2    16.15     0.03     0.03    0  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  MgII      -30.0     30.0    999.0    999.0    11.40     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  NI        -60.0     40.0    999.0    999.0    13.94     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  NII       -60.0     40.0    999.0    999.0    13.61     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  NIII      -60.0     40.0    999.0    999.0    13.66     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  NV        -60.0     40.0    999.0    999.0    13.69     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  OI        -60.0     40.0    999.0    999.0    14.07     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  OVI       -60.0     40.0    999.0    999.0    13.62     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  SII       -60.0     40.0    999.0    999.0    14.73     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  SIII      -60.0     40.0    999.0    999.0    14.10     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  SIV       -60.0     40.0    999.0    999.0    14.32     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  SVI       -60.0     40.0    999.0    999.0    13.05     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  SiII      -60.0     40.0    999.0    999.0    12.89     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354599   0.000029  SiIII     -60.0     40.0    999.0    999.0    12.65     0.18     0.30   -1  3   66
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  ArI       -40.0     40.0    999.0    999.0    13.28     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  ArII      -40.0     40.0    999.0    999.0    14.42     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  CII       -40.0     40.0    999.0    999.0    13.18     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000032  CIII      -40.0     40.0     -4.4      4.1    13.52     0.08     0.10   -2  1   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  CII*      -40.0     40.0    999.0    999.0    13.62     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  FeII      -40.0     40.0    999.0    999.0    14.95     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  FeIII     -40.0     40.0    999.0    999.0    13.86     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000035  HI        -30.0     40.0     -3.2      3.6    16.00     0.04     0.04    0  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  MgII      -40.0     40.0    999.0    999.0    11.48     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  NI        -40.0     40.0    999.0    999.0    13.89     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  NII       -40.0     40.0    999.0    999.0    13.61     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  NIII      -40.0     40.0    999.0    999.0    13.60     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  NV        -40.0     40.0    999.0    999.0    13.64     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  OI        -40.0     40.0    999.0    999.0    14.03     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  OVI       -40.0     40.0    999.0    999.0    13.58     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  SII       -40.0     40.0    999.0    999.0    14.69     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  SIII      -40.0     40.0    999.0    999.0    14.04     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  SIV       -40.0     40.0    999.0    999.0    14.27     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  SVI       -40.0     40.0    999.0    999.0    12.99     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  SiII      -40.0     40.0    999.0    999.0    12.86     0.18     0.30   -1  3   67
J094331.61+053131.4   SDSSJ094331.61+053131.4     0.354927   0.000029  SiIII     -40.0     40.0    999.0    999.0    12.62     0.18     0.30   -1  3   67
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  HI        999.0    999.0    999.0    999.0    17.40     0.05     0.05    0  3   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000029  FeII     -110.0     75.0    -41.1      1.2    13.59     0.01     0.01    0  3   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  MgII     -110.0     75.0    -23.0      1.2    13.76     0.02     0.02    0  2   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  NII      -100.0    150.0    999.0    999.0    14.20     0.18     0.30   -1  3   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  OI       -100.0    150.0    999.0    999.0    14.36     0.18     0.30   -1  3   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  SIII     -100.0    150.0    999.0    999.0    14.52     0.18     0.30   -1  3   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  SIV      -100.0    150.0    999.0    999.0    14.45     0.18     0.30   -1  3   68
J094930.30-051453.9   Q0949-051                   0.635183   0.000010  SVI      -100.0    150.0    999.0    999.0    14.02     0.18     0.30   -1  3   68
J094930.30-051453.9   Q0949-051                   0.749827   0.000010  CIII     -125.0    150.0     14.0     17.5    14.50     0.04     0.04   -2  1   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000037  FeII      -92.0     55.0    -43.5      7.0    12.56     0.04     0.05    0  3   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000010  HI        999.0    999.0    999.0    999.0    17.35     0.05     0.05    0  3   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000030  MgII      -92.0     55.0    -34.6      2.2    12.98     0.03     0.03    0  3   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000010  NIII     -125.0    150.0    999.0    999.0    14.08     0.18     0.30   -1  3   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000010  SIII     -125.0    150.0    999.0    999.0    14.66     0.18     0.30   -1  3   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000010  SIV      -125.0    150.0    999.0    999.0    14.56     0.18     0.30   -1  3   69
J094930.30-051453.9   Q0949-051                   0.749827   0.000010  SVI      -125.0    150.0     62.3     27.2    13.63     0.12     0.17    0  2   69
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  CII      -125.0    110.0    -21.0      3.9    14.64     0.05     0.06    0  1   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  CIII     -125.0    110.0    -10.8      6.9    14.60     0.01     0.01   -2  1   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  HI        999.0    999.0    999.0    999.0    17.65     0.05     0.05    0  3   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  MgII     -230.0    130.0    -15.8      6.5    13.36     0.03     0.03   -2  1   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  NII      -125.0    110.0     -6.7      9.0    14.17     0.06     0.07    0  1   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  NIII     -125.0    110.0     11.2     11.9    14.33     0.09     0.12    0  1   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  OI       -125.0    110.0    999.0    999.0    14.23     0.18     0.30   -1  3   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  SIII     -125.0    110.0    999.0    999.0    14.07     0.18     0.30   -1  3   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  SIV      -125.0    110.0    999.0    999.0    13.98     0.18     0.30   -1  3   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  SVI      -125.0    110.0    999.0    999.0    13.35     0.18     0.30   -1  3   70
J095123.92+354248.8   2MASS-J09512393+3542490     0.337786   0.000010  SiII     -125.0    110.0    999.0    999.0    14.47     0.18     0.30   -1  3   70
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  AlII      -60.0     60.0    999.0    999.0    15.31     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  ArII      -60.0     60.0    999.0    999.0    14.60     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000036  CIII      -60.0     60.0     -1.5      6.5    13.35     0.09     0.12    0  1   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  FeII      -25.0     25.0    999.0    999.0    12.12     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000035  HI        -60.0     60.0     -0.3      4.3    15.93     0.03     0.03    0  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  MgII      -25.0     25.0    999.0    999.0    11.59     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  NIII      -60.0     60.0    999.0    999.0    13.65     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  OI        -60.0     60.0    999.0    999.0    14.07     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  OII       -60.0     60.0    999.0    999.0    13.60     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  OIII      -60.0     60.0    999.0    999.0    13.69     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  SIII      -60.0     60.0    999.0    999.0    14.29     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  SIV       -60.0     60.0    999.0    999.0    14.02     0.18     0.30   -1  3   71
J095914.83+320357.2   2MASS-J09591486+3203573     0.442677   0.000029  SVI       -60.0     60.0    999.0    999.0    13.06     0.18     0.30   -1  3   71
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  AlII      -60.0     25.0    999.0    999.0    14.91     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  CII       -60.0     25.0    999.0    999.0    13.38     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000030  CIII      -60.0     25.0     -7.1      2.3    14.03     0.01     0.01   -2  1   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  FeII      -60.0     25.0    999.0    999.0    13.65     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  FeIII     -60.0     25.0    999.0    999.0    13.87     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000038  HI        -60.0     25.0     -7.2      0.9    15.84     0.02     0.02    0  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  MgII      -60.0     25.0    999.0    999.0    15.66     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  NI        -60.0     25.0    999.0    999.0    13.96     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  NII       -60.0     25.0    999.0    999.0    13.24     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000036  NIII      -60.0     25.0     -9.6      6.6    13.65     0.10     0.14    0  1   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  NV        -60.0     25.0    999.0    999.0    13.26     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  OI        -60.0     25.0    999.0    999.0    13.73     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000039  OVI       -60.0     25.0     -4.6      7.9    13.27     0.13     0.19    0  2   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  SII       -60.0     25.0    999.0    999.0    14.44     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  SIII      -60.0     25.0    999.0    999.0    13.94     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  SIV       -60.0     25.0    999.0    999.0    13.57     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  SVI       -60.0     25.0    999.0    999.0    12.68     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000029  SiII      -60.0     25.0    999.0    999.0    12.70     0.18     0.30   -1  3   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.415649   0.000030  SiIII     -60.0     25.0     -8.5      2.5    13.18     0.08     0.09    0  1   72
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  AlII      -60.0    100.0    999.0    999.0    15.06     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  ArI       -60.0    100.0    999.0    999.0    12.96     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000032  CII       -60.0    100.0     15.5      3.2    14.07     0.03     0.04    0  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000033  CIII      -60.0    100.0      6.0      4.9    14.54     0.01     0.01   -2  1   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  CII*      -60.0    100.0    999.0    999.0    13.30     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  FeII      -60.0    100.0    999.0    999.0    13.79     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  FeIII     -60.0    100.0    999.0    999.0    14.03     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000040  HI        -60.0    100.0      5.2      3.7    16.52     0.02     0.02    0  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  MgII      -60.0    100.0    999.0    999.0    15.80     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  NI        -60.0    100.0    999.0    999.0    13.49     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000064  NII       -60.0    100.0     32.1     17.0    13.56     0.13     0.19    0  1   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000033  NIII      -60.0    100.0     14.7      4.8    14.21     0.05     0.05    0  1   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  NV        -60.0    100.0    999.0    999.0    13.41     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  OI        -60.0    100.0    999.0    999.0    13.91     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  OVI       -60.0    100.0     17.7      1.7    14.44     0.02     0.02    0  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  SII       -60.0    100.0    999.0    999.0    14.57     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  SIII      -60.0    100.0    999.0    999.0    14.09     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  SIV       -60.0    100.0    999.0    999.0    13.72     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  SVI       -60.0    100.0    999.0    999.0    12.83     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000029  SiII      -60.0    100.0    999.0    999.0    12.83     0.18     0.30   -1  3   73
J100102.64+594414.2   SDSSJ100102.55+594414.3     0.416042   0.000032  SiIII     -60.0    100.0      6.3      4.3    13.78     0.02     0.02   -2  1   73
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  AlII      -50.0     50.0    999.0    999.0    15.21     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  ArI       -50.0     50.0    999.0    999.0    13.98     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  ArII      -50.0     50.0    999.0    999.0    14.66     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  CII       -50.0     50.0    999.0    999.0    13.35     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000031  CIII      -50.0     50.0      2.4      3.6    13.74     0.06     0.06   -2  1   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  CII*      -50.0     50.0    999.0    999.0    13.83     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  FeII      -50.0     50.0    999.0    999.0    14.47     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  FeIII     -50.0     50.0    999.0    999.0    14.14     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000031  HI        -50.0     50.0      6.8      2.2    15.38     0.03     0.03    0  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  NI        -50.0     50.0    999.0    999.0    14.56     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  NII       -50.0     50.0    999.0    999.0    13.77     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  NIII      -50.0     50.0    999.0    999.0    13.57     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  NeVIII    -50.0     50.0    999.0    999.0    13.94     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  OI        -50.0     50.0    999.0    999.0    14.01     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  OII       -50.0     50.0    999.0    999.0    13.87     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000051  OIII      -50.0     50.0      1.5     12.7    14.53     0.14     0.20   -2  1   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000033  OIV       -50.0     50.0     14.6      5.1    14.63     0.07     0.09   -2  1   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000036  OVI       -50.0     50.0     14.7      6.4    14.51     0.07     0.09   -2  1   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  SIII      -50.0     50.0    999.0    999.0    14.32     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  SIV       -50.0     50.0    999.0    999.0    13.37     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  SVI       -50.0     50.0    999.0    999.0    12.99     0.18     0.30   -1  3   74
J100110.20+291137.5   BZBJ1001+2911               0.556468   0.000029  SiII      -50.0     50.0    999.0    999.0    14.61     0.18     0.30   -1  3   74
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  AlII      -60.0     60.0    999.0    999.0    14.95     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  ArI       -60.0     60.0    999.0    999.0    12.84     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000040  CII       -60.0     60.0      4.2      5.7    13.52     0.07     0.08    0  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  CIII      -60.0     60.0     -2.1      1.8    13.57     0.04     0.04   -2  1   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  FeII      -10.0     25.0      9.9      1.5    12.54     0.06     0.08    0  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  FeIII     -60.0     60.0    999.0    999.0    13.81     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  HI        -30.0     40.0      5.5      1.6    16.89     0.04     0.04    0  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  MgII      -10.0     25.0      9.3      0.6    12.73     0.02     0.02    0  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  NI        -60.0     60.0    999.0    999.0    13.89     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  NII       -60.0     60.0    999.0    999.0    13.22     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  NIII      -60.0     60.0    999.0    999.0    13.30     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  NV        -60.0     60.0    999.0    999.0    13.18     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  OI        -60.0     60.0    999.0    999.0    14.27     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000036  OII       -60.0     60.0      9.0      6.6    14.16     0.08     0.10   -2  1   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000040  OVI       -60.0     60.0     -6.3      8.1    13.42     0.09     0.12    0  2   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  SII       -60.0     60.0    999.0    999.0    14.60     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  SIII      -60.0     60.0    999.0    999.0    13.96     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  SIV       -60.0     60.0    999.0    999.0    13.56     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  SVI       -60.0     60.0    999.0    999.0    12.69     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000029  SiII      -60.0     60.0    999.0    999.0    12.59     0.18     0.30   -1  3   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.418522   0.000030  SiIII     -60.0     60.0      5.3      2.9    12.98     0.04     0.04   -2  1   75
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  AlII      -40.0     40.0    999.0    999.0    14.85     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  ArI       -40.0     40.0    999.0    999.0    12.73     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  CII       -40.0     40.0    999.0    999.0    13.04     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000035  CIII      -40.0     40.0     -3.6      5.8    12.70     0.11     0.14    0  1   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  CII*      -40.0     40.0    999.0    999.0    13.07     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  FeII      -25.0     25.0    999.0    999.0    12.12     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  FeIII     -40.0     40.0    999.0    999.0    13.71     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000031  HI        -50.0     50.0     -0.8      2.6    15.79     0.02     0.02    0  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  MgII      -25.0     25.0    999.0    999.0    11.55     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  NI        -40.0     40.0    999.0    999.0    13.62     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  NII       -40.0     40.0    999.0    999.0    13.13     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  NV        -40.0     40.0    999.0    999.0    13.08     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  OI        -40.0     40.0    999.0    999.0    13.66     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  OII       -40.0     40.0    999.0    999.0    13.41     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  OIII      -40.0     40.0    999.0    999.0    13.50     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  OVI       -40.0     40.0    999.0    999.0    12.99     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  SII       -40.0     40.0    999.0    999.0    14.33     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  SIII      -40.0     40.0    999.0    999.0    13.85     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  SIV       -40.0     40.0    999.0    999.0    13.46     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  SVI       -40.0     40.0    999.0    999.0    12.59     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  SiII      -40.0     40.0    999.0    999.0    12.49     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.419686   0.000029  SiIII     -40.0     40.0    999.0    999.0    12.05     0.18     0.30   -1  3   76
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  ArII      -60.0     30.0    999.0    999.0    13.14     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  CII       -60.0     30.0    999.0    999.0    12.97     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000033  CIII      -60.0     30.0    -11.1      5.1    13.78     0.07     0.08   -2  1   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  FeII      -10.0     30.0    999.0    999.0    11.89     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000030  HI        -60.0     30.0     -4.0      1.7    16.52     0.02     0.02    0  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000031  MgII      -10.0     30.0     11.3      3.7    11.82     0.13     0.18    0  2   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  MgX       -60.0     30.0    999.0    999.0    14.31     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  NIII      -60.0     30.0    999.0    999.0    13.51     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  NIV       -60.0     30.0    999.0    999.0    12.65     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000039  NeVIII    -60.0     30.0    -10.9      7.9    13.68     0.12     0.16    0  2   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  OI        -60.0     30.0    999.0    999.0    14.64     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000039  OII       -60.0     30.0    -13.9      8.0    13.42     0.13     0.18    0  2   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000030  OIII      -60.0     30.0     -3.4      1.4    14.31     0.03     0.03    0  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000037  OIV       -60.0     30.0     -0.8      6.9    13.97     0.11     0.14    0  1   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  OV        -60.0     30.0    999.0    999.0    13.17     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  SIII      -60.0     30.0    999.0    999.0    12.82     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000040  SIV       -60.0     30.0    -13.6      5.7    12.89     0.09     0.11    0  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  SV        -60.0     30.0    999.0    999.0    12.50     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.836989   0.000029  SVI       -60.0     30.0    999.0    999.0    13.05     0.18     0.30   -1  3   77
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  ArII      -30.0     60.0    999.0    999.0    13.17     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  CII       -30.0     60.0    999.0    999.0    12.98     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000043  CIII      -30.0     60.0      4.6      9.6    13.77     0.10     0.13   -2  1   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  FeII      -25.0     25.0    999.0    999.0    11.92     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000031  HI        -30.0     60.0      2.4      1.0    16.36     0.02     0.02    0  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  MgII      -25.0     25.0    999.0    999.0    11.68     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  MgX       -30.0     60.0    999.0    999.0    14.30     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000033  NIII      -30.0     60.0     15.2      4.9    14.03     0.07     0.09    0  1   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  NIV       -30.0     60.0    999.0    999.0    12.65     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  NeVIII    -30.0     60.0    999.0    999.0    13.42     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  OI        -30.0     60.0    999.0    999.0    14.67     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  OII       -30.0     60.0    999.0    999.0    13.21     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000031  OIII      -30.0     60.0      0.8      1.8    14.18     0.04     0.04    0  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000036  OIV       -30.0     60.0     -0.6      6.6    14.00     0.10     0.13    0  1   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  OV        -30.0     60.0    999.0    999.0    13.20     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  SIII      -30.0     60.0    999.0    999.0    12.82     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  SIV       -30.0     60.0    999.0    999.0    12.61     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  SV        -30.0     60.0    999.0    999.0    12.50     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.837390   0.000029  SVI       -30.0     60.0    999.0    999.0    13.04     0.18     0.30   -1  3   78
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  AlII      -55.0     55.0    999.0    999.0    15.05     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  ArII      -55.0     55.0    999.0    999.0    13.71     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  CII       -55.0     55.0    999.0    999.0    13.06     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  FeII      -25.0     25.0    999.0    999.0    11.93     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000030  HI        -55.0     55.0      1.6      1.2    16.13     0.02     0.01    0  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  MgII      -25.0     25.0    999.0    999.0    11.64     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  MgX       -55.0     55.0    999.0    999.0    14.34     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  NIV       -55.0     55.0    999.0    999.0    12.68     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  NeVIII    -55.0     55.0    999.0    999.0    13.98     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  OI        -55.0     55.0    999.0    999.0    15.50     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  OII       -55.0     55.0    999.0    999.0    13.26     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  SIII      -55.0     55.0    999.0    999.0    12.89     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  SIV       -55.0     55.0    999.0    999.0    12.66     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  SV        -55.0     55.0    999.0    999.0    12.53     0.18     0.30   -1  3   79
J100535.25+013445.5   SDSS-J100535.24+013445.7    0.839400   0.000029  SVI       -55.0     55.0    999.0    999.0    12.79     0.18     0.30   -1  3   79
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  ArI       -65.0     40.0    999.0    999.0    13.29     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  CII       -65.0     40.0    999.0    999.0    13.59     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000039  CIII      -65.0     40.0    -15.2      7.9    14.01     0.04     0.04   -2  1   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  CII*      -65.0     40.0    999.0    999.0    13.61     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000033  FeII      -25.0     25.0    999.0    999.0    11.96     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  FeIII     -65.0     40.0    999.0    999.0    13.82     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000030  HI        -65.0     40.0     -7.1      2.5    15.55     0.20     0.07    0  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  MgII      -25.0     25.0     -4.6      1.5    12.17     0.04     0.04    0  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  NI        -65.0     40.0    999.0    999.0    13.65     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  NIII      -65.0     40.0    999.0    999.0    13.59     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  NV        -65.0     40.0    999.0    999.0    13.65     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  OI        -65.0     40.0    999.0    999.0    13.97     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  OVI       -65.0     40.0    999.0    999.0    13.53     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  SII       -65.0     40.0    999.0    999.0    14.64     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  SIII      -65.0     40.0    999.0    999.0    14.56     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  SIV       -65.0     40.0    999.0    999.0    13.94     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  SVI       -65.0     40.0    999.0    999.0    13.39     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000029  SiII      -65.0     40.0    999.0    999.0    12.76     0.18     0.30   -1  3   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.337193   0.000091  SiIII     -65.0     40.0     -7.5     25.8    13.47     0.14     0.21   -2  1   80
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000031  CII       -24.0     38.0      2.1      3.8    14.33     0.06     0.07   -2  1   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000037  CIII      -50.0     25.0    -10.9      6.9    14.24     0.01     0.01   -2  1   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000037  FeII      -50.0     25.0    -14.0      5.1    12.34     0.09     0.12    0  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000031  HI        -50.0     25.0     -2.2      2.2    16.45     0.05     0.05    0  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  MgII      -50.0     25.0     -9.5      0.6    13.01     0.05     0.05    0  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  NII       -50.0     25.0    999.0    999.0    13.52     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000031  NIII      -50.0     25.0     -5.3      3.8    14.17     0.11     0.14    0  1   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  NV        -50.0     25.0    999.0    999.0    13.56     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  OI        -50.0     25.0    999.0    999.0    13.83     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000033  OVI       -50.0     25.0    -12.3      5.1    14.36     0.11     0.14    0  1   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  SII       -50.0     25.0    999.0    999.0    14.52     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  SIII      -50.0     25.0    999.0    999.0    14.58     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  SIV       -50.0     25.0    999.0    999.0    14.11     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  SVI       -50.0     25.0    999.0    999.0    12.98     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000029  SiII      -50.0     25.0    999.0    999.0    12.67     0.18     0.30   -1  3   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355352   0.000037  SiIII     -50.0     25.0     -4.5      6.9    13.52     0.05     0.05   -2  1   81
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  CII      -100.0    100.0     -5.2      4.8    15.07     0.02     0.02   -2  1   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  CIII     -100.0    100.0    -12.3     11.8    14.66     0.01     0.01   -2  1   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000267  FeII     -100.0    100.0    -21.5     78.9    13.96     0.01     0.01   -2  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  FeIII    -100.0    100.0     -3.1     11.5    14.53     0.09     0.11    0  1   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  HI        999.0    999.0    999.0    999.0    18.68     0.18     0.18    0  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000030  MgII     -100.0    100.0    -14.7      3.0    14.16     0.01     0.01   -2  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  NI       -100.0    100.0    999.0    999.0    14.18     0.18     0.30   -1  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  NII      -100.0    100.0    -15.9      7.7    14.41     0.06     0.07    0  1   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  NIII     -100.0    100.0    -13.0      6.9    14.96     0.03     0.03   -2  1   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  NV       -100.0    100.0    999.0    999.0    13.80     0.18     0.30   -1  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  OI       -100.0    100.0    -26.6     20.5    14.43     0.13     0.18    0  2   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  SII      -100.0    100.0    999.0    999.0    14.75     0.18     0.30   -1  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  SIV      -100.0    100.0    999.0    999.0    14.35     0.18     0.30   -1  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  SVI      -100.0    100.0    999.0    999.0    13.15     0.18     0.30   -1  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  SiII     -100.0    100.0     -2.4      8.5    14.42     0.07     0.09    0  3   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.355967   0.000010  SiIII    -100.0    100.0    -10.3     11.4    14.07     0.02     0.02   -2  1   82
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  ArI       -75.0     75.0    999.0    999.0    13.57     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  CII       -75.0     75.0    999.0    999.0    13.63     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  CII*      -75.0     75.0    999.0    999.0    13.66     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  FeII      -25.0     25.0    999.0    999.0    11.92     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  FeIII     -75.0     75.0    999.0    999.0    14.04     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000055  HI        -75.0     75.0      4.6     14.1    15.50     0.06     0.08    0  2   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000034  MgII      -25.0     25.0      1.2      5.5    11.56     0.14     0.20    0  2   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  NI        -75.0     75.0    999.0    999.0    13.81     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  NII       -75.0     75.0    999.0    999.0    13.62     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  NIII      -75.0     75.0    999.0    999.0    13.80     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  NV        -75.0     75.0    999.0    999.0    13.73     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  OI        -75.0     75.0    999.0    999.0    14.35     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  SII       -75.0     75.0    999.0    999.0    14.61     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  SIII      -75.0     75.0    999.0    999.0    14.15     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  SVI       -75.0     75.0    999.0    999.0    13.30     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  SiII      -75.0     75.0    999.0    999.0    12.75     0.18     0.30   -1  3   83
J100902.06+071343.8   SDSSJ100902.06+071343.8     0.375468   0.000029  SiIII     -75.0     75.0    999.0    999.0    12.73     0.18     0.30   -1  3   83
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  CII      -100.0     60.0    -29.0      4.1    14.69     0.03     0.03   -2  1   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  CIII     -100.0     60.0     -0.5     20.5    14.57     0.01     0.01   -2  1   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000033  FeII     -100.0     50.0     -2.3      5.0    13.54     0.05     0.06   -2  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  HI        999.0    999.0    999.0    999.0    17.25     0.10     0.10    0  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000029  MgII     -100.0     50.0    -19.7      2.2    13.52     0.02     0.02   -2  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  NII      -100.0     60.0    999.0    999.0    13.67     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  NIII     -100.0     60.0      2.4      5.1    14.42     0.05     0.06    0  1   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  OI       -100.0    150.0    999.0    999.0    14.12     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SII      -100.0     60.0    999.0    999.0    14.58     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SIII     -100.0     60.0    999.0    999.0    14.03     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SIV      -100.0     60.0    999.0    999.0    14.02     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SVI      -100.0     60.0    999.0    999.0    13.41     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SiII     -100.0     60.0    -15.5      9.4    13.69     0.09     0.11    0  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SiIII    -100.0     60.0    -17.5      5.1    13.84     0.02     0.02   -2  1   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.252326   0.000010  SiIV     -100.0     60.0    999.0    999.0    13.47     0.18     0.30   -1  3   84
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  CII       -60.0     45.0    999.0    999.0    13.67     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000037  CIII      -60.0     45.0      3.5      6.9    14.09     0.02     0.02   -2  1   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  CII*      -60.0     45.0    999.0    999.0    13.69     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  FeII      -25.0     25.0    999.0    999.0    12.20     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000037  HI        -60.0     45.0      0.3      4.7    15.41     0.03     0.03    0  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000030  MgII      -25.0     25.0     -1.9      2.3    12.11     0.06     0.08    0  1   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  NI        -60.0     45.0    999.0    999.0    13.48     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  NII       -60.0     45.0    999.0    999.0    13.56     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  NV        -60.0     45.0    999.0    999.0    13.52     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  OI        -60.0     45.0    999.0    999.0    13.93     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  OVI       -60.0     45.0    999.0    999.0    14.03     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  SII       -60.0     45.0    999.0    999.0    14.72     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  SIII      -60.0     45.0    999.0    999.0    13.92     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  SVI       -60.0     45.0    999.0    999.0    13.07     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  SiII      -60.0     45.0    999.0    999.0    12.84     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000034  SiIII     -60.0     45.0     -8.5      5.4    12.99     0.08     0.10    0  1   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.263820   0.000029  SiIV      -60.0     45.0    999.0    999.0    13.65     0.18     0.30   -1  3   85
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  AlII      -62.0     52.0    999.0    999.0    15.29     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  CII       -62.0     52.0    999.0    999.0    13.13     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000032  CIII      -62.0     52.0    -11.9      4.2    13.51     0.08     0.10    0  1   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  FeII      -25.0     25.0    999.0    999.0    11.98     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000033  HI        -62.0     52.0      3.9      2.8    15.62     0.03     0.03    0  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  MgII      -25.0     25.0    999.0    999.0    11.93     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  NI        -62.0     52.0    999.0    999.0    13.71     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  NII       -62.0     52.0    999.0    999.0    13.70     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  NV        -62.0     52.0    999.0    999.0    13.91     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  OI        -62.0     52.0    999.0    999.0    14.02     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  OII       -62.0     52.0    999.0    999.0    13.63     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  OVI       -62.0     52.0    999.0    999.0    13.52     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  SIII      -62.0     52.0    999.0    999.0    14.48     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  SVI       -62.0     52.0    999.0    999.0    13.04     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  SiII      -62.0     52.0    999.0    999.0    13.08     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.432210   0.000029  SiIII     -62.0     52.0    999.0    999.0    12.63     0.18     0.30   -1  3   86
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  AlII      -77.0     77.0    999.0    999.0    15.50     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  CII       -77.0     77.0    999.0    999.0    13.28     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  CIII      -77.0     77.0    999.0    999.0    13.06     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  FeII      -25.0     25.0    999.0    999.0    11.96     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000050  HI        -77.0     77.0     -4.2      3.9    15.99     0.03     0.03    0  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  MgII      -25.0     25.0    999.0    999.0    11.50     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  NIII      -77.0     77.0    999.0    999.0    13.84     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  NIV       -77.0     77.0    999.0    999.0    12.97     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  NeVIII    -77.0     77.0    999.0    999.0    13.75     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  OI        -77.0     77.0    999.0    999.0    14.31     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  OII       -77.0     77.0    999.0    999.0    14.15     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  OIII      -77.0     77.0    999.0    999.0    13.76     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  OIV       -77.0     77.0    999.0    999.0    13.99     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  OVI       -77.0     77.0    999.0    999.0    13.85     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  SIII      -77.0     77.0    999.0    999.0    14.35     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  SIV       -77.0     77.0    999.0    999.0    13.08     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  SV        -77.0     77.0    999.0    999.0    12.87     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.664722   0.000029  SVI       -77.0     77.0    999.0    999.0    13.25     0.18     0.30   -1  3   87
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  AlII      -55.0     55.0    999.0    999.0    15.67     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  CII       -55.0     55.0    999.0    999.0    13.33     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  CIII      -55.0     55.0    999.0    999.0    13.02     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  FeII      -25.0     25.0    999.0    999.0    11.91     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000114  HI        -55.0     55.0     -2.2     21.1    16.26     0.11     0.08    0  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000035  MgII      -25.0     25.0      7.1      5.8    11.66     0.14     0.20    0  2   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  NIII      -55.0     55.0    999.0    999.0    13.81     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  NIV       -55.0     55.0    999.0    999.0    13.18     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  NeVIII    -55.0     55.0    999.0    999.0    13.76     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  OI        -55.0     55.0    999.0    999.0    14.26     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  OII       -55.0     55.0    999.0    999.0    13.67     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  OIV       -55.0     55.0    999.0    999.0    13.71     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  OVI       -55.0     55.0    999.0    999.0    14.06     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  SIII      -55.0     55.0    999.0    999.0    12.84     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  SIV       -55.0     55.0    999.0    999.0    13.31     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  SV        -55.0     55.0    999.0    999.0    12.62     0.18     0.30   -1  3   88
J101622.60+470643.3   SDSSJ101622.60+470643.3     0.727771   0.000029  SVI       -55.0     55.0    999.0    999.0    13.44     0.18     0.30   -1  3   88
J102056.37+100332.7   J102056.37+100332.7         0.319411   0.000010  CII       -40.0     40.0      9.9      5.8    13.82     0.11     0.16    0  1   89
J102056.37+100332.7   J102056.37+100332.7         0.319411   0.000010  HI        999.0    999.0    999.0    999.0    16.95     0.10     0.10    0  3   89
J102056.37+100332.7   J102056.37+100332.7         0.319411   0.000010  NII       -60.0    110.0    999.0    999.0    13.86     0.18     0.30   -1  3   89
J102056.37+100332.7   J102056.37+100332.7         0.319411   0.000010  SIV       -60.0    110.0    999.0    999.0    14.01     0.18     0.30   -1  3   89
J102056.37+100332.7   J102056.37+100332.7         0.319411   0.000010  SVI       -60.0    110.0    999.0    999.0    13.26     0.18     0.30   -1  3   89
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  CII       -50.0     50.0    999.0    999.0    13.12     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  CIII      -50.0     50.0    999.0    999.0    13.15     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000045  HI        -50.0     50.0      1.8      2.0    16.48     0.06     0.06    0  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  OI        -50.0     50.0    999.0    999.0    15.28     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  OIV       -50.0     50.0    999.0    999.0    14.07     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  SIV       -50.0     50.0    999.0    999.0    14.02     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  SV        -50.0     50.0    999.0    999.0    12.96     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.464851   0.000029  SVI       -50.0     50.0    999.0    999.0    13.29     0.18     0.30   -1  3   90
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  CII       -50.0    100.0    999.0    999.0    13.23     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  CIII      -50.0    100.0    999.0    999.0    13.26     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000031  HI        -50.0     50.0     -1.2      1.9    16.26     0.02     0.02    0  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  OI        -50.0    100.0    999.0    999.0    15.53     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  OII       -50.0    100.0    999.0    999.0    13.90     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  OIV       -50.0    100.0    999.0    999.0    14.16     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  SIV       -50.0    100.0    999.0    999.0    14.14     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  SV        -50.0    100.0    999.0    999.0    13.04     0.18     0.30   -1  3   91
J102056.37+100332.7   J102056.37+100332.7         0.465364   0.000029  SVI       -50.0    100.0    999.0    999.0    13.39     0.18     0.30   -1  3   91
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  CII       -65.0    100.0    999.0    999.0    13.09     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000033  CIII      -65.0    100.0     24.0      5.0    13.93     0.04     0.04   -2  1   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  FeII      -25.0     25.0    999.0    999.0    11.77     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000032  HI        -55.0     55.0     12.8      1.5    16.33     0.02     0.02    0  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  MgII      -25.0     25.0    999.0    999.0    11.25     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  NIII      -65.0    100.0    999.0    999.0    13.57     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  OI        -65.0    100.0    999.0    999.0    14.72     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  SIII      -65.0    100.0    999.0    999.0    14.06     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.643108   0.000029  SIV       -65.0    100.0    999.0    999.0    14.00     0.18     0.30   -1  3   92
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  AlII      -50.0     50.0    999.0    999.0    15.03     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  CII       -50.0     50.0    999.0    999.0    13.51     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000031  CIII      -50.0     50.0     -3.9      3.2    13.41     0.06     0.07    0  1   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  FeII      -25.0     25.0    999.0    999.0    11.71     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000031  HI        -50.0     50.0     -5.2      1.5    15.55     0.02     0.02    0  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  MgII      -25.2     11.5     -8.0      1.8    11.70     0.07     0.08    0  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  NIII      -50.0     50.0    999.0    999.0    13.47     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  OI        -50.0     50.0    999.0    999.0    13.88     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000041  OVI       -50.0     50.0     -6.6      8.7    13.73     0.12     0.16    0  1   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  SIII      -50.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  SIV       -50.0     50.0    999.0    999.0    13.96     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.654403   0.000029  SVI       -50.0     50.0    999.0    999.0    12.79     0.18     0.30   -1  3   93
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  CII       -50.0     30.0    999.0    999.0    13.46     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000030  CIII      -50.0     30.0     -3.7      2.5    13.39     0.06     0.07    0  1   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  FeII      -25.0     25.0    999.0    999.0    11.67     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000030  HI        -50.0     30.0     -6.8      0.9    16.17     0.02     0.02    0  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000039  MgII      -25.0     25.0    -17.4      7.7    11.53     0.13     0.19    0  2   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  NIII      -50.0     30.0    999.0    999.0    13.42     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  OI        -50.0     30.0    999.0    999.0    13.86     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  OVI       -50.0     30.0    999.0    999.0    13.39     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  SIII      -50.0     30.0    999.0    999.0    13.89     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  SIV       -50.0     30.0    999.0    999.0    13.92     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655059   0.000029  SVI       -50.0     30.0    999.0    999.0    12.75     0.18     0.30   -1  3   94
J104117.16+061016.9   4C-06.41                    0.655390   0.000030  CIII      -36.0     50.0      0.2      2.7    13.40     0.07     0.08    0  1   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  FeII      -25.0     25.0     -7.0      1.5    12.44     0.04     0.04    0  1   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000030  HI        -36.0     50.0     -3.0      1.3    16.24     0.03     0.02    0  3   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  MgII      -25.0     25.0     -8.9      0.7    12.35     0.02     0.02    0  3   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  NIII      -36.0     50.0    999.0    999.0    13.44     0.18     0.30   -1  3   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  OI        -36.0     50.0    999.0    999.0    13.86     0.18     0.30   -1  3   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  OVI       -36.0     50.0    999.0    999.0    13.40     0.18     0.30   -1  3   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  SIV       -36.0     50.0    999.0    999.0    13.92     0.18     0.30   -1  3   95
J104117.16+061016.9   4C-06.41                    0.655390   0.000029  SVI       -36.0     50.0    999.0    999.0    12.75     0.18     0.30   -1  3   95
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  AlII      -60.0     50.0    999.0    999.0    15.15     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  CII       -60.0     50.0    999.0    999.0    13.01     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  CIII      -60.0     50.0    999.0    999.0    12.89     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000044  HI        -60.0     50.0     -4.7      2.7    15.71     0.04     0.04    0  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  NI        -60.0     50.0    999.0    999.0    13.50     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  NII       -60.0     50.0    999.0    999.0    13.66     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  NIII      -60.0     50.0    999.0    999.0    13.31     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  NeVIII    -60.0     50.0    999.0    999.0    14.20     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  OI        -60.0     50.0    999.0    999.0    14.44     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  OII       -60.0     50.0    999.0    999.0    13.49     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  OIII      -60.0     50.0    999.0    999.0    13.62     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  OIV       -60.0     50.0    999.0    999.0    13.80     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  OVI       -60.0     50.0    999.0    999.0    13.27     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  SIII      -60.0     50.0    999.0    999.0    14.22     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  SIV       -60.0     50.0    999.0    999.0    13.77     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  SVI       -60.0     50.0    999.0    999.0    12.89     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  SiII      -60.0     50.0    999.0    999.0    12.85     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.465822   0.000029  SiIII     -60.0     50.0    999.0    999.0    12.43     0.18     0.30   -1  3   96
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  AlII      -60.0     60.0    999.0    999.0    15.01     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  CII       -60.0     60.0    999.0    999.0    13.08     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000032  CIII      -60.0     60.0     -5.7      4.3    13.22     0.06     0.07    0  1   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000035  HI        -60.0     60.0     -2.3      1.7    15.50     0.02     0.02    0  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  NI        -60.0     60.0    999.0    999.0    14.35     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  NII       -60.0     60.0    999.0    999.0    13.57     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  NIII      -60.0     60.0    999.0    999.0    13.45     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  NeVIII    -60.0     60.0    999.0    999.0    13.92     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  OI        -60.0     60.0    999.0    999.0    13.86     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  OII       -60.0     60.0    999.0    999.0    13.64     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000042  OIII      -60.0     60.0    -15.1      9.2    13.89     0.13     0.18    0  1   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000041  OVI       -60.0     60.0     19.5      8.6    13.86     0.10     0.12    0  2   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  SIII      -60.0     60.0    999.0    999.0    13.42     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  SIV       -60.0     60.0    999.0    999.0    13.02     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  SV        -60.0     60.0    999.0    999.0    12.48     0.18     0.30   -1  3   97
J105945.24+144143.0   SDSSJ105945.23+144142.9     0.576490   0.000029  SVI       -60.0     60.0    999.0    999.0    12.77     0.18     0.30   -1  3   97
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  AlII      -60.0     60.0    999.0    999.0    15.13     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  CII       -60.0     60.0    999.0    999.0    13.39     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  FeII      -25.0     25.0    999.0    999.0    13.15     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000037  HI        -60.0     60.0     -1.4      2.0    16.14     0.02     0.02    0  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  MgII      -25.0     25.0    999.0    999.0    12.49     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  NII       -60.0     60.0    999.0    999.0    13.74     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  OVI       -60.0     60.0    999.0    999.0    13.48     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  SIV       -60.0     60.0    999.0    999.0    13.94     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.332377   0.000029  SVI       -60.0     60.0    999.0    999.0    12.87     0.18     0.30   -1  3   98
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  AlII      -85.0     85.0    999.0    999.0    15.55     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  CII       -85.0     85.0    999.0    999.0    13.25     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000059  HI        -80.0     80.0     -2.3      2.4    16.71     0.03     0.03    0  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  NIII      -85.0     85.0    999.0    999.0    13.95     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  NeVIII    -85.0     85.0    999.0    999.0    14.12     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  OI        -85.0     85.0    999.0    999.0    15.59     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  SIV       -85.0     85.0    999.0    999.0    13.24     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  SV        -85.0     85.0    999.0    999.0    12.56     0.18     0.30   -1  3   99
J105956.14+121151.1   VV2006-J105956.1+121151     0.565429   0.000029  SVI       -85.0     85.0    999.0    999.0    13.27     0.18     0.30   -1  3   99
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  CII       -65.0     65.0    999.0    999.0    13.48     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000043  CIII      -65.0     65.0    -11.2      9.7    13.24     0.11     0.15    0  1  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000048  HI        -65.0     65.0    -11.1      6.2    16.15     0.04     0.04    0  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  NIII      -65.0     65.0    999.0    999.0    13.68     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  OI        -65.0     65.0    999.0    999.0    14.11     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  OII       -65.0     65.0    999.0    999.0    13.84     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  OVI       -65.0     65.0    999.0    999.0    13.93     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  SIII      -65.0     65.0    999.0    999.0    14.34     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  SIV       -65.0     65.0    999.0    999.0    14.24     0.18     0.30   -1  3  100
J110047.85+104613.2   2E-1058.1+1102              0.415099   0.000029  SVI       -65.0     65.0    999.0    999.0    13.30     0.18     0.30   -1  3  100
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  CII       -75.0     75.0    999.0    999.0    13.68     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  CIII      -75.0     75.0      5.2      8.9    13.56     0.11     0.15    0  1  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000029  FeII      -25.0     10.0    999.0    999.0    11.95     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  HI        999.0    999.0    999.0    999.0    16.90     0.15     0.15    0  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000029  MgII      -25.0     10.0    999.0    999.0    11.48     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  NII       -75.0     75.0     23.3     12.8    14.03     0.12     0.16    0  1  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  NIII      -75.0     75.0    999.0    999.0    13.85     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  OI        -75.0     75.0    999.0    999.0    14.27     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  OII       -75.0     75.0    999.0    999.0    14.15     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  OIII      -75.0     75.0    999.0    999.0    14.16     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  SII       -75.0     75.0    999.0    999.0    14.65     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  SIII      -75.0     75.0    999.0    999.0    14.42     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  SIV       -75.0     75.0    999.0    999.0    13.90     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  SVI       -75.0     75.0    999.0    999.0    13.56     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  SiII      -75.0     75.0    999.0    999.0    12.82     0.18     0.30   -1  3  101
J091029.75+101413.5   SDSSJ091029.75+101413.6     0.419263   0.000010  SiIII     -75.0     75.0    999.0    999.0    12.71     0.18     0.30   -1  3  101
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  CII      -100.0    100.0    999.0    999.0    13.39     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  CIII     -100.0    100.0      5.5      1.5    14.13     0.03     0.03   -2  1  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000038  HI       -100.0    100.0      0.1      7.3    15.85     0.02     0.03    0  2  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  NI       -100.0    100.0    999.0    999.0    13.13     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  NII      -100.0    100.0    999.0    999.0    13.31     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000050  NIII     -100.0    100.0     25.9     12.1    13.71     0.08     0.10    0  1  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  OI       -100.0    100.0    999.0    999.0    13.75     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  OVI      -100.0    100.0      0.9      1.5    14.64     0.02     0.02    0  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  SII      -100.0    100.0    999.0    999.0    14.14     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  SIII     -100.0    100.0    999.0    999.0    13.91     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  SVI      -100.0    100.0    999.0    999.0    12.87     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000042  SiII     -100.0    100.0    999.0    999.0    12.10     0.18     0.30   -1  3  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000032  SiIII    -100.0    100.0      5.4      4.4    12.85     0.03     0.04    0  1  102
J110539.79+342534.3   HS1102+3441                 0.238808   0.000029  SiIV     -100.0    100.0    999.0    999.0    12.83     0.18     0.30   -1  3  102
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  CII      -160.0     55.0     -1.6      3.7    14.65     0.03     0.03   -2  1  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  CIII     -160.0    110.0    -31.8      2.1    14.48     0.01     0.01   -2  1  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000031  FeII     -100.0     28.0      0.5      3.2    12.99     0.03     0.03    0  3  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  HI        999.0    999.0    999.0    999.0    17.80     0.05     0.05    0  3  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000029  MgII     -100.0     28.0     -4.6      0.8    13.68     0.01     0.01   -2  3  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  NII      -160.0    110.0    -33.4     10.1    14.43     0.14     0.11   -2  1  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  NIII     -160.0    110.0     -4.4      2.5    14.67     0.02     0.02   -2  1  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  OI        -75.0    110.0      1.1      6.6    14.21     0.05     0.06    0  2  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  SIII     -160.0    110.0     -3.9     15.3    14.26     0.08     0.10    0  1  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  SVI      -160.0    110.0    999.0    999.0    12.78     0.18     0.30   -1  3  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  SiII     -160.0    110.0    -66.7     23.8    14.31     0.21     0.43   -2  2  103
J111132.20+554725.9   SBS1108+560                 0.463336   0.000010  SiIII    -160.0    110.0    -23.8      6.1    13.76     0.04     0.03   -2  1  103
J111132.20+554725.9   SBS1108+560                 0.617506   0.000045  CII       -40.0     75.0     22.0      4.7    13.22     0.06     0.07    0  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  CIII      -40.0     75.0     17.1      2.0    13.71     0.04     0.04   -2  1  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  FeII      -20.0     10.0    999.0    999.0    11.65     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000035  HI        -40.0     70.0     18.8      4.0    15.28     0.02     0.03    0  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000030  MgII      -20.0     10.0     -3.8      3.0    11.42     0.14     0.20    0  1  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  NII       -40.0     75.0    999.0    999.0    13.41     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  NIII      -40.0     75.0    999.0    999.0    14.20     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  NeVIII    -40.0     75.0    999.0    999.0    14.12     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  OI        -40.0     75.0    999.0    999.0    13.93     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  OII       -40.0     75.0    999.0    999.0    13.11     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  OIV       -40.0     75.0    999.0    999.0    14.16     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000046  OVI       -40.0     75.0     26.4     10.7    13.53     0.12     0.17    0  2  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  SIII      -40.0     75.0    999.0    999.0    13.64     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  SIV       -40.0     75.0    999.0    999.0    13.41     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.617506   0.000029  SV        -40.0     75.0    999.0    999.0    13.05     0.18     0.30   -1  3  104
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  CII       -55.0     55.0    999.0    999.0    12.79     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  CIII      -55.0     55.0    999.0    999.0    12.52     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  FeII      -25.0     25.0    999.0    999.0    11.80     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000033  HI        -55.0     55.0      2.2      1.6    15.38     0.02     0.02    0  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  MgII      -25.0     25.0    999.0    999.0    11.43     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  NIII      -55.0     55.0    999.0    999.0    13.33     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  OI        -55.0     55.0    999.0    999.0    13.75     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  OII       -55.0     55.0    999.0    999.0    13.14     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  OIII      -55.0     55.0    999.0    999.0    13.24     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  OIV       -55.0     55.0    999.0    999.0    14.50     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  OVI       -55.0     55.0    999.0    999.0    13.33     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  SIII      -55.0     55.0    999.0    999.0    13.85     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  SIV       -55.0     55.0    999.0    999.0    13.50     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  SV        -55.0     55.0    999.0    999.0    13.37     0.18     0.30   -1  3  105
J111132.20+554725.9   SBS1108+560                 0.682730   0.000029  SVI       -55.0     55.0    999.0    999.0    12.77     0.18     0.30   -1  3  105
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000040  CII       -50.0     50.0    999.0    999.0    13.69     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  FeII      -25.0     25.0    999.0    999.0    12.23     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000036  HI        -50.0     50.0      6.5      6.4    15.58     0.06     0.06    0  2  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  MgII      -25.0     25.0    999.0    999.0    11.57     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  NI        -50.0     50.0    999.0    999.0    13.56     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  NII       -50.0     50.0    999.0    999.0    13.67     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  NV        -50.0     50.0    999.0    999.0    13.50     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  OI        -50.0     50.0    999.0    999.0    14.07     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000052  OVI       -50.0     50.0      2.1     13.1    14.07     0.15     0.24    0  1  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  SII       -50.0     50.0    999.0    999.0    14.52     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  SIII      -50.0     50.0    999.0    999.0    14.30     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  SVI       -50.0     50.0    999.0    999.0    13.52     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  SiII      -50.0     50.0    999.0    999.0    12.70     0.18     0.30   -1  3  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000036  SiIII     -50.0     50.0      4.3      6.3    12.94     0.11     0.16    0  1  106
J111239.11+353928.2   SDSSJ111239.11+353928.2     0.246496   0.000029  SiIV      -50.0     50.0    999.0    999.0    13.14     0.18     0.30   -1  3  106
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  AlII     -100.0    100.0    999.0    999.0    15.39     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  ArI      -100.0    100.0    999.0    999.0    13.25     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  CII      -100.0    100.0    -10.0      6.3    14.87     0.05     0.04   -2  1  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  CIII     -100.0    100.0      2.8      8.7    14.39     0.01     0.01   -2  1  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  CII*     -100.0    100.0    999.0    999.0    13.79     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  FeII     -100.0    100.0    999.0    999.0    13.94     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  FeIII    -100.0    100.0    999.0    999.0    13.94     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  HI        999.0    999.0    999.0    999.0    18.12     0.24     0.24    0  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  NI       -100.0    100.0    999.0    999.0    14.41     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  NII      -100.0    100.0     -3.6      7.9    14.23     0.06     0.07    0  1  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  NIII     -100.0    100.0      6.7      6.1    14.28     0.05     0.06    0  1  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  OI        -75.0    135.0     13.5      9.6    14.56     0.07     0.08    0  2  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  SIII     -100.0    100.0    999.0    999.0    14.20     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.278142   0.000010  SIV      -100.0    100.0    999.0    999.0    13.96     0.18     0.30   -1  3  107
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  CII       -55.0     55.0    999.0    999.0    13.04     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000031  CIII      -55.0     55.0      7.4      3.8    13.38     0.06     0.07    0  1  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  FeII      -25.0     25.0    999.0    999.0    12.70     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000037  HI        -55.0     55.0      3.7      2.4    15.48     0.02     0.02    0  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  MgII      -25.0     25.0    999.0    999.0    11.98     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  NIII      -55.0     55.0    999.0    999.0    13.48     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  OI        -55.0     55.0    999.0    999.0    13.88     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000036  OVI       -55.0     55.0    -10.0      5.2    13.99     0.06     0.07    0  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  SIII      -55.0     55.0    999.0    999.0    13.93     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  SIV       -55.0     55.0    999.0    999.0    14.06     0.18     0.30   -1  3  108
J111507.65+023757.5   VV2006-J111507.6+023757     0.369213   0.000029  SVI       -55.0     55.0    999.0    999.0    12.90     0.18     0.30   -1  3  108
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000042  CII       -50.0     33.0     -1.7      9.1    13.26     0.15     0.22    0  2  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000030  CIII      -50.0     33.0     -0.9      2.6    13.42     0.06     0.06    0  1  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000035  HI        -50.0     33.0     -1.4      1.8    15.81     0.02     0.02    0  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  NI        -50.0     33.0    999.0    999.0    13.66     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  NII       -50.0     33.0    999.0    999.0    13.17     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  NIII      -50.0     33.0    999.0    999.0    13.38     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  OI        -50.0     33.0    999.0    999.0    13.82     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000036  OVI       -50.0     33.0     -3.4      6.7    13.71     0.11     0.15    0  1  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  SII       -50.0     33.0    999.0    999.0    14.21     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  SIII      -50.0     33.0    999.0    999.0    13.88     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  SIV       -50.0     33.0    999.0    999.0    13.99     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000029  SVI       -50.0     33.0    999.0    999.0    12.87     0.18     0.30   -1  3  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.351969   0.000041  SiII      -50.0     33.0    -11.5      8.6    12.57     0.13     0.19    0  2  109
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  CII       -35.0     50.0    999.0    999.0    13.10     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000032  CIII      -35.0     50.0     -6.8      4.4    13.16     0.08     0.10    0  1  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000036  HI        -35.0     50.0     -6.1      2.8    15.68     0.03     0.03    0  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  NI        -35.0     50.0    999.0    999.0    13.67     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  NII       -35.0     50.0    999.0    999.0    13.18     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  NIII      -35.0     50.0    999.0    999.0    13.38     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  OI        -35.0     50.0    999.0    999.0    13.83     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  OVI       -35.0     50.0    999.0    999.0    13.38     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  SII       -35.0     50.0    999.0    999.0    14.20     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  SIII      -35.0     50.0    999.0    999.0    13.89     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  SIV       -35.0     50.0    999.0    999.0    14.00     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  SVI       -35.0     50.0    999.0    999.0    12.88     0.18     0.30   -1  3  110
J111754.23+263416.6   SDSSJ111754.31+263416.6     0.352307   0.000029  SiII      -35.0     50.0    999.0    999.0    12.35     0.18     0.30   -1  3  110
J111908.59+211918.0   PG1116+215                  0.138500   0.000029  MgII      -40.0     40.0     -5.0      0.6    12.55     0.01     0.01    0  3  111
J112553.78+591021.6   SBS1122+594                 0.557529   0.000038  CII       -60.0     60.0    -14.9      7.5    13.44     0.09     0.11    0  2  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  CIII      -60.0     60.0     -6.9      1.4    13.92     0.04     0.04   -2  1  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  CII*      -60.0     60.0    999.0    999.0    13.52     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  FeII      -60.0     60.0    999.0    999.0    13.98     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  FeIII     -60.0     60.0    999.0    999.0    13.81     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000045  HI        -60.0     60.0    -10.9      2.5    15.79     0.02     0.02    0  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  NI        -60.0     60.0    999.0    999.0    14.21     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  NII       -60.0     60.0    999.0    999.0    13.50     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  NIII      -60.0     60.0    999.0    999.0    13.29     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  NIV       -60.0     60.0    999.0    999.0    12.74     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  OI        -60.0     60.0    999.0    999.0    13.73     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000036  OII       -60.0     60.0    999.0    999.0    13.68     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000030  OIII      -60.0     60.0    -10.9      2.6    14.75     0.03     0.04   -2  1  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  OIV       -60.0     60.0      1.8      1.9    14.40     0.03     0.03    0  1  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  OVI       -60.0     60.0    999.0    999.0    13.59     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  SIII      -60.0     60.0    999.0    999.0    13.89     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  SIV       -60.0     60.0    999.0    999.0    12.81     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  SVI       -60.0     60.0    999.0    999.0    12.64     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.557529   0.000029  SiII      -60.0     60.0    999.0    999.0    14.46     0.18     0.30   -1  3  112
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  AlII      -60.0     20.0    999.0    999.0    14.79     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  ArI       -60.0     20.0    999.0    999.0    13.01     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  ArII      -60.0     20.0    999.0    999.0    15.28     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  CII       -60.0     20.0    999.0    999.0    13.43     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000033  CIII      -60.0     20.0     -1.7      4.9    12.91     0.08     0.09    0  1  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  CII*      -60.0     20.0    999.0    999.0    13.44     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  FeII      -60.0     20.0    999.0    999.0    13.98     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000035  HI        -60.0     20.0     -8.2      1.1    16.13     0.02     0.02    0  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  NII       -60.0     20.0    999.0    999.0    13.41     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  NIII      -60.0     20.0    999.0    999.0    13.21     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  OI        -60.0     20.0    999.0    999.0    14.55     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000041  OII       -60.0     20.0    -13.8      8.7    13.54     0.14     0.22    0  2  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000032  OIII      -60.0     20.0    -10.7      4.5    14.00     0.08     0.09   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  OIV       -60.0     20.0    999.0    999.0    13.30     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  OVI       -60.0     20.0    999.0    999.0    13.69     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  SIII      -60.0     20.0    999.0    999.0    13.80     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  SIV       -60.0     20.0    999.0    999.0    12.73     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  SVI       -60.0     20.0    999.0    999.0    12.91     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558200   0.000029  SiII      -60.0     20.0    999.0    999.0    14.36     0.18     0.30   -1  3  113
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  AlII      -20.0     60.0    999.0    999.0    14.80     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  ArI       -20.0     60.0    999.0    999.0    13.00     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  ArII      -20.0     60.0    999.0    999.0    14.15     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000037  CII       -20.0     60.0     21.3      6.9    13.13     0.11     0.15    0  2  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000031  CIII      -20.0     60.0      5.8      3.6    13.01     0.06     0.08    0  1  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  CII*      -20.0     60.0    999.0    999.0    13.43     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  FeII      -20.0     60.0    999.0    999.0    13.98     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  FeIII     -20.0     60.0    999.0    999.0    13.71     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000030  HI        -20.0     40.0      7.1      1.9    15.99     0.02     0.02    0  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  NI        -20.0     60.0    999.0    999.0    14.09     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  NII       -20.0     60.0    999.0    999.0    13.41     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  NIII      -20.0     60.0    999.0    999.0    13.19     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000033  NIV       -20.0     60.0     11.4      5.2    13.09     0.08     0.11    0  1  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  OI        -20.0     60.0    999.0    999.0    14.53     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  OII       -20.0     60.0    999.0    999.0    13.40     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  OIII      -20.0     60.0    999.0    999.0    13.52     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  OIV       -20.0     60.0    999.0    999.0    13.29     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  OVI       -20.0     60.0    999.0    999.0    13.73     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  SIII      -20.0     60.0    999.0    999.0    13.80     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  SIV       -20.0     60.0    999.0    999.0    12.72     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  SV        -20.0     60.0    999.0    999.0    12.20     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000049  SVI       -20.0     60.0     -4.5     12.0    12.69     0.14     0.20    0  1  114
J112553.78+591021.6   SBS1122+594                 0.558450   0.000029  SiII      -20.0     60.0    999.0    999.0    14.27     0.18     0.30   -1  3  114
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  CII       -65.0     65.0    999.0    999.0    12.93     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  CIII      -65.0     65.0    999.0    999.0    12.73     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000053  HI        -65.0     65.0     -3.5      2.8    15.96     0.02     0.02    0  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  NIII      -65.0     65.0    999.0    999.0    13.50     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  NIV       -65.0     65.0    999.0    999.0    12.87     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  NeVIII    -65.0     65.0    999.0    999.0    13.98     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  OI        -65.0     65.0    999.0    999.0    13.95     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  OII       -65.0     65.0    999.0    999.0    13.48     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  OIII      -65.0     65.0    999.0    999.0    13.52     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  OVI       -65.0     65.0    999.0    999.0    13.45     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  SIII      -65.0     65.0    999.0    999.0    12.90     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  SIV       -65.0     65.0    999.0    999.0    12.75     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  SV        -65.0     65.0    999.0    999.0    12.38     0.18     0.30   -1  3  115
J112553.78+591021.6   SBS1122+594                 0.678351   0.000029  SVI       -65.0     65.0    999.0    999.0    12.82     0.18     0.30   -1  3  115
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  CII       -40.0     30.0    999.0    999.0    13.35     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000030  CIII      -40.0     30.0      0.3      2.5    13.82     0.03     0.03   -2  1  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000040  HI        -40.0     30.0      2.0      1.3    15.69     0.02     0.02    0  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  NI        -40.0     30.0    999.0    999.0    13.46     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  NII       -40.0     30.0    999.0    999.0    13.43     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  NIII      -40.0     30.0    999.0    999.0    13.44     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  OI        -40.0     30.0    999.0    999.0    13.86     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  OII       -40.0     30.0    999.0    999.0    13.54     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000032  OVI       -40.0     30.0     -8.6      4.6    13.71     0.09     0.12    0  2  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  SIII      -40.0     30.0    999.0    999.0    14.19     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  SIV       -40.0     30.0    999.0    999.0    13.69     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  SVI       -40.0     30.0    999.0    999.0    12.88     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000029  SiII      -40.0     30.0    999.0    999.0    12.85     0.18     0.30   -1  3  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.431964   0.000034  SiIII     -40.0     30.0      5.0      5.3    13.00     0.12     0.16   -2  1  116
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000039  CII       -40.0     70.0     10.8      6.0    13.86     0.08     0.10    0  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000032  CIII      -40.0     70.0      3.3      4.3    14.17     0.02     0.02   -2  1  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000034  HI        -40.0     70.0     12.7      1.9    16.34     0.01     0.02    0  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  NI        -40.0     70.0    999.0    999.0    13.58     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  NII       -40.0     70.0    999.0    999.0    13.51     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  NIII      -40.0     70.0    999.0    999.0    13.54     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  OI        -40.0     70.0    999.0    999.0    13.97     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000040  OII       -40.0     70.0      4.7      8.3    14.03     0.11     0.14    0  1  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  OVI       -40.0     70.0    999.0    999.0    13.40     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  SIII      -40.0     70.0    999.0    999.0    13.86     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  SIV       -40.0     70.0    999.0    999.0    13.79     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  SVI       -40.0     70.0    999.0    999.0    12.97     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000029  SiII      -40.0     70.0    999.0    999.0    12.94     0.18     0.30   -1  3  117
J113457.71+255527.8   SDSSJ113457.62+255527.9     0.432313   0.000033  SiIII     -40.0     70.0     12.2      5.2    13.35     0.07     0.08   -2  1  117
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  CII       -67.0     57.0    999.0    999.0    13.02     0.18     0.30   -1  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  CIII      -67.0     57.0    -19.0      1.9    13.54     0.03     0.03    0  1  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  FeII      -25.0     25.0    999.0    999.0    12.07     0.18     0.30   -1  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000047  HI        -67.0     57.0     -5.1      4.7    16.06     0.02     0.03    0  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  MgII      -25.0     25.0    999.0    999.0    11.46     0.18     0.30   -1  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  NII       -67.0     57.0    999.0    999.0    13.65     0.18     0.30   -1  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  OI        -67.0     57.0    999.0    999.0    14.30     0.18     0.30   -1  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000031  OVI       -67.0     57.0    -19.5      2.9    13.92     0.04     0.04    0  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000029  SIV       -67.0     57.0    999.0    999.0    13.58     0.18     0.30   -1  3  118
J113910.70-135044.0   PKS1136-13                  0.319498   0.000043  SVI       -67.0     57.0     -8.4      9.8    12.90     0.11     0.15    0  2  118
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  CII      -100.0    100.0     19.0      9.1    13.79     0.06     0.07    0  1  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000029  FeII      -25.0     25.0    999.0    999.0    12.03     0.18     0.30   -1  1  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  HI        999.0    999.0    999.0    999.0    17.00     0.05     0.05    0  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000032  MgII      -25.0     25.0     20.6      6.6    12.16     0.05     0.06    0  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  NII      -100.0    100.0    999.0    999.0    13.76     0.18     0.30   -1  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  NIII     -100.0    100.0      0.4      9.4    13.84     0.07     0.09    0  1  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  OI       -100.0    100.0    999.0    999.0    13.76     0.18     0.30   -1  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  SIII     -100.0    100.0    999.0    999.0    13.73     0.18     0.30   -1  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  SIV      -100.0    100.0    999.0    999.0    13.83     0.13     0.19   -1  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  SVI      -100.0    100.0    999.0    999.0    12.74     0.18     0.30   -1  3  119
J113910.70-135044.0   PKS1136-13                  0.332950   0.000010  SiII     -100.0      1.0    999.0    999.0    13.94     0.18     0.30   -1  3  119
J113956.98+654749.1   3C263                       0.325653   0.000043  CII       -75.0     75.0     16.6      2.5    13.21     0.04     0.04    0  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  CIII      -75.0     75.0     -1.9      1.1    13.61     0.01     0.01    0  1  120
J113956.98+654749.1   3C263                       0.325653   0.000033  HI        -75.0     75.0     -1.8      1.0    15.39     0.01     0.01    0  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  NI        -75.0     75.0    999.0    999.0    13.09     0.18     0.30   -1  3  120
J113956.98+654749.1   3C263                       0.325653   0.000083  NII       -75.0     75.0     46.1     23.3    13.16     0.14     0.22    0  1  120
J113956.98+654749.1   3C263                       0.325653   0.000032  NIII      -75.0     75.0      2.2      4.2    13.71     0.04     0.05    0  1  120
J113956.98+654749.1   3C263                       0.325653   0.000029  NV        -75.0     75.0    999.0    999.0    12.91     0.18     0.30   -1  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  OI        -75.0     75.0    999.0    999.0    13.40     0.18     0.30   -1  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  OVI       -75.0     75.0      6.5      1.7    13.93     0.02     0.02    0  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  SII       -75.0     75.0    999.0    999.0    14.10     0.18     0.30   -1  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  SIII      -75.0     75.0    999.0    999.0    13.36     0.18     0.30   -1  3  120
J113956.98+654749.1   3C263                       0.325653   0.000029  SIV       -75.0     75.0    999.0    999.0    13.32     0.18     0.30   -1  3  120
J113956.98+654749.1   3C263                       0.325653   0.000067  SVI       -75.0     75.0     -3.7     18.1    12.43     0.16     0.26    0  1  120
J113956.98+654749.1   3C263                       0.325653   0.000066  SiII      -75.0     75.0     17.6     17.8    12.57     0.14     0.21    0  2  120
J113956.98+654749.1   3C263                       0.325653   0.000034  SiIII     -75.0     75.0      3.7      5.7    12.58     0.06     0.07    0  1  120
J113956.98+654749.1   3C263                       0.527941   0.000054  CII       -70.0     40.0    -22.3     13.6    12.52     0.15     0.24    0  2  121
J113956.98+654749.1   3C263                       0.527941   0.000029  CIII      -70.0     40.0      2.8      0.9    13.46     0.01     0.01    0  1  121
J113956.98+654749.1   3C263                       0.527941   0.000033  HI        -70.0     40.0      0.8      0.4    15.30     0.01     0.01    0  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  NI        -70.0     40.0    999.0    999.0    13.45     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  NII       -70.0     40.0    999.0    999.0    13.04     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  NIII      -70.0     40.0    999.0    999.0    12.90     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  NIV       -70.0     40.0    999.0    999.0    12.31     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  OI        -70.0     40.0    999.0    999.0    13.31     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  OII       -70.0     40.0    999.0    999.0    12.88     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000038  OVI       -70.0     40.0     -3.9      7.7    13.32     0.09     0.12    0  1  121
J113956.98+654749.1   3C263                       0.527941   0.000029  SIII      -70.0     40.0    999.0    999.0    13.36     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  SIV       -70.0     40.0    999.0    999.0    13.41     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  SV        -70.0     40.0    999.0    999.0    11.94     0.18     0.30   -1  3  121
J113956.98+654749.1   3C263                       0.527941   0.000029  SVI       -70.0     40.0    999.0    999.0    12.80     0.18     0.30   -1  3  121
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  CII       -70.0     55.0    999.0    999.0    13.04     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  CIII      -70.0     55.0     13.7      0.9    13.56     0.01     0.01    0  1  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000050  HI        -70.0     55.0     -3.9      0.7    15.19     0.01     0.01    0  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  MgII      -25.0     25.0    999.0    999.0    11.31     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  NI        -70.0     55.0    999.0    999.0    12.87     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  NII       -70.0     55.0    999.0    999.0    12.96     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  NV        -70.0     55.0    999.0    999.0    12.83     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  OI        -70.0     55.0    999.0    999.0    13.33     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  OVI       -70.0     55.0      0.8      0.9    14.27     0.01     0.01    0  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  SII       -70.0     55.0    999.0    999.0    13.84     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  SIII      -70.0     55.0    999.0    999.0    13.63     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  SIV       -70.0     55.0    999.0    999.0    13.39     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  SVI       -70.0     55.0    999.0    999.0    12.63     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000029  SiII      -70.0     55.0    999.0    999.0    12.03     0.18     0.30   -1  3  122
J115120.46+543733.0   PG-1148+549                 0.252465   0.000039  SiIII     -70.0     55.0    -20.8      7.9    12.16     0.08     0.10    0  1  122
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  CII       -52.0     52.0    999.0    999.0    13.20     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000041  CIII      -52.0     52.0      7.3      8.7    12.57     0.11     0.15    0  1  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  FeII      -25.0     25.0    999.0    999.0    11.56     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000037  HI        -52.0     52.0      5.2      1.1    15.51     0.01     0.01    0  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  MgII      -25.0     25.0    999.0    999.0    11.12     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  NIII      -52.0     52.0    999.0    999.0    13.13     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  NeVIII    -52.0     52.0    999.0    999.0    13.24     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  OI        -52.0     52.0    999.0    999.0    13.56     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  OII       -52.0     52.0    999.0    999.0    13.47     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  OIII      -52.0     52.0    999.0    999.0    13.04     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000052  OVI       -52.0     52.0     -9.0     13.1    13.29     0.14     0.21   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  SIII      -52.0     52.0    999.0    999.0    12.29     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  SIV       -52.0     52.0    999.0    999.0    12.39     0.18     0.30   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000054  SV        -52.0     52.0    -18.0     13.6    12.16     0.15     0.23   -1  3  123
J115120.46+543733.0   PG-1148+549                 0.688567   0.000029  SVI       -52.0     52.0    999.0    999.0    12.50     0.18     0.30   -1  3  123
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  CII       -52.0     52.0    999.0    999.0    12.88     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  FeII      -25.0     25.0    999.0    999.0    12.47     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000033  HI        -52.0     52.0     -0.4      1.4    15.49     0.02     0.02    0  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  MgII      -25.0     25.0    999.0    999.0    11.78     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  OI        -52.0     52.0    999.0    999.0    13.77     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  OII       -52.0     52.0    999.0    999.0    13.77     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  SIII      -52.0     52.0    999.0    999.0    13.65     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  SIV       -52.0     52.0    999.0    999.0    14.08     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.367445   0.000029  SVI       -52.0     52.0    999.0    999.0    13.17     0.18     0.30   -1  3  124
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  CII       -90.0     75.0    999.0    999.0    13.87     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000030  CIII      -90.0     75.0     -6.1      2.5    13.59     0.03     0.04    0  1  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  FeII      -25.0     25.0    999.0    999.0    12.40     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000060  HI        -90.0     75.0     -5.7      5.3    15.84     0.02     0.03    0  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  MgII      -25.0     25.0    999.0    999.0    11.78     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  NIII      -90.0     75.0    999.0    999.0    13.42     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  OI        -90.0     75.0    999.0    999.0    14.96     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  OII       -90.0     75.0    999.0    999.0    13.59     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000039  OIII      -90.0     75.0    -13.1      7.9    14.28     0.08     0.09    0  1  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  OVI       -90.0     75.0    999.0    999.0    13.81     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  SIII      -90.0     75.0    999.0    999.0    14.11     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  SIV       -90.0     75.0    999.0    999.0    14.01     0.18     0.30   -1  3  125
J120158.75-135459.9   HE1159-1338                 0.409358   0.000029  SVI       -90.0     75.0    999.0    999.0    13.01     0.18     0.30   -1  3  125
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000034  CIII      -60.0     60.0      1.2      5.8    13.60     0.10     0.13    0  1  126
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000047  HI        -60.0     60.0     -5.6      5.4    15.72     0.05     0.05    0  3  126
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000029  NI        -60.0     60.0    999.0    999.0    14.18     0.18     0.30   -1  3  126
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000029  NII       -60.0     60.0    999.0    999.0    13.78     0.18     0.30   -1  3  126
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000029  NIII      -60.0     60.0    999.0    999.0    13.68     0.18     0.30   -1  3  126
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000029  OI        -60.0     60.0    999.0    999.0    14.15     0.18     0.30   -1  3  126
J120556.08+104253.8   SDSSJ120556.08+104253.8     0.256165   0.000029  SVI       -60.0     60.0    999.0    999.0    13.22     0.18     0.30   -1  3  126
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  CII       -60.0     60.0    999.0    999.0    13.19     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000046  HI        -60.0     60.0      3.6      3.1    15.68     0.02     0.02    0  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  NII       -60.0     60.0    999.0    999.0    13.63     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  NIII      -60.0     60.0    999.0    999.0    13.52     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  OI        -60.0     60.0    999.0    999.0    13.94     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  OVI       -60.0     60.0    999.0    999.0    13.78     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  SIII      -60.0     60.0    999.0    999.0    13.96     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  SIV       -60.0     60.0    999.0    999.0    13.91     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.324710   0.000029  SVI       -60.0     60.0    999.0    999.0    12.97     0.18     0.30   -1  3  127
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  CII       -65.0     65.0    999.0    999.0    13.08     0.18     0.30   -1  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  CIII      -65.0     65.0    999.0    999.0    12.74     0.18     0.30   -1  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000052  HI        -65.0     65.0     12.0      2.8    15.51     0.03     0.04    0  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  NIII      -65.0     65.0    999.0    999.0    13.55     0.18     0.30   -1  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  OI        -65.0     65.0    999.0    999.0    13.97     0.18     0.30   -1  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  OII       -65.0     65.0    999.0    999.0    13.72     0.18     0.30   -1  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  OIII      -65.0     65.0    999.0    999.0    13.83     0.18     0.30   -1  3  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000046  OVI       -65.0     65.0     -1.2     10.9    13.81     0.11     0.15    0  2  128
J121430.55+082508.1   SDSSJ121430.55+082508.1     0.383836   0.000029  SIII      -65.0     65.0    999.0    999.0    13.99     0.18     0.30   -1  3  128
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000029  CII       -60.0     60.0    999.0    999.0    13.12     0.18     0.30   -1  3  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000031  CIII      -60.0     60.0     11.1      3.6    13.62     0.07     0.09    0  1  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000049  HI        -60.0     60.0      3.5      4.4    15.18     0.04     0.04    0  3  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000029  NIII      -60.0     60.0    999.0    999.0    13.60     0.18     0.30   -1  3  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000029  OI        -60.0     60.0    999.0    999.0    14.05     0.18     0.30   -1  3  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000029  OII       -60.0     60.0    999.0    999.0    13.83     0.18     0.30   -1  3  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000041  OVI       -60.0     60.0     18.0      8.6    14.29     0.10     0.14    0  1  129
J121640.56+071224.3   SDSSJ121640.56+071224.3     0.382433   0.000029  SIII      -60.0     60.0    999.0    999.0    14.07     0.18     0.30   -1  3  129
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  ArI       -70.0     70.0    999.0    999.0    12.74     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  ArII      -70.0     70.0    999.0    999.0    14.04     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000039  CII       -70.0     70.0    999.0    999.0    13.11     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000030  CIII      -70.0     70.0    -19.1      2.8    13.89     0.03     0.03   -2  1  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  CII*      -70.0     70.0    999.0    999.0    13.10     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  FeII      -70.0     70.0    999.0    999.0    13.25     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.52     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000031  HI        -70.0     70.0      0.8      1.2    16.34     0.01     0.01    0  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  MgII      -70.0     70.0    999.0    999.0    15.48     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  NI        -70.0     70.0    999.0    999.0    13.09     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  NII       -70.0     70.0    999.0    999.0    13.06     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  NIII      -70.0     70.0    999.0    999.0    13.06     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  NV        -70.0     70.0    999.0    999.0    13.09     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  OI        -70.0     70.0    999.0    999.0    13.57     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000031  OVI       -70.0     70.0    -10.6      3.1    13.86     0.03     0.04    0  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  SII       -70.0     70.0    999.0    999.0    14.69     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  SIII      -70.0     70.0    999.0    999.0    13.65     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  SIV       -70.0     70.0    999.0    999.0    13.44     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  SVI       -70.0     70.0    999.0    999.0    12.66     0.18     0.30   -1  3  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000052  SiII      -70.0     70.0    -11.6     12.8    12.08     0.12     0.16    0  2  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000130  SiIII     -70.0     70.0     -6.7     37.9    13.09     0.09     0.09    0  1  130
J121920.93+063838.5   PG1216+069                  0.282308   0.000029  SiIV      -70.0     70.0    999.0    999.0    13.16     0.18     0.30   -1  3  130
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000010  CIII     -150.0    110.0    -19.9      6.7    14.55     0.02     0.02   -2  1  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000030  FeII     -100.0     75.0      7.3      2.4    13.51     0.04     0.04   -2  3  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000010  HI        999.0    999.0    999.0    999.0    17.80     0.15     0.15    0  3  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000029  MgII     -100.0     75.0     10.5      1.5    13.71     0.02     0.02   -2  3  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000010  NIII     -150.0    110.0    -29.7      9.1    14.87     0.06     0.05   -2  1  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000010  OI       -150.0    110.0    999.0    999.0    14.30     0.18     0.30   -1  3  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.470171   0.000010  SVI      -150.0    110.0     -7.9     20.1    13.43     0.11     0.14    0  2  131
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000029  CII       -65.0     65.0    999.0    999.0    13.09     0.18     0.30   -1  3  132
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000045  CIII      -65.0     65.0    -21.3     10.5    14.07     0.07     0.08   -2  1  132
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000029  FeII      -25.0     25.0    999.0    999.0    11.96     0.18     0.30   -1  3  132
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000040  HI        -65.0     65.0      4.2      2.0    15.76     0.02     0.02    0  3  132
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000029  MgII      -25.0     25.0    999.0    999.0    11.47     0.18     0.30   -1  3  132
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000029  OI        -65.0     65.0    999.0    999.0    15.43     0.18     0.30   -1  3  132
J122106.87+454852.1   SDSSJ122106.87+454852.1     0.502973   0.000029  SVI       -65.0     65.0    999.0    999.0    13.27     0.18     0.30   -1  3  132
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000034  CII       -50.0     40.0      4.5      5.5    13.37     0.09     0.11    0  1  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  CIII      -50.0     40.0      3.4      1.9    13.59     0.04     0.05    0  1  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000034  HI        -50.0     40.0      2.1      1.6    15.94     0.02     0.02    0  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  OI        -50.0     40.0    999.0    999.0    13.78     0.18     0.30   -1  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  OII       -50.0     40.0    999.0    999.0    13.79     0.18     0.30   -1  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  OIII      -50.0     40.0    999.0    999.0    13.68     0.18     0.30   -1  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  OVI       -50.0     40.0    999.0    999.0    13.34     0.18     0.30   -1  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  SIII      -50.0     40.0    999.0    999.0    13.83     0.18     0.30   -1  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.379535   0.000029  SVI       -50.0     40.0    999.0    999.0    13.28     0.18     0.30   -1  3  133
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.455686   0.000029  CII       -45.0     65.0    999.0    999.0    13.03     0.18     0.30   -1  3  134
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.455686   0.000030  CIII      -45.0     65.0     -0.8      3.1    13.50     0.06     0.07    0  1  134
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.455686   0.000031  HI        -45.0     65.0     -3.3      1.3    16.31     0.02     0.02    0  3  134
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.455686   0.000029  NIII      -45.0     65.0    999.0    999.0    13.82     0.18     0.30   -1  3  134
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.455686   0.000029  OI        -45.0     65.0    999.0    999.0    14.11     0.18     0.30   -1  3  134
J122317.79+092306.9   SDSSJ122317.79+092306.9     0.455686   0.000029  SVI       -45.0     65.0    999.0    999.0    12.87     0.18     0.30   -1  3  134
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  CII      -100.0    100.0    999.0    999.0    12.85     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  CIII     -100.0    100.0     -1.3      1.5    13.78     0.02     0.02    0  1  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000073  HI       -100.0    100.0     10.9      1.1    15.45     0.02     0.02    0  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  NI       -100.0    100.0    999.0    999.0    13.31     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  NII      -100.0    100.0    999.0    999.0    13.05     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  NIII     -100.0    100.0    999.0    999.0    13.21     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  NV       -100.0    100.0    999.0    999.0    13.04     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  OI       -100.0    100.0    999.0    999.0    13.63     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  OII      -100.0    100.0    999.0    999.0    13.78     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000040  OIII     -100.0    100.0     -5.6      8.4    14.49     0.07     0.08    0  1  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000031  OVI      -100.0    100.0     -0.8      4.0    14.06     0.03     0.03    0  1  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  SII      -100.0    100.0    999.0    999.0    14.46     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  SIII     -100.0    100.0    999.0    999.0    13.69     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  SIV      -100.0    100.0    999.0    999.0    13.42     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  SVI      -100.0    100.0    999.0    999.0    12.81     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000029  SiII     -100.0    100.0    999.0    999.0    12.02     0.18     0.30   -1  3  135
J122454.44+212246.3   PG1222+216                  0.378447   0.000030  SiIII    -100.0    100.0    -23.9      2.3    13.22     0.02     0.02    0  1  135
J122454.44+212246.3   PG1222+216                  0.420788   0.000032  CII       -45.0     45.0    999.0    999.0    13.08     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  CIII      -75.0     45.0     -9.5      2.2    13.26     0.03     0.03    0  1  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000032  HI        -75.0     45.0     -2.0      1.4    15.83     0.01     0.01    0  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  NI        -75.0     45.0    999.0    999.0    13.19     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  NII       -75.0     45.0    999.0    999.0    13.01     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  NIII      -75.0     45.0    999.0    999.0    13.13     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  NV        -75.0     45.0    999.0    999.0    12.94     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  OII       -75.0     45.0    999.0    999.0    13.74     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000035  OIII      -75.0     30.0    -20.8      6.0    13.77     0.08     0.09    0  1  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000051  OVI       -75.0     45.0      3.1     12.5    13.36     0.12     0.17    0  1  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  SII       -75.0     45.0    999.0    999.0    14.32     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  SIII      -75.0     45.0    999.0    999.0    13.77     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  SIV       -75.0     45.0    999.0    999.0    13.78     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  SVI       -75.0     45.0    999.0    999.0    12.63     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000029  SiII      -75.0     45.0    999.0    999.0    12.59     0.18     0.30   -1  3  136
J122454.44+212246.3   PG1222+216                  0.420788   0.000039  SiIII     -75.0     45.0      6.1      8.0    12.31     0.08     0.10    0  1  136
J122454.44+212246.3   PG1222+216                  0.421357   0.000031  CII       -75.0    100.0    -10.7      3.8    13.88     0.03     0.03    0  2  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  CIII      -75.0    100.0    -20.0      1.2    14.09     0.03     0.03   -2  1  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  HI        -63.2     89.8      0.7      1.1    16.78     0.03     0.03    0  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  NI        -75.0    100.0    999.0    999.0    13.10     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000056  NII       -75.0    100.0     17.1     14.5    13.33     0.11     0.14    0  1  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  NV        -75.0    100.0    999.0    999.0    13.04     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  OI        -75.0    100.0    999.0    999.0    14.12     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000031  OII       -75.0    100.0     -1.8      3.9    14.37     0.04     0.04    0  2  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000030  OVI       -75.0    100.0    -10.0      2.8    13.92     0.03     0.03    0  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  SII       -75.0    100.0    999.0    999.0    14.49     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  SIII      -75.0    100.0    999.0    999.0    13.70     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  SIV       -75.0    100.0    999.0    999.0    13.87     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  SVI       -75.0    100.0    999.0    999.0    12.97     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000039  SiII      -75.0    100.0    999.0    999.0    12.76     0.18     0.30   -1  3  137
J122454.44+212246.3   PG1222+216                  0.421357   0.000029  SiIII     -75.0    100.0     -9.5      1.3    13.49     0.02     0.02   -2  1  137
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  CII       -65.0     65.0    999.0    999.0    13.21     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000038  HI        -65.0     65.0      0.6      4.0    15.42     0.03     0.03    0  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  NII       -65.0     65.0    999.0    999.0    13.76     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  NIII      -65.0     65.0    999.0    999.0    13.54     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  OI        -65.0     65.0    999.0    999.0    13.97     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000043  OVI       -65.0     65.0     -6.9      9.5    13.85     0.10     0.13    0  2  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  SIII      -65.0     65.0    999.0    999.0    13.99     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  SIV       -65.0     65.0    999.0    999.0    13.93     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  SVI       -65.0     65.0    999.0    999.0    13.03     0.18     0.30   -1  3  138
J122512.93+121835.7   SDSSJ122512.93+121835.6     0.324970   0.000029  SiII      -65.0     65.0    999.0    999.0    14.40     0.18     0.30   -1  3  138
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  CII      -100.0    100.0    999.0    999.0    13.23     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  FeII      -25.0     25.0    999.0    999.0    12.00     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000035  HI       -100.0    100.0      8.0      2.0    15.56     0.01     0.01    0  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000033  MgII      -25.0     25.0     -5.8      4.7    11.63     0.12     0.17    0  2  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  NI       -100.0    100.0    999.0    999.0    13.67     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  NII      -100.0    100.0    999.0    999.0    13.59     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  NV       -100.0    100.0    999.0    999.0    13.62     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  OI       -100.0    100.0    999.0    999.0    14.17     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000030  OVI      -100.0    100.0    -24.0      2.2    14.66     0.02     0.02    0  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  SII      -100.0    100.0    999.0    999.0    14.58     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  SIII     -100.0    100.0    999.0    999.0    14.53     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  SIV      -100.0    100.0    999.0    999.0    13.87     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  SVI      -100.0    100.0    999.0    999.0    13.18     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000029  SiII     -100.0    100.0    999.0    999.0    13.13     0.18     0.30   -1  3  139
J123304.05-003134.1   SDSSJ123304.05-003134.1     0.318758   0.000058  SiIII    -100.0    100.0    -15.2     14.9    12.89     0.12     0.17    0  1  139
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  CII       -75.0     75.0    999.0    999.0    13.29     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000033  CIII      -75.0     75.0     -2.2      4.8    13.39     0.06     0.07    0  1  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  FeII      -25.0     25.0    999.0    999.0    11.87     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000037  HI        -45.0     45.0     -3.6      3.5    15.51     0.03     0.03    0  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  MgII      -25.0     25.0    999.0    999.0    11.37     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  NI        -75.0     75.0    999.0    999.0    13.53     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  NII       -75.0     75.0    999.0    999.0    13.55     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  NIII      -75.0     75.0    999.0    999.0    13.50     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  NV        -75.0     75.0    999.0    999.0    13.70     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  OI        -75.0     75.0    999.0    999.0    13.69     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  OVI       -75.0     75.0    999.0    999.0    13.81     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  SII       -75.0     75.0    999.0    999.0    14.65     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  SIII      -75.0     75.0    999.0    999.0    14.26     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  SiII      -75.0     75.0    999.0    999.0    12.79     0.18     0.30   -1  3  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000034  SiIII     -50.0     30.0     -5.0      5.3    12.73     0.09     0.12    0  1  140
J123335.07+475800.4   SDSSJ123335.07+475800.4     0.284947   0.000029  SiIV      -75.0     75.0    999.0    999.0    13.33     0.18     0.30   -1  3  140
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  CII      -100.0    125.0    999.0    999.0    13.61     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  FeII      -25.0     25.0    999.0    999.0    12.48     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000053  HI        -70.0     70.0      5.3      4.9    15.40     0.03     0.04    0  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000033  MgII      -25.0     25.0     -1.4      5.2    11.93     0.13     0.19    0  2  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  NI       -100.0    125.0    999.0    999.0    13.41     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  NII      -100.0    125.0    999.0    999.0    13.62     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  NV       -100.0    125.0    999.0    999.0    13.41     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  OI       -100.0    125.0    999.0    999.0    14.03     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000030  OVI      -100.0    125.0     24.3      2.5    14.70     0.02     0.02    0  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  SII      -100.0    125.0    999.0    999.0    14.46     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  SIII     -100.0    125.0    999.0    999.0    13.98     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  SIV      -100.0    125.0    999.0    999.0    14.18     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000029  SVI      -100.0    125.0    999.0    999.0    13.50     0.18     0.30   -1  3  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000082  SiII     -100.0    125.0     -8.2     22.8    12.75     0.13     0.18    0  2  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000068  SiIII    -100.0    125.0    -19.4     18.3    12.63     0.11     0.14    0  1  141
J124154.02+572107.3   SDSSJ124154.02+572107.3     0.217947   0.000068  SiIV     -100.0    125.0     16.4     18.3    13.38     0.12     0.16    0  2  141
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  CII       -60.0     60.0    999.0    999.0    13.65     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000030  CIII      -25.0     25.0     -2.2      2.8    13.26     0.10     0.13    0  1  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  FeII      -25.0     25.0    999.0    999.0    11.75     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  FeIII     -60.0     60.0    999.0    999.0    13.89     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000031  HI        -60.0     60.0      0.1      2.4    16.54     0.03     0.03    0  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  MgII      -25.0     25.0    999.0    999.0    11.37     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  NI        -60.0     60.0    999.0    999.0    14.11     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  NIII      -60.0     60.0    999.0    999.0    13.60     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  NIV       -60.0     60.0    999.0    999.0    13.02     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  OI        -60.0     60.0    999.0    999.0    14.01     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  OII       -60.0     60.0    999.0    999.0    13.81     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  OIV       -60.0     60.0    999.0    999.0    13.66     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000044  OVI       -60.0     60.0      6.0      9.9    14.32     0.15     0.23    0  1  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  SIII      -60.0     60.0    999.0    999.0    13.89     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  SIV       -60.0     60.0    999.0    999.0    13.91     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  SV        -60.0     60.0    999.0    999.0    12.68     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  SVI       -60.0     60.0    999.0    999.0    12.93     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.556684   0.000029  SiII      -60.0     60.0    999.0    999.0    14.44     0.18     0.30   -1  3  142
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  CII       -50.0     50.0    999.0    999.0    13.50     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000031  CIII      -50.0     50.0    -11.5      3.4    13.49     0.07     0.08    0  1  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  FeII      -25.0     25.0    999.0    999.0    11.71     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000043  HI        -50.0     50.0     -9.7      3.6    15.11     0.05     0.05    0  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  MgII      -25.0     25.0    999.0    999.0    11.38     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  NII       -50.0     50.0    999.0    999.0    13.55     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  NIII      -50.0     50.0    999.0    999.0    13.95     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  OII       -50.0     50.0    999.0    999.0    13.59     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  OIII      -50.0     50.0    999.0    999.0    13.71     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  OVI       -50.0     50.0    999.0    999.0    13.45     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  SIII      -50.0     50.0    999.0    999.0    13.48     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  SIV       -50.0     50.0    999.0    999.0    13.12     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.587563   0.000029  SVI       -50.0     50.0    999.0    999.0    13.32     0.18     0.30   -1  3  143
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  CII       -70.0     70.0    999.0    999.0    13.61     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000034  CIII      -70.0     70.0      1.7      5.4    13.74     0.14     0.18    0  1  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  FeII      -25.0     25.0    999.0    999.0    11.69     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000039  HI        -70.0     70.0      4.0      4.4    15.74     0.04     0.04    0  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000033  MgII      -25.0     25.0      5.3      4.9    11.50     0.12     0.17    0  2  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  NII       -70.0     70.0    999.0    999.0    13.90     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  NIV       -70.0     70.0    999.0    999.0    13.00     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  NeVIII    -70.0     70.0    999.0    999.0    14.30     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  OI        -70.0     70.0    999.0    999.0    14.71     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000048  OIII      -70.0     70.0     -3.4      7.3    14.17     0.09     0.11    0  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  OVI       -70.0     70.0    999.0    999.0    13.57     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  SIII      -70.0     70.0    999.0    999.0    13.22     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  SIV       -70.0     70.0    999.0    999.0    13.14     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.644918   0.000029  SVI       -70.0     70.0    999.0    999.0    13.12     0.18     0.30   -1  3  144
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  CII       -60.0     25.0    999.0    999.0    13.54     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000032  CIII      -60.0     25.0     -4.7      4.0    14.14     0.02     0.02   -2  1  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  FeII      -25.0     25.0    999.0    999.0    11.66     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000031  HI        -60.0     30.0     -5.5      2.3    16.16     0.03     0.03    0  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  MgII      -25.0     25.0     -2.4      1.5    11.93     0.04     0.05    0  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  NIII      -60.0     25.0    999.0    999.0    13.49     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000039  NIV       -60.0     25.0     -7.4      7.8    13.17     0.12     0.17    0  1  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  NeVIII    -60.0     25.0    999.0    999.0    14.01     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  OI        -60.0     25.0    999.0    999.0    14.64     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  OII       -60.0     25.0    999.0    999.0    13.86     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000040  OIII      -60.0     25.0     -3.5      8.6    15.05     0.03     0.04   -2  1  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000032  OIV       -60.0     25.0     -7.2      4.3    14.95     0.03     0.03   -2  1  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  OVI       -60.0     25.0    999.0    999.0    13.78     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000035  SIII      -60.0     25.0     -6.1      5.9    13.41     0.09     0.12    0  2  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000045  SIV       -60.0     25.0      1.9     10.3    13.20     0.13     0.19    0  2  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.688948   0.000029  SVI       -60.0     25.0    999.0    999.0    12.85     0.18     0.30   -1  3  145
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000045  CII       -50.0     70.0      7.0     10.4    13.88     0.12     0.17    0  1  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000032  CIII      -50.0     70.0    -13.1      4.6    14.08     0.02     0.02   -2  1  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  FeII      -25.0     25.0     -0.2      1.5    12.23     0.05     0.05    0  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000033  HI        -45.0     70.0     -0.1      0.9    16.91     0.06     0.06    0  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  MgII      -25.0     25.0     -0.5      0.3    12.76     0.03     0.04    0  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  NIII      -50.0     70.0    999.0    999.0    13.56     0.18     0.30   -1  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000054  NIV       -50.0     70.0     -4.6     13.8    13.15     0.14     0.21    0  1  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  NeVIII    -50.0     70.0    999.0    999.0    14.07     0.18     0.30   -1  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  OI        -50.0     70.0    999.0    999.0    14.73     0.18     0.30   -1  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000044  OII       -50.0     70.0     -0.9      9.8    14.29     0.12     0.18    0  1  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000047  OIII      -50.0     70.0     -9.1     11.2    14.88     0.04     0.04   -2  1  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000033  OIV       -50.0     70.0    -11.4      5.0    14.67     0.04     0.04   -2  1  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  OVI       -50.0     70.0    999.0    999.0    13.84     0.18     0.30   -1  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000041  SIII      -50.0     70.0     -6.0      6.8    13.44     0.08     0.10    0  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  SIV       -50.0     70.0    999.0    999.0    13.07     0.18     0.30   -1  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.689370   0.000029  SVI       -50.0     70.0    999.0    999.0    12.94     0.18     0.30   -1  3  146
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  CII       -40.0     60.0    999.0    999.0    13.80     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  FeII      -25.0     25.0    999.0    999.0    11.69     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000032  HI        -40.0     60.0      4.8      1.4    16.48     0.02     0.02    0  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000033  MgII      -25.0     25.0     -0.2      5.2    11.37     0.13     0.18    0  2  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  NIII      -40.0     60.0    999.0    999.0    13.56     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  NIV       -40.0     60.0    999.0    999.0    12.99     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  NeVIII    -40.0     60.0    999.0    999.0    13.74     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000032  OIII      -40.0     60.0      6.4      4.1    14.35     0.07     0.08    0  1  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000033  OIV       -40.0     60.0      7.6      4.7    14.86     0.03     0.04   -2  1  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000034  OVI       -40.0     60.0     14.8      5.6    14.43     0.08     0.10    0  1  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  SIII      -40.0     60.0    999.0    999.0    12.64     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  SIV       -40.0     60.0    999.0    999.0    13.25     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  SV        -40.0     60.0    999.0    999.0    12.63     0.18     0.30   -1  3  147
J124511.26+335610.1   SDSSJ124511.25+335610.1     0.712976   0.000029  SVI       -40.0     60.0    999.0    999.0    13.16     0.18     0.30   -1  3  147
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  CIII     -125.0     50.0    -26.0     14.7    14.44     0.01     0.01   -2  1  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  HI        999.0    999.0    999.0    999.0    17.05     0.15     0.15    0  3  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  MgII     -312.0    270.0    -10.2     12.2    13.12     0.05     0.04   -2  1  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  NIII     -125.0     50.0    -10.0      5.6    14.10     0.05     0.05    0  1  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  OI       -125.0     50.0    999.0    999.0    13.77     0.18     0.30   -1  3  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  OII       -75.0     50.0     -7.0      2.7    14.61     0.03     0.03   -2  1  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  SIV      -125.0     50.0    999.0    999.0    13.76     0.13     0.19   -1  3  148
J130100.86+281944.7   HB89.1258+285               0.436777   0.000010  SVI      -125.0     50.0    999.0    999.0    12.72     0.18     0.30   -1  3  148
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000029  CII      -100.0    100.0    999.0    999.0    13.62     0.18     0.30   -1  3  149
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000045  CIII     -100.0    100.0    -12.1     10.5    13.48     0.08     0.11    0  1  149
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000074  HI       -100.0    100.0     -9.9     14.1    15.92     0.08     0.07    0  3  149
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000029  OI       -100.0    100.0    999.0    999.0    14.72     0.18     0.30   -1  3  149
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000029  OVI      -100.0    100.0    999.0    999.0    13.59     0.18     0.30   -1  3  149
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000029  SIII     -100.0    100.0    999.0    999.0    14.14     0.18     0.30   -1  3  149
J125846.65+242739.1   SDSS.J125846.67+242739.1    0.226199   0.000029  SVI      -100.0    100.0    999.0    999.0    13.61     0.18     0.30   -1  3  149
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  CII       -50.0     50.0    999.0    999.0    13.03     0.18     0.30   -1  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000030  CIII      -28.3     46.6     -2.8      2.5    13.70     0.04     0.05   -2  1  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000040  HI        -50.0     50.0     -9.4      4.3    15.70     0.02     0.03    0  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  NII       -50.0     50.0    999.0    999.0    13.43     0.18     0.30   -1  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  NIII      -50.0     50.0    999.0    999.0    13.52     0.18     0.30   -1  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  OI        -50.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000030  OVI       -50.0     50.0      6.4      2.3    14.29     0.03     0.03    0  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  SIII      -50.0     50.0    999.0    999.0    13.85     0.18     0.30   -1  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  SIV       -50.0     50.0    999.0    999.0    13.76     0.18     0.30   -1  3  150
J130429.02+311308.2   SDSS.J130429.04+311308.2    0.309948   0.000029  SVI       -50.0     50.0    999.0    999.0    12.83     0.18     0.30   -1  3  150
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  CII       -75.0     75.0    999.0    999.0    13.34     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  CIII      -75.0     75.0    999.0    999.0    12.63     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000061  HI        -75.0     75.0      9.2      2.7    15.70     0.03     0.03    0  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  NII       -75.0     75.0    999.0    999.0    13.54     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  OI        -75.0     75.0    999.0    999.0    13.84     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  OVI       -75.0     75.0    999.0    999.0    13.44     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  SIII      -75.0     75.0    999.0    999.0    14.26     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  SIV       -75.0     75.0    999.0    999.0    13.87     0.18     0.30   -1  3  151
J130451.40+245445.9   FBQS.J130451.4+245445       0.276315   0.000029  SVI       -75.0     75.0    999.0    999.0    13.30     0.18     0.30   -1  3  151
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  ArI       -90.0     90.0    999.0    999.0    12.98     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000037  CII       -90.0     90.0     22.4      7.1    13.53     0.05     0.06    0  1  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000037  CIII      -90.0     90.0     22.4      7.1    14.01     0.06     0.06   -2  1  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  CII*      -90.0     90.0    999.0    999.0    12.97     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000054  CIV       -90.0     90.0    -11.7     13.7    13.19     0.10     0.13    0  2  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  FeII      -90.0     90.0    999.0    999.0    13.76     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  FeIII     -90.0     90.0    999.0    999.0    13.37     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000030  HI        -90.0     90.0     -1.1      2.8    17.06     0.11     0.13    0  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  MgII      -90.0     90.0    999.0    999.0    15.25     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  NI        -90.0     90.0    999.0    999.0    13.13     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  NII       -90.0     90.0    999.0    999.0    13.12     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  NV        -90.0     90.0    999.0    999.0    12.86     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  OI        -90.0     90.0    999.0    999.0    13.39     0.18     0.30   -1  2  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  SII       -90.0     90.0    999.0    999.0    13.84     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  SIII      -90.0     90.0    999.0    999.0    14.03     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  SIV       -90.0     90.0    999.0    999.0    13.57     0.18     0.30   -1  3  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000040  SiII      -90.0     90.0      3.3      8.1    12.49     0.06     0.08    0  2  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  SiIII     -90.0     90.0      3.3      1.7    13.00     0.02     0.02    0  1  152
J130532.99-103319.0   PKS1302-102                 0.094870   0.000029  SiIV      -90.0     90.0    999.0    999.0    12.37     0.18     0.30   -1  3  152
J131956.23+272808.2   CSO-0873                    0.733811   0.000031  CIII      -75.0     60.0     -2.7      3.9    13.25     0.05     0.05    0  1  153
J131956.23+272808.2   CSO-0873                    0.733811   0.000036  HI        -75.0     60.0     -4.2      1.2    15.42     0.02     0.01    0  3  153
J131956.23+272808.2   CSO-0873                    0.733811   0.000029  MgII      -25.0     25.0    999.0    999.0    11.12     0.18     0.30   -1  3  153
J131956.23+272808.2   CSO-0873                    0.733811   0.000029  SVI       -75.0     60.0    999.0    999.0    13.00     0.18     0.30   -1  3  153
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000042  CII       -60.0     60.0     10.1      9.0    13.78     0.15     0.22    0  2  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000034  CIII      -60.0     60.0      3.5      5.7    14.05     0.04     0.04   -2  1  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000032  HI        -50.0     50.0     10.7      3.1    16.83     0.03     0.03    0  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000029  NIII      -60.0     60.0    999.0    999.0    13.69     0.18     0.30   -1  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000029  OI        -60.0     60.0    999.0    999.0    14.15     0.18     0.30   -1  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000029  OII       -60.0     60.0    999.0    999.0    14.17     0.18     0.30   -1  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000029  SIII      -60.0     60.0    999.0    999.0    14.13     0.18     0.30   -1  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000029  SIV       -60.0     60.0    999.0    999.0    14.58     0.18     0.30   -1  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.384634   0.000029  SVI       -60.0     60.0    999.0    999.0    13.34     0.18     0.30   -1  3  154
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  CII       -75.0     75.0    999.0    999.0    13.43     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  CIII      -75.0     75.0    999.0    999.0    12.95     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000045  HI        -75.0     75.0     -5.6      5.7    16.43     0.05     0.05    0  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  NIII      -75.0     75.0    999.0    999.0    13.75     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  OII       -75.0     75.0    999.0    999.0    13.89     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  OIII      -75.0     75.0    999.0    999.0    14.02     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  SIII      -75.0     75.0    999.0    999.0    14.41     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  SIV       -75.0     75.0    999.0    999.0    14.33     0.18     0.30   -1  3  155
J132503.81+271718.7   2MASS-J13250381+2717189     0.433434   0.000029  SVI       -75.0     75.0    999.0    999.0    13.20     0.18     0.30   -1  3  155
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  CII       -70.0     70.0    999.0    999.0    13.53     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  FeII      -25.0     25.0    999.0    999.0    12.41     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000044  HI        -70.0     70.0     10.8      5.6    15.36     0.03     0.03    0  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  MgII      -25.0     25.0    999.0    999.0    11.81     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  NII       -70.0     70.0    999.0    999.0    13.57     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  NIII      -70.0     70.0    999.0    999.0    13.54     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  NV        -70.0     70.0    999.0    999.0    13.57     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  OI        -70.0     70.0    999.0    999.0    13.98     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000032  OVI       -70.0     70.0      9.3      3.7    14.27     0.05     0.05    0  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SII       -70.0     70.0    999.0    999.0    14.80     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SIII      -70.0     70.0    999.0    999.0    14.00     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SIV       -70.0     70.0    999.0    999.0    13.96     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SVI       -70.0     70.0    999.0    999.0    13.39     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SiII      -70.0     70.0    999.0    999.0    12.91     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SiIII     -70.0     70.0    999.0    999.0    12.48     0.18     0.30   -1  3  156
J133045.15+281321.5   SDSSJ133045.15+281321.4     0.275547   0.000029  SiIV      -70.0     70.0    999.0    999.0    13.41     0.18     0.30   -1  3  156
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  AlII      -60.0     60.0    999.0    999.0    14.80     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  ArI       -60.0     60.0    999.0    999.0    12.86     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000032  CII       -60.0     60.0     15.9      4.2    13.86     0.05     0.06    0  1  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000030  CIII      -60.0     60.0     15.1      2.2    14.19     0.05     0.06   -2  1  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  CII*      -60.0     60.0    999.0    999.0    13.20     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000031  HI        -60.0     60.0      1.1      0.6    16.34     0.01     0.02    0  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  MgII      -60.0     60.0      8.2      1.6    12.49     0.02     0.02    0  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  NI        -60.0     60.0    999.0    999.0    13.41     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  NII       -60.0     60.0    999.0    999.0    13.16     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  OI        -60.0     60.0    999.0    999.0    13.60     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  OVI       -60.0     60.0      1.1      0.9    14.51     0.02     0.02    0  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  SII       -60.0     60.0    999.0    999.0    14.15     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000029  SIV       -60.0     60.0    999.0    999.0    13.61     0.18     0.30   -1  3  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000061  SVI       -60.0     60.0     13.0     16.1    12.95     0.15     0.23    0  1  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000047  SiII      -60.0     60.0     11.0     11.3    12.51     0.12     0.17    0  2  157
J134100.78+412314.0   PG-1338+416                 0.348827   0.000030  SiIII     -60.0     60.0     20.6      2.3    13.20     0.04     0.04    0  1  157
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  CII      -100.0     50.0    999.0    999.0    12.96     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  CIII     -100.0     50.0    -23.6      1.6    13.86     0.02     0.02    0  1  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  FeII      -25.0     25.0    999.0    999.0    11.71     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000031  HI       -100.0     50.0    -11.3      1.3    15.26     0.03     0.04    0  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  MgII      -25.0     25.0    999.0    999.0    11.29     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  NI       -100.0     50.0    999.0    999.0    13.38     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  NII      -100.0     50.0    999.0    999.0    13.44     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  OI       -100.0     50.0    999.0    999.0    13.82     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000034  OII      -100.0     50.0    -23.7      5.2    13.94     0.05     0.06    0  1  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  SIII     -100.0     50.0    999.0    999.0    13.68     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  SVI      -100.0     50.0    999.0    999.0    12.99     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000029  SiII     -100.0     50.0    999.0    999.0    12.74     0.18     0.30   -1  3  158
J134100.78+412314.0   PG-1338+416                 0.463699   0.000046  SiIII    -100.0     50.0     -4.0     10.8    12.67     0.09     0.12    0  1  158
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  CII       -50.0     50.0    999.0    999.0    13.65     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000033  FeII      -25.0     25.0     -8.8      2.8    11.95     0.07     0.08    0  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000038  HI        -50.0     50.0     -1.5      1.5    15.51     0.01     0.01    0  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  MgII      -25.0     25.0     -2.7      0.5    12.38     0.02     0.02    0  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  NII      -100.0     50.0    999.0    999.0    13.50     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  OI       -100.0     50.0    999.0    999.0    13.98     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000032  OVI      -100.0     50.0     -1.2      4.2    14.39     0.05     0.05    0  1  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  SIII     -100.0     50.0    999.0    999.0    13.90     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  SIV      -100.0     50.0    999.0    999.0    13.76     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  SV       -100.0     50.0    999.0    999.0    12.24     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.620752   0.000029  SVI      -100.0     50.0    999.0    999.0    12.73     0.18     0.30   -1  3  159
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  CII       -50.0     70.0     -7.4      1.5    13.90     0.02     0.03    0  1  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000117  CIII      -50.0     70.0    -13.6     33.9    14.35     0.01     0.01   -2  1  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000032  FeII      -60.0     30.0    -18.4      2.5    12.34     0.04     0.04    0  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000030  HI        -50.0     70.0      1.4      0.7    16.09     0.01     0.01    0  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  MgII      -60.0     30.0    -18.1      0.4    12.86     0.01     0.01    0  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  OI        -50.0     70.0    999.0    999.0    13.85     0.18     0.30   -1  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000030  OII       -50.0     70.0     -6.8      2.7    14.18     0.04     0.04    0  1  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  OIV       -50.0     70.0     -4.8      0.8    14.94     0.02     0.02    0  1  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000031  OVI       -50.0     70.0     -9.3      2.3    14.80     0.01     0.01    0  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  SIII      -50.0     70.0    999.0    999.0    12.98     0.18     0.30   -1  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  SIV       -50.0     70.0    999.0    999.0    13.72     0.18     0.30   -1  3  160
J134100.78+412314.0   PG-1338+416                 0.621428   0.000029  SVI       -50.0     70.0    999.0    999.0    12.69     0.18     0.30   -1  3  160
J134100.78+412314.0   PG-1338+416                 0.686086   0.000042  AlIII     -60.0     90.0      7.9      9.0    12.65     0.09     0.11    0  2  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  ArII      -60.0     90.0    999.0    999.0    14.97     0.18     0.30   -1  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000032  CII       -60.0     90.0     -1.8      4.2    14.25     0.05     0.05    0  2  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  CIII      -60.0     90.0     35.6      2.2    14.26     0.01     0.01   -2  1  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  CII*      -60.0     90.0    999.0    999.0    13.50     0.18     0.30   -1  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000031  HI        -60.0     60.0      4.7      1.4    16.50     0.02     0.02    0  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  MgII      -60.0     90.0     -1.1      0.8    12.97     0.02     0.02    0  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000039  NIII      -60.0     90.0    -13.5      7.9    14.04     0.07     0.08    0  1  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  NIV       -60.0     90.0     46.0      1.9    13.78     0.02     0.02    0  1  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000052  NeVIII    -60.0     90.0     27.0     12.9    13.82     0.12     0.16    0  1  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  OI        -60.0     90.0    999.0    999.0    14.58     0.18     0.30   -1  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000030  OII       -50.0     70.0     -3.1      2.6    14.31     0.04     0.04    0  2  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000030  OIII      -60.0     90.0     44.4      2.5    15.05     0.01     0.01   -2  1  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  OIV       -60.0     90.0     36.2      1.9    15.22     0.01     0.01   -2  1  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000030  OVI       -60.0     90.0     45.5      2.1    14.71     0.02     0.02    0  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000032  SIII      -60.0     90.0     23.4      3.6    13.54     0.04     0.04    0  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000031  SIV       -60.0    100.0     41.6      3.9    13.50     0.03     0.04    0  2  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  SVI       -60.0     90.0    999.0    999.0    13.30     0.18     0.30   -1  3  161
J134100.78+412314.0   PG-1338+416                 0.686086   0.000029  SiII      -60.0     90.0    999.0    999.0    14.24     0.18     0.30   -1  3  161
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000082  CIII      -75.0     50.0     -7.3     22.9    13.92     0.07     0.09   -2  1  162
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000034  HI        -75.0     50.0     -2.7      4.2    15.60     0.04     0.04    0  3  162
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000029  NIII      -75.0     50.0    999.0    999.0    13.79     0.18     0.30   -1  3  162
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000029  OI        -75.0     50.0    999.0    999.0    14.18     0.18     0.30   -1  3  162
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000029  OII       -75.0     50.0    999.0    999.0    13.70     0.18     0.30   -1  3  162
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000043  OVI       -75.0     50.0     -2.0      9.8    14.25     0.10     0.13    0  1  162
J134447.55+554656.8   J134447.56+554656.8         0.404153   0.000029  SVI       -75.0     50.0    999.0    999.0    13.49     0.18     0.30   -1  3  162
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  HI        999.0    999.0    999.0    999.0    17.25     0.15     0.15    0  3  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  NIII     -100.0     50.0    999.0    999.0    14.00     0.18     0.30   -1  3  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  OI       -100.0     50.0    999.0    999.0    15.35     0.18     0.30   -1  3  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  OII      -100.0     50.0    -26.3     14.1    14.39     0.14     0.21    0  1  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  OIII      -50.0     50.0    -10.0      5.1    14.67     0.08     0.07   -2  1  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  OIV      -100.0     50.0    999.0    999.0    13.79     0.18     0.30   -1  3  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  SIV      -100.0     50.0    999.0    999.0    13.23     0.18     0.30   -1  3  163
J134447.55+554656.8   J134447.56+554656.8         0.552615   0.000010  SV       -100.0     50.0    999.0    999.0    12.70     0.18     0.30   -1  3  163
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  CII       -50.0     50.0    999.0    999.0    13.79     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000030  CIII      -50.0     50.0      7.0      2.7    13.30     0.04     0.05    0  1  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000031  HI        -30.0     50.0      5.4      1.2    15.92     0.01     0.01    0  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  NI        -50.0     50.0    999.0    999.0    13.88     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  NII       -50.0     50.0    999.0    999.0    13.41     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  NIII      -50.0     50.0    999.0    999.0    13.21     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  OI        -50.0     50.0    999.0    999.0    14.55     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  SIII      -50.0     50.0    999.0    999.0    13.65     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  SIV       -50.0     50.0    999.0    999.0    13.74     0.18     0.30   -1  3  164
J135704.44+191907.3   Q1354+195                   0.521468   0.000029  SVI       -50.0     50.0    999.0    999.0    12.63     0.18     0.30   -1  3  164
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  CII       -55.0     55.0    999.0    999.0    13.60     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  CIII      -55.0     55.0    999.0    999.0    12.48     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000029  FeII       -7.0     16.0      4.2      1.3    12.14     0.09     0.11    0  1  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  HI        999.0    999.0    999.0    999.0    17.55     0.05     0.05    0  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000029  MgII       -7.0     16.0      5.2      1.5    12.17     0.20     0.24    0  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  NII       -55.0     55.0    999.0    999.0    13.68     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  NIII      -55.0     55.0    999.0    999.0    13.45     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  OI        -55.0     55.0    999.0    999.0    13.80     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  SII       -55.0     55.0    999.0    999.0    14.48     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  SIII      -55.0     55.0    999.0    999.0    13.69     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  SIV       -55.0     55.0    999.0    999.0    13.73     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  SVI       -55.0     55.0      1.9      5.6    13.43     0.07     0.09    0  1  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  SiII      -55.0     55.0    999.0    999.0    12.43     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.328637   0.000010  SiIII     -55.0     55.0    999.0    999.0    12.33     0.18     0.30   -1  3  165
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  CII       -40.0     75.0    999.0    999.0    12.80     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  CIII      -40.0     75.0      1.1      1.7    13.87     0.04     0.04   -2  1  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  FeII      -25.0     25.0    999.0    999.0    11.91     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000040  HI        -40.0     75.0      4.2      1.7    15.26     0.02     0.02    0  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  MgII      -25.0     25.0    999.0    999.0    11.54     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  NII       -40.0     75.0    999.0    999.0    13.58     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  NIII      -40.0     75.0    999.0    999.0    13.52     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000033  NIV       -40.0     75.0     -0.3      4.8    13.26     0.06     0.07    0  1  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  OI        -40.0     75.0    999.0    999.0    14.08     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  OII       -40.0     75.0    999.0    999.0    13.57     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000030  OIII      -40.0     75.0      4.4      3.0    14.31     0.05     0.05    0  1  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000030  OVI       -40.0     75.0      8.4      3.0    14.46     0.08     0.10    0  1  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000029  SIII      -40.0     75.0    999.0    999.0    13.59     0.18     0.30   -1  3  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000156  SIV       -40.0     75.0     34.2     45.6    14.02     0.13     0.18   -2  1  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000037  SV        -40.0     75.0     -5.1      6.9    12.70     0.08     0.09    0  1  166
J135726.26+043541.3   SDSS-J135726.27+043541.4    0.610248   0.000054  SVI       -40.0     75.0     27.0     13.5    12.85     0.15     0.22    0  2  166
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  CII       -75.0     75.0    999.0    999.0    13.43     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000039  HI        -75.0     75.0      0.2      5.9    16.04     0.05     0.05    0  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  NI        -75.0     75.0    999.0    999.0    13.79     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  NII       -75.0     75.0    999.0    999.0    13.33     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  NIII      -75.0     75.0    999.0    999.0    13.25     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  OVI       -75.0     75.0    999.0    999.0    13.39     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  SIII      -75.0     75.0    999.0    999.0    13.76     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  SIV       -75.0     75.0    999.0    999.0    13.95     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.243328   0.000029  SVI       -75.0     75.0    999.0    999.0    13.40     0.18     0.30   -1  3  167
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  CIII      -50.0     50.0    999.0    999.0    12.65     0.18     0.30   -1  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000033  HI        -50.0     50.0     -2.1      3.1    15.81     0.11     0.09    0  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  NI        -50.0     50.0    999.0    999.0    13.70     0.18     0.30   -1  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  NIII      -50.0     50.0    999.0    999.0    13.18     0.18     0.30   -1  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  OI        -50.0     50.0    999.0    999.0    13.61     0.18     0.30   -1  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  OVI       -50.0     50.0    999.0    999.0    13.33     0.18     0.30   -1  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  SIV       -50.0     50.0    999.0    999.0    13.83     0.18     0.30   -1  3  168
J140732.25+550725.4   SDSSJ140732.25+550725.6     0.246911   0.000029  SVI       -50.0     50.0    999.0    999.0    13.15     0.18     0.30   -1  3  168
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  CII       -50.0    100.0    999.0    999.0    12.54     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  FeII      -25.0     25.0    999.0    999.0    11.59     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000034  HI        -50.0    100.0     18.8      3.3    15.65     0.01     0.01    0  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  MgII      -25.0     25.0    999.0    999.0    11.16     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  NI        -50.0    100.0    999.0    999.0    13.80     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  NII       -50.0    100.0    999.0    999.0    13.14     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  NIV       -50.0    100.0    999.0    999.0    12.31     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  OI        -50.0    100.0    999.0    999.0    13.44     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  OII       -50.0    100.0    999.0    999.0    13.04     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  OVI       -50.0    100.0    999.0    999.0    13.08     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  SIII      -50.0    100.0    999.0    999.0    13.62     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.574868   0.000029  SIV       -50.0    100.0    999.0    999.0    12.78     0.18     0.30   -1  3  169
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  CII       -50.0     50.0     -7.8      1.1    13.85     0.02     0.02    0  3  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  CIII      -50.0     50.0     -9.5      0.4    13.96     0.01     0.01   -2  1  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  FeII      -30.0      5.0    -11.9      1.4    11.87     0.06     0.07    0  3  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  HI        -50.0     50.0     -2.0      0.8    15.88     0.01     0.01    0  3  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  MgII      -30.0      5.0    -10.5      0.2    12.62     0.01     0.01    0  3  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000038  NII       -50.0     50.0     -4.4      7.7    13.48     0.10     0.13   -2  1  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  OI        -50.0     50.0    999.0    999.0    13.42     0.18     0.30   -1  3  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  OII       -50.0     50.0    -14.1      0.9    14.05     0.02     0.02    0  3  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  OIII      -50.0     50.0     -5.9      0.6    14.38     0.01     0.01    0  1  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  OVI       -50.0     50.0     -4.8      1.4    14.04     0.02     0.02    0  1  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000043  SIV       -50.0     50.0     18.3      9.4    12.86     0.11     0.15    0  2  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000031  SV        -50.0     50.0     -8.3      3.2    12.44     0.05     0.05    0  1  170
J140923.90+261820.9   PG-1407+265                 0.599561   0.000029  SVI       -50.0     50.0    999.0    999.0    12.33     0.18     0.30   -1  3  170
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  AlII      -70.0     80.0    999.0    999.0    14.74     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  AlIII     -70.0     80.0    999.0    999.0    12.18     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  ArI       -70.0     80.0    999.0    999.0    13.78     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  ArII      -70.0     80.0    999.0    999.0    14.64     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  CII       -70.0     80.0    999.0    999.0    12.59     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  CIII      -70.0     80.0     13.9      0.7    13.93     0.01     0.01    0  1  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  CII*      -70.0     80.0    999.0    999.0    13.15     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  HI        -70.0     80.0      4.3      0.4    16.41     0.01     0.01    0  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  MgII      -20.0     20.0    999.0    999.0    11.11     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000048  NIII      -70.0     80.0    -12.1      9.6    13.35     0.08     0.10    0  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000030  NIV       -70.0     80.0     13.9      2.4    13.25     0.02     0.03    0  1  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  NeVIII    -70.0     80.0    999.0    999.0    13.14     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  OI        -70.0     80.0    999.0    999.0    13.52     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  OII       -70.0     80.0    999.0    999.0    12.96     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  OIII      -70.0     80.0     11.8      0.4    14.64     0.01     0.01    0  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  OIV       -70.0     80.0      9.5      0.6    14.86     0.01     0.01    0  1  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  OVI       -70.0     80.0      3.6      2.0    14.09     0.02     0.02    0  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000031  SIII      -70.0     80.0     14.4      3.5    13.07     0.03     0.04    0  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  SIV       -70.0     80.0    999.0    999.0    13.08     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000033  SV        -70.0     80.0      0.0      4.9    12.71     0.05     0.06    0  1  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000042  SVI       -70.0     80.0      5.0      9.1    12.83     0.08     0.10    0  2  171
J140923.90+261820.9   PG-1407+265                 0.682684   0.000029  SiII      -70.0     80.0    999.0    999.0    15.18     0.18     0.30   -1  3  171
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  CII       -50.0     50.0    999.0    999.0    12.59     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  FeII      -25.0     25.0    999.0    999.0    11.51     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000030  HI        -50.0     50.0      5.9      0.8    15.65     0.01     0.01    0  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  MgII      -25.0     25.0    999.0    999.0    11.17     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  NIII      -50.0     50.0    999.0    999.0    13.09     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  NIV       -50.0     50.0    999.0    999.0    12.22     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  NeVIII    -50.0     50.0    999.0    999.0    13.00     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  OI        -50.0     50.0    999.0    999.0    14.01     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  OII       -50.0     50.0    999.0    999.0    12.91     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  SIII      -50.0     50.0    999.0    999.0    12.08     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  SIV       -50.0     50.0    999.0    999.0    12.00     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  SV        -50.0     50.0    999.0    999.0    11.88     0.18     0.30   -1  3  172
J140923.90+261820.9   PG-1407+265                 0.817046   0.000029  SVI       -50.0     50.0    999.0    999.0    12.80     0.18     0.30   -1  3  172
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  CII      -100.0     75.0    999.0    999.0    13.40     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  CIII     -100.0     75.0    999.0    999.0    12.75     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000055  HI       -100.0     75.0      6.3      4.2    15.83     0.03     0.03    0  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  NI       -100.0     75.0    999.0    999.0    13.20     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  NIII     -100.0     75.0    999.0    999.0    13.53     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  NV       -100.0     75.0    999.0    999.0    13.20     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  OI       -100.0     75.0    999.0    999.0    13.84     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SII      -100.0     75.0    999.0    999.0    14.39     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SIII     -100.0     75.0    999.0    999.0    13.94     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SIV      -100.0     75.0    999.0    999.0    13.95     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SVI      -100.0     75.0    999.0    999.0    13.39     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SiII     -100.0     75.0    999.0    999.0    12.55     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SiIII    -100.0     75.0    999.0    999.0    12.18     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.265892   0.000029  SiIV     -100.0     75.0    999.0    999.0    12.84     0.18     0.30   -1  3  173
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  CII       -50.0     55.0    999.0    999.0    13.19     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000035  HI        -50.0     55.0      4.9      2.5    15.62     0.03     0.03    0  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  NI        -50.0     55.0    999.0    999.0    13.35     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  NII       -50.0     55.0    999.0    999.0    13.16     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  NV        -50.0     55.0    999.0    999.0    13.26     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  OI        -50.0     55.0    999.0    999.0    13.75     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000033  OVI       -50.0     55.0      6.8      4.9    14.00     0.07     0.08    0  1  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  SII       -50.0     55.0    999.0    999.0    14.22     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  SIII      -50.0     55.0    999.0    999.0    13.89     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  SIV       -50.0     55.0    999.0    999.0    13.85     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.349849   0.000029  SiII      -50.0     55.0    999.0    999.0    12.34     0.18     0.30   -1  3  174
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  CII       -50.0     55.0    999.0    999.0    13.44     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  CIII      -50.0     55.0    999.0    999.0    13.01     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000040  HI        -50.0     55.0     -0.8      4.5    15.46     0.03     0.04    0  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  NI        -50.0     55.0    999.0    999.0    13.28     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  NII       -50.0     55.0    999.0    999.0    13.15     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  NIII      -50.0     55.0    999.0    999.0    13.49     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  NV        -50.0     55.0    999.0    999.0    13.52     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  OI        -50.0     55.0    999.0    999.0    13.77     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  OVI       -50.0     55.0    999.0    999.0    13.41     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  SII       -50.0     55.0    999.0    999.0    14.21     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  SIII      -50.0     55.0    999.0    999.0    13.90     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  SIV       -50.0     55.0    999.0    999.0    13.86     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  SVI       -50.0     55.0    999.0    999.0    12.86     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  SiII      -50.0     55.0    999.0    999.0    12.36     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.351043   0.000029  SiIII     -50.0     55.0    999.0    999.0    12.23     0.18     0.30   -1  3  175
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  CII       -50.0    100.0    999.0    999.0    13.14     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  CIII      -50.0    100.0     26.8      1.7    13.82     0.03     0.03   -2  1  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000037  HI        -50.0     50.0     -0.2      1.8    16.47     0.02     0.02    0  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  NI        -50.0    100.0    999.0    999.0    13.98     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  NII       -50.0    100.0    999.0    999.0    13.52     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  NIII      -50.0    100.0    999.0    999.0    13.29     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  NIV       -50.0    100.0    999.0    999.0    13.02     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000045  NeVIII    -50.0    100.0      1.6      8.9    14.24     0.08     0.09    0  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  OI        -50.0    100.0    999.0    999.0    13.74     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000046  OII       -50.0    100.0    999.0    999.0    13.70     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000032  OIII      -50.0    100.0      8.5      4.4    14.38     0.05     0.06    0  1  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000038  OVI       -50.0    100.0     19.4      6.5    13.87     0.07     0.08    0  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  SIII      -50.0    100.0    999.0    999.0    13.78     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  SV        -50.0    100.0    999.0    999.0    12.60     0.18     0.30   -1  3  176
J141038.39+230447.1   SDSS-J141038.39+230447.1    0.535079   0.000029  SVI       -50.0    100.0    999.0    999.0    13.04     0.18     0.30   -1  3  176
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000029  CII       -60.0     45.0    999.0    999.0    12.74     0.18     0.30   -1  3  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000033  CIII      -60.0     45.0     -5.7      4.8    13.42     0.09     0.11    0  1  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000034  HI        -60.0     45.0     -3.4      1.2    16.02     0.01     0.01    0  3  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000029  NeVIII    -60.0     45.0    999.0    999.0    13.78     0.18     0.30   -1  3  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000029  OI        -60.0     45.0    999.0    999.0    15.18     0.18     0.30   -1  3  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000036  OII       -60.0     45.0     -1.2      6.7    13.54     0.09     0.11    0  1  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000029  OIII      -60.0     45.0     -1.1      2.1    14.17     0.03     0.04    0  1  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000031  OIV       -60.0     45.0      8.1      3.4    14.10     0.05     0.06    0  1  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000029  SV        -60.0     45.0    999.0    999.0    12.28     0.18     0.30   -1  3  177
J141542.90+163413.7   SDSSJ141542.90+163413.8     0.481677   0.000029  SVI       -60.0     45.0    999.0    999.0    12.63     0.18     0.30   -1  3  177
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  AlII      -70.0     70.0    999.0    999.0    15.40     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  ArI       -70.0     70.0    999.0    999.0    13.32     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  ArII      -70.0     70.0    999.0    999.0    14.62     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000041  CII       -70.0     70.0     -7.3      5.0    14.01     0.06     0.07    0  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000035  CIII      -70.0     70.0     -2.7      6.0    14.21     0.02     0.02   -2  1  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  CII*      -70.0     70.0    999.0    999.0    13.81     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  FeII      -70.0     70.0    999.0    999.0    14.93     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  FeIII     -70.0     70.0    999.0    999.0    14.18     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000043  HI        -70.0     70.0      1.4      5.1    16.35     0.05     0.06    0  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000030  MgII      -70.0     70.0    -15.7      2.5    12.58     0.03     0.03    0  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  NI        -70.0     70.0    999.0    999.0    13.59     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  NII       -70.0     70.0    999.0    999.0    13.68     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000048  NIII      -70.0     70.0      9.8     11.6    14.40     0.13     0.18   -2  1  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  NV        -70.0     70.0    999.0    999.0    13.81     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  OI        -70.0     70.0    999.0    999.0    14.20     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000031  OVI       -70.0     70.0      5.9      3.3    14.53     0.05     0.06    0  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  SII       -70.0     70.0    999.0    999.0    14.86     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  SIII      -70.0     70.0    999.0    999.0    14.27     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  SIV       -70.0     70.0    999.0    999.0    14.04     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  SVI       -70.0     70.0    999.0    999.0    13.13     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000029  SiII      -70.0     70.0    999.0    999.0    12.98     0.18     0.30   -1  3  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.288976   0.000037  SiIII     -70.0     70.0      1.6      7.1    13.52     0.04     0.05   -2  1  178
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  AlII      -70.0     70.0    999.0    999.0    15.38     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  ArI       -70.0     70.0    999.0    999.0    13.32     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  ArII      -70.0     70.0    999.0    999.0    14.49     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  CII       -70.0     70.0    999.0    999.0    13.40     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000038  CIII      -70.0     70.0      9.1      7.6    13.40     0.10     0.13    0  1  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  FeII      -70.0     70.0    999.0    999.0    14.01     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  FeIII     -70.0     70.0    999.0    999.0    14.32     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000039  HI        -70.0     70.0      2.0      3.1    16.14     0.03     0.03    0  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  MgII      -70.0     70.0    999.0    999.0    11.63     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  NI        -70.0     70.0    999.0    999.0    13.79     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  NII       -70.0     70.0    999.0    999.0    13.71     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  NV        -70.0     70.0    999.0    999.0    13.73     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  OI        -70.0     70.0    999.0    999.0    14.08     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  OII       -70.0     70.0    999.0    999.0    14.03     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000050  OVI       -70.0     70.0    -19.9     12.2    13.85     0.11     0.15    0  2  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  SII       -70.0     70.0    999.0    999.0    15.19     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  SIV       -70.0     70.0    999.0    999.0    14.20     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  SVI       -70.0     70.0    999.0    999.0    13.45     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000029  SiII      -70.0     70.0    999.0    999.0    13.19     0.18     0.30   -1  3  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.425592   0.000069  SiIII     -70.0     70.0     11.2     18.5    13.15     0.16     0.25   -2  1  179
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  CII      -100.0    100.0    999.0    999.0    13.36     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000036  CIII     -100.0    100.0     17.3      6.3    13.77     0.06     0.06    0  1  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  FeII      -25.0     25.0    999.0    999.0    11.77     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000054  HI       -100.0    100.0     15.8      6.2    15.77     0.03     0.03    0  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  MgII      -25.0     25.0    999.0    999.0    11.44     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  NI       -100.0    100.0    999.0    999.0    14.53     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  NIII     -100.0    100.0    999.0    999.0    13.75     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000068  NIV      -100.0    100.0     24.6     18.5    13.55     0.12     0.17    0  1  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  NeVIII   -100.0    100.0    999.0    999.0    14.00     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  OI       -100.0    100.0    999.0    999.0    14.18     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  OII      -100.0    100.0    999.0    999.0    13.71     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  OVI      -100.0    100.0    999.0    999.0    13.81     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  SIII     -100.0    100.0    999.0    999.0    14.23     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  SIV      -100.0    100.0    999.0    999.0    13.64     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  SV       -100.0    100.0    999.0    999.0    12.84     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.522082   0.000029  SVI      -100.0    100.0    999.0    999.0    13.21     0.18     0.30   -1  3  180
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  AlII      -40.0     50.0    999.0    999.0    15.47     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  ArI       -40.0     50.0    999.0    999.0    14.01     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  ArII      -40.0     50.0    999.0    999.0    14.46     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000039  CII       -40.0     50.0     19.2      8.1    13.52     0.13     0.19   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000031  CIII      -40.0     50.0     13.2      3.2    13.57     0.09     0.12    0  1  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  CII*      -40.0     50.0    999.0    999.0    13.92     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  FeII      -40.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  FeIII     -40.0     50.0    999.0    999.0    14.08     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000033  HI        -40.0     50.0      2.9      3.2    16.15     0.06     0.05    0  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  MgII      -40.0     50.0     -2.0      1.0    12.62     0.03     0.03    0  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  NI        -40.0     50.0    999.0    999.0    14.17     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  NII       -40.0     50.0    999.0    999.0    13.83     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000042  NIII      -40.0     50.0     23.6      9.2    13.86     0.13     0.18   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000037  NIV       -40.0     50.0     -0.7      7.1    13.39     0.14     0.21    0  1  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  NeVIII    -40.0     50.0    999.0    999.0    14.10     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  OI        -40.0     50.0    999.0    999.0    13.99     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  OII       -40.0     50.0    999.0    999.0    13.69     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000036  OIII      -40.0     50.0      3.7      6.6    14.25     0.12     0.18    0  1  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  OVI       -40.0     50.0    999.0    999.0    13.84     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  SIII      -40.0     50.0    999.0    999.0    14.06     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  SIV       -40.0     50.0    999.0    999.0    13.45     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  SV        -40.0     50.0    999.0    999.0    12.71     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.534585   0.000029  SVI       -40.0     50.0    999.0    999.0    13.23     0.18     0.30   -1  3  181
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  AlII      -30.0     60.0    999.0    999.0    15.29     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  ArI       -30.0     60.0    999.0    999.0    13.46     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  ArII      -30.0     60.0    999.0    999.0    13.65     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  CII       -30.0     60.0    999.0    999.0    13.83     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000038  CIII      -30.0     60.0     17.3      7.6    13.27     0.12     0.16    0  1  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  CII*      -30.0     60.0    999.0    999.0    13.80     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000045  HI        -30.0     60.0     16.3      2.7    15.75     0.03     0.03    0  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  MgII      -25.0     25.0    999.0    999.0    11.41     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  NII       -30.0     60.0    999.0    999.0    13.76     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  NIII      -30.0     60.0    999.0    999.0    13.80     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  NIV       -30.0     60.0    999.0    999.0    12.93     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  NeVIII    -30.0     60.0    999.0    999.0    13.69     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  OI        -30.0     60.0    999.0    999.0    14.30     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  OII       -30.0     60.0    999.0    999.0    14.14     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  OIII      -30.0     60.0    999.0    999.0    13.74     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  OIV       -30.0     60.0    999.0    999.0    13.63     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  OVI       -30.0     60.0    999.0    999.0    13.76     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  SIII      -30.0     60.0    999.0    999.0    14.23     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  SIV       -30.0     60.0    999.0    999.0    13.07     0.18     0.30   -1  3  182
J141910.20+420746.9   SDSSJ141910.20+420746.9     0.608265   0.000029  SVI       -30.0     60.0    999.0    999.0    13.05     0.18     0.30   -1  3  182
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  CII       -60.0     90.0    999.0    999.0    13.84     0.18     0.30   -1  3  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  CIII      -60.0     90.0     -0.9      9.1    14.15     0.04     0.03   -2  1  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000029  FeII      -30.0     25.0    999.0    999.0    11.55     0.18     0.30   -1  2  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  HI        999.0    999.0    999.0    999.0    17.00     0.05     0.05    0  3  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000035  MgII      -30.0     25.0    -14.2      6.1    11.39     0.12     0.16    0  2  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  OI        -60.0     90.0    999.0    999.0    14.22     0.18     0.30   -1  3  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  SIII      -60.0     90.0    999.0    999.0    14.30     0.18     0.30   -1  3  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  SIV       -60.0     90.0    999.0    999.0    14.27     0.18     0.30   -1  3  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  SVI       -60.0     90.0    999.0    999.0    13.12     0.18     0.30   -1  3  183
J142107.56+253821.0   Q1421+253                   0.641450   0.000010  SiII      -60.0     90.0    999.0    999.0    14.71     0.18     0.30   -1  3  183
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000029  CII       -24.0    100.0    999.0    999.0    13.61     0.18     0.30   -1  3  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000062  HI        -24.0    100.0     38.4      8.3    16.55     0.03     0.03    0  3  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000029  NIII      -24.0    100.0    999.0    999.0    13.73     0.18     0.30   -1  3  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000029  OI        -24.0    100.0    999.0    999.0    14.16     0.18     0.30   -1  3  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000036  OVI       -24.0    100.0     48.5      6.3    14.48     0.08     0.10    0  1  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000029  SIII      -24.0    100.0    999.0    999.0    14.15     0.18     0.30   -1  3  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000029  SIV       -24.0    100.0    999.0    999.0    14.40     0.18     0.30   -1  3  184
J142735.59+263214.6   87GB-142519.5+264555        0.366054   0.000029  SVI       -24.0    100.0    999.0    999.0    13.40     0.18     0.30   -1  3  184
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000029  CII       -75.0     75.0    999.0    999.0    12.82     0.18     0.30   -1  3  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000030  CIII      -75.0     75.0      0.2      2.8    13.43     0.04     0.04    0  1  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000033  HI        -75.0     75.0      1.4      2.2    15.29     0.02     0.02    0  3  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000029  NIII      -75.0     75.0    999.0    999.0    13.33     0.18     0.30   -1  3  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000029  OI        -75.0     75.0    999.0    999.0    13.76     0.18     0.30   -1  3  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000029  OII       -75.0     75.0    999.0    999.0    13.42     0.18     0.30   -1  3  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000038  OIII      -75.0     75.0      4.3      7.4    14.02     0.08     0.09    0  1  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000040  OVI       -75.0     75.0     19.1      8.2    13.87     0.08     0.10    0  1  185
J142859.03+322506.8   J142859.03+322506.8         0.382333   0.000029  SVI       -75.0     75.0    999.0    999.0    13.18     0.18     0.30   -1  3  185
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  CII       -60.0     60.0    999.0    999.0    13.20     0.18     0.30   -1  3  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000048  HI        -60.0     60.0      1.1      1.1    15.99     0.01     0.02    0  3  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  NIII      -60.0     60.0    999.0    999.0    13.61     0.18     0.30   -1  3  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000050  NIV       -60.0     60.0      3.8     12.2    12.94     0.13     0.18    0  1  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  NeVIII    -60.0     60.0    999.0    999.0    13.50     0.18     0.30   -1  3  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  OII       -60.0     60.0    999.0    999.0    13.36     0.18     0.30   -1  3  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  OIII      -60.0     60.0     -9.7      1.6    14.40     0.02     0.03    0  1  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  OIV       -60.0     60.0     -3.7      1.6    14.60     0.03     0.03    0  1  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  SIV       -60.0     60.0    999.0    999.0    13.36     0.18     0.30   -1  3  186
J142859.03+322506.8   J142859.03+322506.8         0.516578   0.000029  SVI       -60.0     60.0    999.0    999.0    12.80     0.18     0.30   -1  3  186
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  AlII      -60.0     60.0    999.0    999.0    15.42     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  ArI       -60.0     60.0    999.0    999.0    13.42     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  ArII      -60.0     60.0    999.0    999.0    14.42     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000036  CIII      -60.0     60.0      1.4      6.4    13.22     0.09     0.12    0  1  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  FeII      -60.0     60.0    999.0    999.0    13.95     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  FeIII     -60.0     60.0    999.0    999.0    13.90     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000033  HI        -60.0     60.0     -3.7      3.0    16.65     0.03     0.03    0  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000031  MgII      -20.0     20.0     -8.1      3.8    11.54     0.10     0.14    0  2  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  NI        -60.0     60.0    999.0    999.0    13.63     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  NII       -60.0     60.0    999.0    999.0    13.55     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  NIII      -60.0     60.0    999.0    999.0    13.56     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  NV        -60.0     60.0    999.0    999.0    13.48     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  OI        -60.0     60.0    999.0    999.0    13.97     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  OII       -60.0     60.0    999.0    999.0    14.06     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  OIII      -60.0     60.0    999.0    999.0    14.18     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  OVI       -60.0     60.0    999.0    999.0    13.50     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  SII       -60.0     60.0    999.0    999.0    14.28     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  SIII      -60.0     60.0    999.0    999.0    14.06     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  SIV       -60.0     60.0    999.0    999.0    13.95     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  SVI       -60.0     60.0    999.0    999.0    13.30     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  SiII      -60.0     60.0    999.0    999.0    12.44     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.372981   0.000029  SiIII     -60.0     60.0    999.0    999.0    12.53     0.18     0.30   -1  3  187
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  AlII     -100.0    100.0    999.0    999.0    15.36     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  ArI      -100.0    100.0    999.0    999.0    13.22     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  CII      -100.0    100.0    999.0    999.0    13.39     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000034  CIII     -100.0    100.0    -20.4      5.6    14.21     0.02     0.02   -2  1  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  CII*     -100.0    100.0    999.0    999.0    13.89     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  FeII     -100.0    100.0    999.0    999.0    13.90     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  FeIII    -100.0    100.0    999.0    999.0    14.04     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000063  HI       -100.0    100.0     15.3      6.8    16.18     0.06     0.07    0  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000041  MgII      -30.0     30.0     -8.2      8.6    11.38     0.16     0.26    0  2  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  NI       -100.0    100.0    999.0    999.0    13.78     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  NII      -100.0    100.0    999.0    999.0    13.65     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000043  NIII     -100.0    100.0    -21.1      9.8    14.27     0.07     0.08    0  1  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  NV       -100.0    100.0    999.0    999.0    13.48     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  OI       -100.0    100.0    999.0    999.0    14.12     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  OII      -100.0    100.0    999.0    999.0    14.11     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000130  OIII     -100.0    100.0    -32.0     37.8    14.98     0.11     0.15   -2  1  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  OVI      -100.0    100.0    999.0    999.0    14.14     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  SII      -100.0    100.0    999.0    999.0    14.51     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  SIII     -100.0    100.0    999.0    999.0    14.10     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  SIV      -100.0    100.0    999.0    999.0    13.94     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  SiII     -100.0    100.0    999.0    999.0    12.85     0.18     0.30   -1  3  188
J143511.53+360437.2   SDSSJ143511.53+360437.2     0.387594   0.000029  SiIII    -100.0    100.0    999.0    999.0    12.69     0.18     0.30   -1  3  188
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  CII       -90.0     55.0    999.0    999.0    12.72     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  CIII      -90.0     55.0    999.0    999.0    12.12     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  FeII      -25.0     25.0    999.0    999.0    11.60     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000031  HI        -40.0     40.0      7.9      1.7    15.44     0.02     0.02    0  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  MgII      -25.0     25.0    999.0    999.0    11.00     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  NI        -90.0     55.0    999.0    999.0    12.87     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  NII       -90.0     55.0    999.0    999.0    12.98     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  NV        -90.0     55.0    999.0    999.0    12.94     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  OI        -90.0     55.0    999.0    999.0    14.07     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  OVI       -90.0     55.0    999.0    999.0    12.91     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  SII       -90.0     55.0    999.0    999.0    14.37     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  SIII      -90.0     55.0    999.0    999.0    13.48     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  SVI       -90.0     55.0    999.0    999.0    12.77     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  SiII      -90.0     55.0    999.0    999.0    11.97     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.298949   0.000029  SiIII     -90.0     55.0    999.0    999.0    11.78     0.18     0.30   -1  3  189
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  CIII      -75.0    100.0      0.5      1.0    13.73     0.01     0.01    0  1  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000039  FeII      -25.0     25.0     -9.0      8.0    11.45     0.17     0.28    0  2  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000068  HI        -75.0    100.0      0.8      1.1    15.31     0.01     0.01    0  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000031  MgII      -25.0     25.0     -5.7      3.3    11.32     0.08     0.10    0  2  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  NIII      -75.0    100.0    999.0    999.0    13.33     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  OI        -75.0    100.0    999.0    999.0    13.64     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  OII       -75.0    100.0    999.0    999.0    13.06     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000033  OVI       -75.0    100.0    -13.3      4.4    13.87     0.03     0.04    0  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  SIII      -75.0    100.0    999.0    999.0    13.56     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  SIV       -75.0    100.0    999.0    999.0    12.95     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  SV        -75.0    100.0    999.0    999.0    12.01     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.612744   0.000029  SVI       -75.0    100.0    999.0    999.0    12.48     0.18     0.30   -1  3  190
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  CII      -100.0    100.0    999.0    999.0    12.67     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000042  CIII     -100.0    100.0      2.4      9.0    12.88     0.07     0.08    0  1  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  FeII      -25.0     25.0    999.0    999.0    11.29     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000062  HI       -100.0    100.0     -5.9      1.2    15.47     0.01     0.01    0  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  MgII      -25.0     25.0    999.0    999.0    10.95     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  NIV      -100.0    100.0    999.0    999.0    12.43     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  NeVIII   -100.0    100.0    999.0    999.0    13.60     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  OI       -100.0    100.0    999.0    999.0    13.61     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  OII      -100.0    100.0    999.0    999.0    13.30     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  OVI      -100.0    100.0    999.0    999.0    13.45     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  SIII     -100.0    100.0    999.0    999.0    13.65     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  SIV      -100.0    100.0    999.0    999.0    12.86     0.18     0.30   -1  3  191
J143748.28-014710.7   LBQS-1435-0134              0.681207   0.000029  SVI      -100.0    100.0    999.0    999.0    13.02     0.18     0.30   -1  3  191
J150030.64+551708.8   CSO712                      0.347272   0.000029  CII       -75.0     75.0    999.0    999.0    13.33     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000033  CIII      -75.0     75.0     -7.3      5.0    13.34     0.05     0.06    0  1  192
J150030.64+551708.8   CSO712                      0.347272   0.000031  HI        -50.0     50.0     -3.1      1.3    16.58     0.01     0.01    0  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000029  NII       -75.0     75.0    999.0    999.0    13.77     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000029  OI        -75.0     75.0    999.0    999.0    13.80     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000029  OVI       -75.0     75.0    999.0    999.0    13.28     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000029  SIII      -75.0     75.0    999.0    999.0    13.76     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000029  SIV       -75.0     75.0    999.0    999.0    14.10     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347272   0.000029  SVI       -75.0     75.0    999.0    999.0    12.77     0.18     0.30   -1  3  192
J150030.64+551708.8   CSO712                      0.347999   0.000029  CII       -90.0     90.0    999.0    999.0    13.42     0.18     0.30   -1  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000030  CIII      -90.0     90.0      6.1      2.6    13.80     0.04     0.04    0  1  193
J150030.64+551708.8   CSO712                      0.347999   0.000040  HI        -90.0     90.0     -8.9      3.4    15.42     0.02     0.02    0  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000029  NII       -90.0     90.0    999.0    999.0    13.83     0.18     0.30   -1  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000029  OI        -90.0     90.0    999.0    999.0    13.82     0.18     0.30   -1  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000035  OVI       -90.0     90.0      2.0      5.2    14.04     0.04     0.05    0  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000029  SIII      -90.0     90.0    999.0    999.0    13.81     0.18     0.30   -1  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000029  SIV       -90.0     90.0    999.0    999.0    14.15     0.18     0.30   -1  3  193
J150030.64+551708.8   CSO712                      0.347999   0.000029  SVI       -90.0     90.0    999.0    999.0    12.81     0.18     0.30   -1  3  193
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  CII      -165.0    160.0     26.0      9.8    14.82     0.06     0.07    0  1  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  CIII     -165.0    160.0     -3.2     10.4    14.53     0.03     0.03   -2  1  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  HI        999.0    999.0    999.0    999.0    17.75     0.05     0.05    0  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  NII      -165.0    160.0     -9.2     17.5    14.58     0.09     0.12    0  1  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  NIII     -165.0    160.0    -39.1     20.3    14.47     0.10     0.13    0  1  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  OI       -165.0    160.0    999.0    999.0    14.38     0.18     0.30   -1  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  SII      -165.0    160.0    999.0    999.0    15.17     0.18     0.30   -1  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  SIII     -165.0    160.0    999.0    999.0    14.44     0.18     0.30   -1  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  SIV      -165.0    160.0    999.0    999.0    14.35     0.18     0.30   -1  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  SVI      -165.0    160.0    999.0    999.0    13.35     0.18     0.30   -1  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  SiII     -165.0    160.0    999.0    999.0    13.30     0.18     0.30   -1  3  194
J151428.64+361957.9   SDSSJ151428.64+361957.9     0.410675   0.000010  SiIII    -165.0    160.0    -14.1     28.2    13.47     0.15     0.23    0  1  194
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  AlII      -70.0     70.0    999.0    999.0    14.88     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  ArI       -70.0     70.0    999.0    999.0    13.59     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  ArII      -70.0     70.0    999.0    999.0    14.00     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000045  CII       -70.0     70.0     -2.9      5.3    13.26     0.05     0.06    0  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000030  CIII      -50.0     50.0     11.3      2.9    12.98     0.04     0.04    0  1  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  FeII      -70.0     70.0    999.0    999.0    13.99     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.55     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000031  HI        -50.0     50.0     -0.2      1.3    16.22     0.02     0.02    0  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  MgII      -25.0     25.0     -1.3      0.6    12.26     0.02     0.02    0  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  NI        -70.0     70.0    999.0    999.0    13.71     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  NII       -70.0     70.0    999.0    999.0    13.22     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000055  NIII      -70.0     70.0      6.1     14.0    13.30     0.13     0.18   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000040  NIV       -70.0     70.0     32.6      8.5    13.28     0.07     0.08   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  NeVIII    -70.0     70.0    999.0    999.0    13.50     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  OI        -70.0     70.0    999.0    999.0    13.56     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000039  OII       -70.0     70.0      6.8      1.8    14.14     0.02     0.02    0  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000031  OIII      -40.0     50.0     10.6      3.4    13.69     0.05     0.06    0  1  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  OIV       -70.0     70.0    999.0    999.0    13.29     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  OVI       -70.0     70.0    999.0    999.0    13.13     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  SIII      -70.0     70.0    999.0    999.0    13.58     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  SIV       -70.0     70.0    999.0    999.0    13.26     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.518500   0.000029  SV        -70.0     70.0    999.0    999.0    12.19     0.18     0.30   -1  3  195
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  CII       -55.0     30.0    999.0    999.0    12.57     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000042  CIII      -55.0     30.0    -17.5      9.0    12.47     0.13     0.19    0  1  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  FeII      -25.0     25.0    999.0    999.0    11.57     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000030  HI        -55.0     30.0     -8.4      1.0    15.46     0.01     0.01    0  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  MgII      -25.0     25.0    999.0    999.0    11.14     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  NI        -55.0     30.0    999.0    999.0    13.94     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  NII       -55.0     30.0    999.0    999.0    13.28     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  NIII      -55.0     30.0    999.0    999.0    13.10     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  NIV       -55.0     30.0    999.0    999.0    12.48     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  NeVIII    -55.0     30.0    999.0    999.0    13.56     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  OI        -55.0     30.0    999.0    999.0    13.53     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000039  OII       -55.0     30.0    -23.1      7.8    13.52     0.12     0.16   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000043  OIII      -55.0     30.0     -2.9      9.5    13.38     0.14     0.20   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  OIV       -55.0     30.0    999.0    999.0    13.16     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  OVI       -55.0     30.0    999.0    999.0    13.22     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  SIV       -55.0     30.0    999.0    999.0    13.08     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  SV        -55.0     30.0    999.0    999.0    12.06     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.571825   0.000029  SVI       -55.0     30.0    999.0    999.0    12.45     0.18     0.30   -1  3  196
J152424.58+095829.7   PG-1522+101                 0.675378   0.000047  CII       -40.0     50.0     10.3     11.2    12.69     0.16     0.25    0  2  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  FeII      -25.0     25.0    999.0    999.0    11.56     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000033  HI        -40.0     50.0     -0.1      1.0    15.45     0.02     0.02    0  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  MgII      -25.0     25.0    999.0    999.0    11.18     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  NIII      -40.0     50.0    999.0    999.0    13.09     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  NeVIII    -40.0     50.0    999.0    999.0    13.13     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  OI        -40.0     50.0    999.0    999.0    13.50     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  OII       -40.0     50.0    999.0    999.0    13.05     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000030  OVI       -40.0     50.0      9.2      1.9    13.97     0.03     0.03    0  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  SIII      -40.0     50.0    999.0    999.0    12.55     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000029  SIV       -40.0     50.0    999.0    999.0    12.76     0.18     0.30   -1  3  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000030  SV        -40.0     50.0     17.6      2.4    12.99     0.04     0.05    0  1  197
J152424.58+095829.7   PG-1522+101                 0.675378   0.000033  SVI       -40.0     50.0     12.6      4.8    12.99     0.07     0.09    0  1  197
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  AlII      -60.0     60.0    999.0    999.0    15.08     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  AlIII     -60.0     60.0    999.0    999.0    11.88     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  CII       -60.0     60.0    999.0    999.0    12.74     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000030  CIII      -60.0     60.0     -4.4      2.5    13.35     0.03     0.04    0  1  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  CII*      -60.0     60.0    999.0    999.0    13.61     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  HI        -60.0     60.0     -7.3      0.8    16.63     0.04     0.05    0  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  MgII      -20.0     20.0    999.0    999.0    11.12     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  NIII      -60.0     60.0    999.0    999.0    13.22     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  NIV       -60.0     60.0    999.0    999.0    12.57     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  NeVIII    -60.0     60.0    999.0    999.0    13.30     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  OI        -60.0     60.0    999.0    999.0    13.63     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  OII       -60.0     60.0    999.0    999.0    13.17     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000031  OIII      -60.0     60.0     -8.8      3.6    13.92     0.05     0.05    0  1  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  OIV       -60.0     60.0      3.1      1.0    14.56     0.02     0.02    0  1  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000035  OVI       -60.0     60.0    -11.2      6.0    13.91     0.07     0.08    0  1  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  SIII      -60.0     60.0    999.0    999.0    12.50     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  SIV       -60.0     60.0    999.0    999.0    12.60     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  SVI       -60.0     60.0    999.0    999.0    12.92     0.18     0.30   -1  3  198
J152424.58+095829.7   PG-1522+101                 0.728885   0.000029  SiII      -60.0     60.0    999.0    999.0    14.05     0.18     0.30   -1  3  198
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000029  CII      -120.0    120.0    999.0    999.0    13.67     0.18     0.30   -1  3  199
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000036  HI        -50.0     50.0     11.9      2.8    16.55     0.02     0.02    0  3  199
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000029  NI       -120.0    120.0    999.0    999.0    14.34     0.18     0.30   -1  3  199
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000029  NII      -120.0    120.0    999.0    999.0    13.69     0.18     0.30   -1  3  199
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000029  NIII     -120.0    120.0    999.0    999.0    13.57     0.18     0.30   -1  3  199
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000029  OI       -120.0    120.0    999.0    999.0    13.99     0.18     0.30   -1  3  199
J154121.48+281706.2   2MASS-J15412146+2817063     0.282454   0.000071  OVI      -120.0    120.0    -23.7     14.5    14.25     0.08     0.10    0  3  199
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000032  CII       -70.0     55.0     -0.5      4.1    14.68     0.03     0.03   -2  1  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000048  CIII      -70.0     80.0      5.4     11.6    14.31     0.02     0.02   -2  1  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000029  FeII      -70.0     70.0     -0.9      0.6    13.59     0.01     0.01    0  3  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000010  HI        999.0    999.0    999.0    999.0    18.15     0.25     0.25    0  3  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000029  MgII      -70.0     80.0      0.4      1.4    13.98     0.01     0.01   -2  1  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000029  NI        -70.0     80.0    999.0    999.0    13.98     0.18     0.30   -1  3  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000029  NII       -70.0     80.0    999.0    999.0    13.93     0.18     0.30   -1  3  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000043  OI        -70.0     80.0    -13.1      9.7    14.46     0.10     0.13    0  1  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000041  OVI       -70.0     80.0     25.3      8.8    14.52     0.08     0.09    0  1  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000029  SIV       -70.0     80.0    999.0    999.0    14.22     0.18     0.30   -1  3  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000029  SVI       -70.0     80.0    999.0    999.0    13.18     0.18     0.30   -1  3  200
J154553.63+093620.5   SDSSJ154553.48+093620.5     0.474040   0.000092  SiII      -70.0     80.0     12.0     26.0    14.19     0.12     0.16   -2  1  200
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000055  CII      -100.0    100.0    -11.9      9.2    14.09     0.06     0.08    0  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000085  CIII     -100.0    100.0     -4.2     23.8    14.46     0.03     0.03   -2  1  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  FeII      -60.0     50.0    999.0    999.0    12.07     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000044  HI       -100.0    100.0      2.6      3.2    16.69     0.02     0.02    0  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  MgII      -60.0     50.0    -19.5      1.4    12.62     0.02     0.02    0  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  NI       -100.0    100.0    999.0    999.0    14.03     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  NII      -100.0    100.0    999.0    999.0    13.65     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  NIII     -100.0    100.0    999.0    999.0    13.83     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  NV       -100.0    100.0    999.0    999.0    13.67     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  OI       -100.0    100.0    999.0    999.0    14.26     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000075  OVI      -100.0    100.0     -1.0     20.6    13.84     0.14     0.20    0  2  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  SII      -100.0    100.0    999.0    999.0    14.65     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  SIII     -100.0    100.0    999.0    999.0    14.13     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  SVI      -100.0    100.0    999.0    999.0    13.16     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000029  SiII     -100.0    100.0    999.0    999.0    12.80     0.18     0.30   -1  3  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.312618   0.000034  SiIII    -100.0    100.0    -15.7      5.4    13.39     0.06     0.07    0  1  201
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  CII      -120.0    120.0    999.0    999.0    13.55     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000031  CIII     -120.0    120.0     11.1      3.8    14.24     0.03     0.03   -2  1  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  FeII      -25.0     25.0    999.0    999.0    11.79     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000070  HI       -120.0    120.0     -3.3      6.4    15.66     0.03     0.03    0  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  MgII      -25.0     25.0    999.0    999.0    11.35     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  NI       -120.0    120.0    999.0    999.0    13.85     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  NIII     -120.0    120.0    999.0    999.0    13.66     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  NV       -120.0    120.0    999.0    999.0    13.91     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  OI       -120.0    120.0    999.0    999.0    14.10     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  OII      -120.0    120.0    999.0    999.0    13.91     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000045  OIII     -120.0    120.0      8.7     10.2    14.71     0.07     0.08    0  1  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000037  OVI      -120.0    120.0     26.1      6.1    14.37     0.04     0.04    0  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  SIII     -120.0    120.0    999.0    999.0    14.40     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  SIV      -120.0    120.0    999.0    999.0    14.03     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  SVI      -120.0    120.0    999.0    999.0    13.22     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000029  SiII     -120.0    120.0    999.0    999.0    13.19     0.18     0.30   -1  3  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.427306   0.000080  SiIII    -120.0    120.0     -3.0     22.2    13.29     0.16     0.27   -2  1  202
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000037  CII       -90.0     90.0      1.2      3.0    14.06     0.05     0.06    0  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000030  CIII      -90.0     90.0      6.3      3.1    14.18     0.02     0.02   -2  1  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000035  FeII      -50.0     50.0     11.1      6.1    12.32     0.08     0.09    0  1  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000032  HI        -50.0     50.0      5.4      2.1    16.53     0.02     0.02    0  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  MgII      -50.0     50.0     -0.3      0.4    13.02     0.01     0.01    0  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  NI        -90.0     90.0    999.0    999.0    13.88     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  NII       -90.0     90.0    999.0    999.0    13.98     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000060  NIII      -90.0     90.0    -12.6     15.7    13.83     0.12     0.17    0  2  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  NIV       -90.0     90.0    999.0    999.0    13.43     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  NeVIII    -90.0     90.0    999.0    999.0    14.16     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000032  OII       -90.0     90.0      2.2      4.5    14.48     0.06     0.07    0  1  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000040  OIV       -90.0     90.0    -13.0      8.5    14.47     0.08     0.10    0  1  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000068  OVI       -90.0     90.0     -5.3     18.3    13.68     0.13     0.19    0  1  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  SIII      -90.0     90.0    999.0    999.0    14.06     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  SIV       -90.0     90.0    999.0    999.0    13.90     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  SV        -90.0     90.0    999.0    999.0    12.80     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  SVI       -90.0     90.0    999.0    999.0    13.09     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.491977   0.000029  SiII      -90.0     90.0    999.0    999.0    13.26     0.18     0.30   -1  3  203
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  CII       -50.0     50.0    999.0    999.0    13.13     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000031  CIII      -50.0     50.0      6.5      3.6    13.31     0.06     0.07    0  1  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000034  FeII      -25.0     25.0     -4.7      5.7    11.87     0.14     0.21    0  2  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000034  HI        -50.0     50.0      2.0      3.6    15.62     0.05     0.04    0  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  MgII      -25.0     25.0     -5.8      0.5    12.31     0.02     0.02    0  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  NI        -50.0     50.0    999.0    999.0    13.76     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  NII       -50.0     50.0    999.0    999.0    13.87     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  NIII      -50.0     50.0    999.0    999.0    13.46     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  NIV       -50.0     50.0    999.0    999.0    13.31     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  NeVIII    -50.0     50.0    999.0    999.0    14.02     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  OI        -50.0     50.0    999.0    999.0    13.86     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  OII       -50.0     50.0    999.0    999.0    13.52     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  OIV       -50.0     50.0    999.0    999.0    13.77     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000049  OVI       -50.0     50.0      2.7     11.8    13.50     0.14     0.22    0  2  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  SIII      -50.0     50.0    999.0    999.0    13.93     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  SIV       -50.0     50.0    999.0    999.0    13.94     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  SV        -50.0     50.0    999.0    999.0    12.68     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  SVI       -50.0     50.0    999.0    999.0    13.25     0.18     0.30   -1  3  204
J155048.29+400144.9   SDSSJ155048.29+400144.9     0.492632   0.000029  SiII      -50.0     50.0    999.0    999.0    13.15     0.18     0.30   -1  3  204
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  CII      -100.0     50.0    999.0    999.0    13.54     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000035  HI       -100.0     50.0      3.3      3.8    16.28     0.02     0.02    0  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  OI       -100.0     50.0    999.0    999.0    14.10     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  OII      -100.0     50.0    999.0    999.0    14.09     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000038  OVI      -100.0     50.0      9.3      6.8    14.08     0.05     0.06    0  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  SIII     -100.0     50.0    999.0    999.0    14.13     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  SIV      -100.0     50.0    999.0    999.0    14.36     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  SVI      -100.0     50.0    999.0    999.0    13.41     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366020   0.000029  SiII     -100.0     50.0    999.0    999.0    14.47     0.18     0.30   -1  3  205
J155232.54+570516.5   SBS1551+572                 0.366521   0.000033  CIII      -40.0     60.0     -7.2      4.7    14.13     0.02     0.03   -2  1  206
J155232.54+570516.5   SBS1551+572                 0.366521   0.000032  HI        -40.0     60.0     -1.5      2.9    16.07     0.03     0.04    0  3  206
J155232.54+570516.5   SBS1551+572                 0.366521   0.000029  OI        -40.0     60.0    999.0    999.0    14.60     0.18     0.30   -1  3  206
J155232.54+570516.5   SBS1551+572                 0.366521   0.000030  OVI       -40.0     60.0      0.7      2.4    14.26     0.04     0.04    0  3  206
J155232.54+570516.5   SBS1551+572                 0.366521   0.000029  SIII      -40.0     60.0    999.0    999.0    14.01     0.18     0.30   -1  3  206
J155232.54+570516.5   SBS1551+572                 0.366521   0.000029  SIV       -40.0     60.0    999.0    999.0    14.28     0.18     0.30   -1  3  206
J155232.54+570516.5   SBS1551+572                 0.366521   0.000029  SVI       -40.0     60.0    999.0    999.0    13.31     0.18     0.30   -1  3  206
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  CII       -50.0    100.0    999.0    999.0    13.58     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  FeII      -30.0     30.0    999.0    999.0    12.06     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000036  HI        -50.0    100.0      4.3      5.2    15.45     0.03     0.03    0  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000040  MgII      -30.0     30.0     -7.4      8.4    11.49     0.15     0.23    0  1  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  NI        -50.0    100.0    999.0    999.0    13.44     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  NII       -50.0    100.0    999.0    999.0    13.63     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  NIII      -50.0    100.0    999.0    999.0    13.59     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  OI        -50.0    100.0    999.0    999.0    14.02     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000037  OVI       -50.0    100.0      8.4      6.5    14.09     0.06     0.07    0  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  SII       -50.0    100.0    999.0    999.0    14.40     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  SIII      -50.0    100.0    999.0    999.0    14.00     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  SIV       -50.0    100.0    999.0    999.0    14.12     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  SVI       -50.0    100.0    999.0    999.0    13.44     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  SiII      -50.0    100.0    999.0    999.0    12.55     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000032  SiIII     -50.0    100.0      2.2      4.3    13.20     0.05     0.06    0  1  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.217943   0.000029  SiIV      -50.0    100.0    999.0    999.0    13.03     0.18     0.30   -1  3  207
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000055  CII       -75.0     75.0     -0.3     14.0    13.69     0.13     0.18    0  2  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000106  CIII      -75.0     75.0      2.2     30.3    14.03     0.07     0.09   -2  1  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000038  FeII      -35.0     25.0     -0.9      7.3    11.78     0.16     0.25    0  1  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000057  HI        -75.0     75.0     -8.1      4.3    15.68     0.04     0.04    0  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  MgII      -35.0     25.0    -17.3      1.3    12.13     0.03     0.03    0  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  NI        -75.0     75.0    999.0    999.0    13.67     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  NII       -75.0     75.0    999.0    999.0    13.90     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000046  NIII      -75.0     75.0     -3.5     10.7    13.89     0.10     0.13    0  1  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  NeVIII    -75.0     75.0    999.0    999.0    14.12     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  OI        -75.0     75.0    999.0    999.0    13.95     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000037  OII       -50.0     50.0      8.8      7.1    13.85     0.11     0.14   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000057  OVI       -75.0     75.0      1.6     14.6    13.80     0.13     0.18    0  2  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  SIII      -75.0     75.0    999.0    999.0    14.03     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  SIV       -75.0     75.0    999.0    999.0    13.78     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  SV        -75.0     75.0    999.0    999.0    12.71     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  SVI       -75.0     75.0    999.0    999.0    13.09     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  SiII      -75.0     75.0    999.0    999.0    13.05     0.18     0.30   -1  3  208
J155304.92+354828.6   SDSSJ155304.92+354828.6     0.475466   0.000029  SiIII     -75.0     75.0    999.0    999.0    12.79     0.18     0.30   -1  3  208
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  CII       -75.0     75.0    999.0    999.0    13.33     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  CIII      -75.0     75.0    999.0    999.0    12.98     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  FeII      -25.0     25.0    999.0    999.0    12.17     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000053  HI        -75.0     75.0      7.6      3.7    15.61     0.04     0.04    0  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  MgII      -25.0     25.0    999.0    999.0    11.70     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  NII       -75.0     75.0    999.0    999.0    13.95     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  NIII      -75.0     75.0    999.0    999.0    13.80     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  NeVIII    -75.0     75.0    999.0    999.0    14.20     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  OI        -75.0     75.0    999.0    999.0    15.03     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  OII       -75.0     75.0    999.0    999.0    13.66     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  OIII      -75.0     75.0    999.0    999.0    13.84     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  OIV       -75.0     75.0    999.0    999.0    13.82     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  OVI       -75.0     75.0    999.0    999.0    13.83     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  SIII      -75.0     75.0    999.0    999.0    13.80     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  SIV       -75.0     75.0    999.0    999.0    13.25     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  SV        -75.0     75.0    999.0    999.0    12.73     0.18     0.30   -1  3  209
J155504.39+362848.0   SDSSJ155504.39+362848.0     0.576033   0.000029  SVI       -75.0     75.0    999.0    999.0    13.19     0.18     0.30   -1  3  209
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  AlII      -70.0     70.0    999.0    999.0    15.14     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  ArI       -70.0     70.0    999.0    999.0    14.15     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  CII       -70.0     70.0    999.0    999.0    13.32     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  CIII      -70.0     70.0     -2.8      2.0    13.62     0.03     0.03    0  1  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  CII*      -70.0     70.0    999.0    999.0    13.37     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  FeII      -70.0     70.0    999.0    999.0    13.24     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  FeIII     -70.0     70.0    999.0    999.0    13.59     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000034  HI        -70.0     70.0     -2.7      1.9    16.59     0.03     0.03    0  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000056  MgII      -70.0     70.0    999.0    999.0    11.50     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  NI        -70.0     70.0    999.0    999.0    13.07     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  NIII      -70.0     70.0    999.0    999.0    13.29     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  NV        -70.0     70.0    999.0    999.0    13.05     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  OI        -70.0     70.0    999.0    999.0    13.70     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000046  OVI       -70.0     70.0      3.2     10.7    13.93     0.11     0.14    0  1  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  SII       -70.0     70.0    999.0    999.0    14.29     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  SIII      -70.0     70.0    999.0    999.0    13.93     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  SiII      -70.0     70.0    999.0    999.0    12.40     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000030  SiIII     -70.0     70.0     -2.5      2.3    12.93     0.03     0.03    0  1  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.269400   0.000029  SiIV      -70.0     70.0    999.0    999.0    12.55     0.18     0.30   -1  3  210
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000054  CIII      -75.0    100.0     13.5     13.5    12.82     0.11     0.15    0  1  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  FeII      -25.0     25.0    999.0    999.0    11.64     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000060  HI        -75.0    100.0     11.0      3.1    15.86     0.03     0.03    0  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  MgII      -25.0     25.0    999.0    999.0    11.13     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  NI        -75.0    100.0    999.0    999.0    13.38     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  NV        -75.0    100.0    999.0    999.0    13.29     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  OI        -75.0    100.0    999.0    999.0    13.80     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  OII       -75.0    100.0    999.0    999.0    13.48     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  OIII      -75.0    100.0    999.0    999.0    13.59     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  OVI       -75.0    100.0    999.0    999.0    13.20     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  SIII      -75.0    100.0    999.0    999.0    13.66     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  SIV       -75.0    100.0    999.0    999.0    13.59     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  SVI       -75.0    100.0    999.0    999.0    12.90     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  SiII      -75.0    100.0    999.0    999.0    12.73     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.442306   0.000029  SiIII     -75.0    100.0    999.0    999.0    12.26     0.18     0.30   -1  3  211
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000033  CIII      -80.0    100.0     13.5      4.8    14.43     0.01     0.01   -2  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  FeII      -25.0     25.0    999.0    999.0    11.61     0.18     0.30   -1  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000032  HI        -58.7     94.3      8.3      1.9    16.64     0.02     0.02    0  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  MgII      -25.0     25.0     -9.2      0.6    12.16     0.02     0.02    0  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  NI        -80.0    100.0    999.0    999.0    13.89     0.18     0.30   -1  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  NII       -80.0    100.0    999.0    999.0    13.57     0.18     0.30   -1  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  NIII      -80.0    100.0     18.5      1.5    14.51     0.02     0.02    0  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  NeVIII    -80.0    100.0    999.0    999.0    14.29     0.18     0.30   -1  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  OI        -80.0    100.0    999.0    999.0    13.62     0.18     0.30   -1  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000036  OII       -80.0    100.0    -14.7      6.7    14.05     0.05     0.06    0  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  OIII      -80.0    100.0     12.2      2.1    15.24     0.01     0.01   -2  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000030  OIV       -80.0    100.0     19.9      3.0    15.28     0.01     0.01   -2  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  OVI       -80.0    100.0     29.6      1.2    14.95     0.02     0.03    0  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000034  SIII      -80.0    100.0     22.3      5.4    14.35     0.04     0.05    0  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000031  SIV       -80.0    100.0      6.6      3.9    14.50     0.03     0.04    0  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000030  SV        -80.0    100.0     25.2      3.0    13.64     0.05     0.05    0  1  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000029  SVI       -80.0    100.0     32.9      1.7    14.08     0.02     0.02    0  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000057  SiII      -80.0    100.0     -6.1      9.1    13.14     0.07     0.08    0  3  212
J161916.54+334238.4   SDSSJ161916.54+334238.4     0.470800   0.000031  SiIII     -80.0    100.0     -4.5      3.2    13.58     0.03     0.03   -2  1  212
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  ArI       -90.0     25.0    999.0    999.0    13.05     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000034  CII       -90.0     25.0    -28.3      5.7    13.68     0.07     0.08    0  1  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  CIII      -90.0     25.0     -9.8      0.4    14.02     0.01     0.01   -2  1  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  FeII      -90.0     25.0    999.0    999.0    13.10     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  FeIII     -90.0     25.0    999.0    999.0    13.19     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  HI        -80.0     40.0    -12.0      1.6    16.97     0.03     0.03    0  2  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  MgII      -30.0     30.0     -2.2      0.9    12.16     0.02     0.03    0  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000054  NI        -90.0     25.0    999.0    999.0    12.94     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  NV        -90.0     25.0    999.0    999.0    12.93     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  OI        -90.0     25.0    999.0    999.0    13.51     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000032  OVI       -90.0     25.0      1.6      4.2    13.96     0.04     0.04    0  1  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  SII       -90.0     25.0    999.0    999.0    14.36     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  SIII      -90.0     25.0    999.0    999.0    13.23     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  SIV       -90.0     25.0    999.0    999.0    13.20     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  SiII      -90.0     25.0    999.0    999.0    12.21     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  SiIII     -90.0     25.0    -10.4      1.3    13.24     0.02     0.02   -2  1  213
J163201.12+373749.9   PG-1630+377                 0.273950   0.000029  SiIV      -90.0     25.0    999.0    999.0    12.73     0.18     0.30   -1  3  213
J163201.12+373749.9   PG-1630+377                 0.417740   0.000036  CII      -100.0     75.0    -31.7      6.4    13.75     0.05     0.06    0  1  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  CIII     -100.0     75.0     -5.7      0.6    14.03     0.01     0.01   -2  1  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000039  FeII      -50.0     30.0    -29.0      6.3    11.83     0.09     0.11    0  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000032  HI       -100.0     75.0    -11.1      1.0    15.70     0.01     0.01    0  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  MgII      -50.0     30.0    -23.1      1.0    12.23     0.02     0.02    0  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  NI       -100.0     75.0    999.0    999.0    13.39     0.18     0.30   -1  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  NV       -100.0     75.0    999.0    999.0    13.28     0.18     0.30   -1  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  OI       -100.0     75.0    999.0    999.0    13.42     0.18     0.30   -1  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000037  OII      -100.0     75.0     -8.7      7.0    13.65     0.06     0.07    0  1  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000034  OVI      -100.0     75.0      8.6      5.1    13.70     0.04     0.05    0  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  SII      -100.0     75.0    999.0    999.0    14.54     0.18     0.30   -1  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  SIII     -100.0     75.0    999.0    999.0    14.06     0.18     0.30   -1  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000029  SIV      -100.0     75.0    999.0    999.0    13.61     0.18     0.30   -1  3  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000044  SiII     -100.0     75.0      9.2      9.8    13.14     0.08     0.09    0  2  214
J163201.12+373749.9   PG-1630+377                 0.417740   0.000033  SiIII    -100.0     75.0     -6.6      4.8    13.03     0.05     0.05    0  1  214
J163201.12+373749.9   PG-1630+377                 0.810995   0.000054  CII       -65.0     65.0      2.9     13.5    13.40     0.13     0.19   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  CIII      -65.0     65.0    999.0    999.0    12.68     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  FeII      -25.0     25.0    999.0    999.0    11.36     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000055  HI        -65.0     65.0      6.3      2.1    15.56     0.02     0.02    0  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  MgII      -25.0     25.0    999.0    999.0    11.11     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  NIII      -65.0     65.0    999.0    999.0    13.71     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  NeVIII    -65.0     65.0    999.0    999.0    13.14     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  OII       -65.0     65.0    999.0    999.0    13.15     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  OIII      -65.0     65.0    999.0    999.0    12.98     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  SIII      -65.0     65.0    999.0    999.0    11.98     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  SIV       -65.0     65.0    999.0    999.0    12.40     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  SV        -65.0     65.0    999.0    999.0    11.94     0.18     0.30   -1  3  215
J163201.12+373749.9   PG-1630+377                 0.810995   0.000029  SVI       -65.0     65.0    999.0    999.0    12.88     0.18     0.30   -1  3  215
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  CII       -50.0     45.0    999.0    999.0    12.98     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000031  CIII      -50.0     45.0     -1.5      3.5    13.38     0.07     0.08    0  1  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  FeII      -25.0     25.0    999.0    999.0    11.33     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000032  HI        -50.0     45.0      1.0      2.7    15.26     0.04     0.04    0  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  MgII      -25.0     25.0    999.0    999.0    10.95     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  NII       -50.0     45.0    999.0    999.0    13.65     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  OI        -50.0     45.0    999.0    999.0    13.93     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000035  OVI       -50.0     45.0      3.6      5.8    14.19     0.11     0.15   -2  1  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  SIII      -50.0     45.0    999.0    999.0    13.98     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  SIV       -50.0     45.0    999.0    999.0    14.02     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.592763   0.000029  SVI       -50.0     45.0    999.0    999.0    12.96     0.18     0.30   -1  3  216
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  CII       -50.0     50.0    999.0    999.0    13.00     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000040  CIII      -40.0     30.0    -19.7      8.2    12.84     0.14     0.20   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  FeII      -25.0     25.0    999.0    999.0    11.34     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000042  HI        -50.0     50.0      4.3      2.2    15.75     0.04     0.04    0  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  MgII      -25.0     25.0    999.0    999.0    10.87     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  OI        -50.0     50.0    999.0    999.0    14.19     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  SIII      -50.0     50.0    999.0    999.0    13.99     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  SIV       -50.0     50.0    999.0    999.0    14.05     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.601114   0.000029  SVI       -50.0     50.0    999.0    999.0    12.94     0.18     0.30   -1  3  217
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  CII       -50.0     50.0    999.0    999.0    13.03     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  CIII      -50.0     50.0    999.0    999.0    12.98     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  FeII      -25.0     25.0    999.0    999.0    11.27     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000036  HI        -50.0     50.0     -9.2      2.3    15.25     0.04     0.04    0  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  MgII      -25.0     25.0    999.0    999.0    10.96     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  NII       -50.0     50.0    999.0    999.0    13.65     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  NIII      -50.0     50.0    999.0    999.0    13.72     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  OI        -50.0     50.0    999.0    999.0    14.78     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  OVI       -50.0     50.0    999.0    999.0    13.61     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  SIII      -50.0     50.0    999.0    999.0    14.04     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  SIV       -50.0     50.0    999.0    999.0    14.04     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.619964   0.000029  SVI       -50.0     50.0    999.0    999.0    13.06     0.18     0.30   -1  3  218
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  CII       -50.0     43.0    999.0    999.0    13.23     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000040  CIII      -50.0     43.0      4.6      8.3    13.28     0.12     0.16    0  1  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  FeII      -25.0     25.0    999.0    999.0    11.34     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000034  HI        -50.0     43.0     10.0      1.7    16.24     0.03     0.02    0  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000033  MgII      -25.0     25.0     -2.5      4.8    11.07     0.12     0.17    0  2  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  NII       -50.0     43.0    999.0    999.0    13.65     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  NIII      -50.0     43.0    999.0    999.0    13.73     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  OI        -50.0     43.0    999.0    999.0    14.75     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  OVI       -50.0     43.0    999.0    999.0    13.59     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  SIV       -50.0     43.0    999.0    999.0    14.03     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621016   0.000029  SVI       -50.0     43.0    999.0    999.0    13.22     0.18     0.30   -1  3  219
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  CII       -27.0     50.0    999.0    999.0    13.16     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000038  CIII      -27.0     50.0     16.5      7.3    13.25     0.12     0.16    0  1  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  FeII      -25.0     25.0    999.0    999.0    11.29     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000033  HI        -27.0     50.0      2.5      1.4    16.11     0.02     0.02    0  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  MgII      -25.0     25.0    999.0    999.0    10.89     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  NII       -27.0     50.0    999.0    999.0    13.60     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  NIII      -27.0     50.0    999.0    999.0    13.68     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  OI        -27.0     50.0    999.0    999.0    14.71     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  OVI       -27.0     50.0    999.0    999.0    13.54     0.18     0.30   -1  3  220
J215647.46+224249.8   Q2156+224                   0.621378   0.000029  SIV       -27.0     50.0    999.0    999.0    13.98     0.18     0.30   -1  3  220
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  CII       -75.0     75.0    999.0    999.0    13.44     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  FeII      -25.0     25.0    999.0    999.0    12.05     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000038  HI        -50.0     50.0     -2.0      4.8    15.51     0.04     0.04    0  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  MgII      -25.0     25.0    999.0    999.0    11.43     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  NI        -75.0     75.0    999.0    999.0    13.30     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  NII       -75.0     75.0    999.0    999.0    13.72     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  NV        -75.0     75.0    999.0    999.0    13.34     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  OI        -75.0     75.0    999.0    999.0    14.81     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000040  OVI       -75.0     75.0      2.6      8.4    14.18     0.08     0.10    0  1  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  SII       -75.0     75.0    999.0    999.0    14.31     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  SVI       -75.0     75.0    999.0    999.0    13.20     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  SiII      -75.0     75.0    999.0    999.0    12.45     0.18     0.30   -1  3  221
J225357.75+160853.1   Q2251+155                   0.320621   0.000029  SiIII     -75.0     75.0    999.0    999.0    12.21     0.18     0.30   -1  3  221
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  CII       -85.0     75.0    999.0    999.0    13.29     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000034  CIII      -85.0     75.0     10.6      5.3    13.59     0.06     0.07    0  1  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  FeII      -25.0     25.0    999.0    999.0    11.72     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000037  HI        -50.0     50.0      8.7      3.7    15.76     0.03     0.03    0  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  MgII      -25.0     25.0    999.0    999.0    11.28     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  NI        -85.0     75.0    999.0    999.0    14.26     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  NII       -85.0     75.0    999.0    999.0    13.90     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  NIII      -85.0     75.0    999.0    999.0    13.64     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  NIV       -85.0     75.0    999.0    999.0    13.53     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  NeVIII    -85.0     75.0    999.0    999.0    14.24     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  OI        -85.0     75.0    999.0    999.0    14.07     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  OII       -85.0     75.0    999.0    999.0    13.85     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000041  OIII      -85.0     75.0      2.8      8.9    14.25     0.08     0.10    0  1  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000049  OVI       -85.0     75.0     27.2     12.0    14.32     0.10     0.13    0  1  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  SIII      -85.0     75.0    999.0    999.0    14.11     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  SIV       -85.0     75.0    999.0    999.0    14.30     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  SV        -85.0     75.0    999.0    999.0    12.87     0.18     0.30   -1  3  222
J225738.20+134045.4   SDSSJ225738.20+134045.4     0.498882   0.000029  SVI       -85.0     75.0    999.0    999.0    13.17     0.18     0.30   -1  3  222
J230222.41-550827.1   HE2259-5524                 0.586710   0.000029  CII       -50.0     50.0    999.0    999.0    13.10     0.18     0.30   -1  3  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000029  FeII      -10.0     50.0    999.0    999.0    12.17     0.18     0.30   -1  3  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000036  HI        -50.0     50.0      2.2      1.5    16.55     0.03     0.02    0  3  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000041  MgII      -10.0     50.0     30.7      8.6    11.93     0.16     0.25    0  2  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000060  OII       -50.0     50.0     31.5     15.8    13.61     0.14     0.21    0  1  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000029  SIII      -50.0     50.0    999.0    999.0    13.13     0.18     0.30   -1  3  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000059  SIV       -50.0     50.0     26.3     15.5    12.81     0.15     0.23    0  2  223
J230222.41-550827.1   HE2259-5524                 0.586710   0.000029  SV        -50.0     50.0    999.0    999.0    12.17     0.18     0.30   -1  3  223
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000053  CII       -75.0    100.0    -10.7     13.2    13.64     0.11     0.14    0  2  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000046  FeII      -35.0     35.0    999.0    999.0    11.88     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000050  HI        -75.0    100.0     -6.6      6.0    16.07     0.03     0.03    0  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  MgII      -35.0     35.0     -9.3      1.4    12.36     0.03     0.03    0  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  NI        -75.0    100.0    999.0    999.0    14.34     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  NII       -75.0    100.0    999.0    999.0    13.89     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  NIII      -75.0    100.0    999.0    999.0    14.04     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  NeVIII    -75.0    100.0    999.0    999.0    14.32     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  OI        -75.0    100.0    999.0    999.0    14.15     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000034  OII       -35.0     35.0     -7.5      5.4    13.89     0.10     0.13    0  2  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  OVI       -75.0    100.0    999.0    999.0    14.26     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  SIII      -75.0    100.0    999.0    999.0    14.19     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  SIV       -75.0    100.0    999.0    999.0    14.23     0.18     0.30   -1  3  224
J234500.43-005936.0   SDSSJ234500.43-005936.0     0.548121   0.000029  SVI       -75.0    100.0    999.0    999.0    13.19     0.18     0.30   -1  3  224

